Understanding Generalization in Deep Learning via Tensor Methods

Deep neural networks generalize well on unseen data though the number of parameters often far exceeds the number of training examples. Recently proposed complexity measures have provided insights to understanding the generalizability in neural networks from perspectives of PAC-Bayes, robustness, overparametrization, compression and so on. In this work, we advance the understanding of the relations between the network's architecture and its generalizability from the compression perspective. Using tensor analysis, we propose a series of intuitive, data-dependent and easily-measurable properties that tightly characterize the compressibility and generalizability of neural networks; thus, in practice, our generalization bound outperforms the previous compression-based ones, especially for neural networks using tensors as their weight kernels (e.g. CNNs). Moreover, these intuitive measurements provide further insights into designing neural network architectures with properties favorable for better/guaranteed generalizability. Our experimental results demonstrate that through the proposed measurable properties, our generalization error bound matches the trend of the test error well. Our theoretical analysis further provides justifications for the empirical success and limitations of some widely-used tensor-based compression approaches. We also discover the improvements to the compressibility and robustness of current neural networks when incorporating tensor operations via our proposed layer-wise structure.

==> figures/VGG_conv12_CP_spectrum_compare_all_normalize.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Index of the components},
xmin=-114.1, xmax=2396.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Normalized amplitude},
ymin=-0.0499962321750104, ymax=1.04999982057976,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
1 0.728658854961395
2 0.537170112133026
3 0.528220295906067
4 0.506797015666962
5 0.497533082962036
6 0.466653853654861
7 0.444600522518158
8 0.438059866428375
9 0.434882164001465
10 0.427802056074142
11 0.42501038312912
12 0.421082109212875
13 0.417720228433609
14 0.417325466871262
15 0.414561182260513
16 0.40914049744606
17 0.386800289154053
18 0.374936163425446
19 0.349957048892975
20 0.344058066606522
21 0.3227359354496
22 0.28727999329567
23 0.28655332326889
24 0.28216740489006
25 0.276140600442886
26 0.261181473731995
27 0.252443075180054
28 0.252298772335052
29 0.238726615905762
30 0.23384465277195
31 0.227244034409523
32 0.191489934921265
33 0.191347897052765
34 0.187979742884636
35 0.187600389122963
36 0.184393778443336
37 0.183643490076065
38 0.173602506518364
39 0.160525798797607
40 0.156881809234619
41 0.148017957806587
42 0.145707607269287
43 0.143918856978416
44 0.141862034797668
45 0.133397430181503
46 0.129064545035362
47 0.116017252206802
48 0.111447989940643
49 0.10828460752964
50 0.104753755033016
51 0.10341090708971
52 0.101892843842506
53 0.0876942351460457
54 0.0861317068338394
55 0.0739156752824783
56 0.0724988952279091
57 0.0716810002923012
58 0.0681297183036804
59 0.0678369626402855
60 0.065529465675354
61 0.0619578063488007
62 0.0523555614054203
63 0.0495710410177708
64 0.0475820899009705
65 0.0456302650272846
66 0.0423523783683777
67 0.042264249175787
68 0.0405785106122494
69 0.0401695109903812
70 0.0396047011017799
71 0.0374906659126282
72 0.0364848487079144
73 0.0341935977339745
74 0.0331518016755581
75 0.0324478037655354
76 0.0314968638122082
77 0.0291534662246704
78 0.0280343648046255
79 0.0269645620137453
80 0.0263503640890121
81 0.0260607916861773
82 0.024814136326313
83 0.0239140037447214
84 0.0224739219993353
85 0.0213103536516428
86 0.02084119617939
87 0.0195251386612654
88 0.0194120667874813
89 0.0191474128514528
90 0.0190871693193913
91 0.017313789576292
92 0.0168244820088148
93 0.0168002303689718
94 0.0160136315971613
95 0.0149014759808779
96 0.0143300471827388
97 0.0142849376425147
98 0.0137491384521127
99 0.0132413096725941
100 0.0131372706964612
101 0.0122074913233519
102 0.0119204381480813
103 0.0113231353461742
104 0.0109998164698482
105 0.010936301201582
106 0.01081617269665
107 0.0101235546171665
108 0.00987524166703224
109 0.00980100873857737
110 0.00919052120298147
111 0.00897844787687063
112 0.00887807458639145
113 0.0088690547272563
114 0.00877160206437111
115 0.00854481570422649
116 0.00820751208811998
117 0.00815767049789429
118 0.00773016596212983
119 0.00747309345752001
120 0.00736960908398032
121 0.0067461677826941
122 0.00658855447545648
123 0.00617991853505373
124 0.00613128812983632
125 0.00609443103894591
126 0.00600022962316871
127 0.00581440608948469
128 0.00546929519623518
129 0.00544285355135798
130 0.0053962473757565
131 0.00525318318977952
132 0.00505236443132162
133 0.00497583765536547
134 0.0048696817830205
135 0.00478291837498546
136 0.00467379065230489
137 0.00451909797266126
138 0.00432772608473897
139 0.00432569440454245
140 0.00388470920734107
141 0.003810208523646
142 0.00375872780568898
143 0.00373847968876362
144 0.00359350186772645
145 0.00354868499562144
146 0.00351022207178175
147 0.00339196296408772
148 0.00333283143118024
149 0.0033243466168642
150 0.00330141559243202
151 0.0032984281424433
152 0.00329706305637956
153 0.00319353677332401
154 0.00315643846988678
155 0.00307047320529819
156 0.00306949764490128
157 0.00306005217134953
158 0.00298713007941842
159 0.00295003689825535
160 0.00293672317638993
161 0.00292948540300131
162 0.00288691907189786
163 0.00287099787965417
164 0.00284062093123794
165 0.00283610913902521
166 0.00277619808912277
167 0.00273393443785608
168 0.00272932229563594
169 0.00271951733157039
170 0.00271322834305465
171 0.00261738384142518
172 0.00260226940736175
173 0.00259033683687449
174 0.00256221881136298
175 0.00254762615077198
176 0.00253732176497579
177 0.00251455674879253
178 0.00245303381234407
179 0.00241987104527652
180 0.00239922874607146
181 0.00239583081565797
182 0.00238389894366264
183 0.00237944559194148
184 0.00236411206424236
185 0.00226977723650634
186 0.00226072920486331
187 0.00222541904076934
188 0.00222514220513403
189 0.00222487421706319
190 0.00220087519846857
191 0.00218662736006081
192 0.00217322213575244
193 0.00212639826349914
194 0.00205778214149177
195 0.00202920916490257
196 0.00198126561008394
197 0.00195080949924886
198 0.00194313190877438
199 0.00191504065878689
200 0.0019134406466037
201 0.00189935870002955
202 0.00188463157974184
203 0.00187799148261547
204 0.00183199613820761
205 0.00182261364534497
206 0.00181714864447713
207 0.00175112066790462
208 0.00172447087243199
209 0.00168274948373437
210 0.00166027259547263
211 0.00160991086158901
212 0.00160948373377323
213 0.00160327542107552
214 0.00156673602759838
215 0.00152379355859011
216 0.0015162006020546
217 0.00150826014578342
218 0.0014948109164834
219 0.0014715576544404
220 0.0014631396625191
221 0.00145761366002262
222 0.00143469031900167
223 0.00141138781327754
224 0.00141012144740671
225 0.00138555152807385
226 0.0013817137805745
227 0.00138022284954786
228 0.00136448699049652
229 0.00135143578518182
230 0.00133009150158614
231 0.00130871392320842
232 0.00129909359384328
233 0.00129774364177138
234 0.0012924432521686
235 0.00129219936206937
236 0.00127413775771856
237 0.00125339010264724
238 0.00123608682770282
239 0.00120245257858187
240 0.00119944999460131
241 0.00119681388605386
242 0.00118957879021764
243 0.00117755436804146
244 0.00117482990026474
245 0.00115964724682271
246 0.00114695739466697
247 0.00114022206980735
248 0.00112981325946748
249 0.00112961744889617
250 0.00112851988524199
251 0.00111084710806608
252 0.00110526627395302
253 0.00110119616147131
254 0.00108821678441018
255 0.00108191219624132
256 0.00108086550608277
257 0.00106249214150012
258 0.00106082973070443
259 0.00105987710412592
260 0.00103812024462968
261 0.00102600548416376
262 0.0010208897292614
263 0.00101051561068743
264 0.00100731255952269
265 0.00100403197575361
266 0.000994955538772047
267 0.0009923055768013
268 0.00098728749435395
269 0.000980320735834539
270 0.000970864377450198
271 0.000949726032558829
272 0.000944335130043328
273 0.000937065691687167
274 0.000929786125198007
275 0.000925103086046875
276 0.000921385188121349
277 0.000898990489076823
278 0.000892780197318643
279 0.000890709517989308
280 0.000886402267497033
281 0.0008818848291412
282 0.000867973431013525
283 0.000863864843267947
284 0.000863508612383157
285 0.000851350836455822
286 0.000850679934956133
287 0.00083682092372328
288 0.000836182560306042
289 0.000828753632958978
290 0.000827739189844579
291 0.000827508454676718
292 0.000827143434435129
293 0.000827117881271988
294 0.000819996232166886
295 0.000818653730675578
296 0.000815663486719131
297 0.00081349239917472
298 0.000808823853731155
299 0.000803041795734316
300 0.000800155510660261
301 0.000799791247118264
302 0.000784521282184869
303 0.000771142484154552
304 0.000745795317925513
305 0.000744597637094557
306 0.000731958076357841
307 0.000730126688722521
308 0.000727554084733129
309 0.000725597026757896
310 0.000723557604942471
311 0.000723070523235947
312 0.000712749315425754
313 0.000712649954948574
314 0.000699228548910469
315 0.000692240835633129
316 0.000684239610563964
317 0.000682162877637893
318 0.000678987533319741
319 0.000677820469718426
320 0.0006757274386473
321 0.000673172704409808
322 0.000669010740239173
323 0.000665484927594662
324 0.00064940593438223
325 0.000638760859146714
326 0.00063272361876443
327 0.000599997292738408
328 0.000598760845605284
329 0.000596879865042865
330 0.000593705219216645
331 0.000590126612223685
332 0.000589774106629193
333 0.000589655130170286
334 0.000587192655075341
335 0.000586617621593177
336 0.000580936262849718
337 0.000575164856854826
338 0.00056889234110713
339 0.000564212678000331
340 0.000555449572857469
341 0.000553507241420448
342 0.000552644545678049
343 0.000544844253454357
344 0.000537284766323864
345 0.000534430670086294
346 0.000519459834322333
347 0.000512176135089248
348 0.000511605583596975
349 0.000505373405758291
350 0.000503284565638751
351 0.000501708185765892
352 0.000501562084536999
353 0.000500690308399498
354 0.000497627363074571
355 0.000495319021865726
356 0.000495165702886879
357 0.000494521053042263
358 0.000493153114803135
359 0.000486856792122126
360 0.000476629269542173
361 0.00047470978461206
362 0.000466026947833598
363 0.000465127814095467
364 0.000461428484413773
365 0.000454385619377717
366 0.00045322920777835
367 0.000452683889307082
368 0.000452555308584124
369 0.000449741317424923
370 0.000448401493486017
371 0.000443614670075476
372 0.000437480979599059
373 0.000434850546298549
374 0.000433121051173657
375 0.000431901047704741
376 0.000431571097578853
377 0.000428912375355139
378 0.00042648843373172
379 0.000425172707764432
380 0.00042241663322784
381 0.000422407494625077
382 0.000421492964960635
383 0.000420736818341538
384 0.000420141936047003
385 0.000418803392676637
386 0.000415566231822595
387 0.000414243724662811
388 0.000411447283113375
389 0.000408131716540083
390 0.000407309911679476
391 0.000405804836191237
392 0.00040525002987124
393 0.000399635027861223
394 0.000396499468479306
395 0.000396359944716096
396 0.00039550635847263
397 0.000394468894228339
398 0.000394307309761643
399 0.000393636815715581
400 0.000390536122722551
401 0.000389881053706631
402 0.000389318476663902
403 0.000383400882128626
404 0.00038184886216186
405 0.000381166493752971
406 0.000381067278794944
407 0.000380661833332852
408 0.00038022271473892
409 0.000378274009563029
410 0.000375600648112595
411 0.000370797089999542
412 0.000367549830116332
413 0.000366734922863543
414 0.000366706866770983
415 0.000365511019481346
416 0.000364787236321718
417 0.000361267040716484
418 0.000360302161425352
419 0.000358095567207783
420 0.00035577840753831
421 0.000354836811311543
422 0.000351934431819245
423 0.00035093363840133
424 0.000349999900208786
425 0.000349831418134272
426 0.000348967412719503
427 0.000345887907315046
428 0.000345282140187919
429 0.000345102627761662
430 0.000343951920513064
431 0.000343765044817701
432 0.000341976643539965
433 0.000341647304594517
434 0.000339655904099345
435 0.00033645358053036
436 0.000336107332259417
437 0.000333336240146309
438 0.000331321993144229
439 0.000329848204273731
440 0.000325691158650443
441 0.00032408520928584
442 0.000323303480399773
443 0.000322738313116133
444 0.000322527921525761
445 0.000322386418702081
446 0.000322302832501009
447 0.000321532395901158
448 0.000318627542583272
449 0.000318453239742666
450 0.000317927915602922
451 0.000316925899824128
452 0.000314851524308324
453 0.000313545431708917
454 0.000312307180138305
455 0.000306937552522868
456 0.000306015717796981
457 0.000305990368360654
458 0.000305112887872383
459 0.000304683024296537
460 0.000304458371829242
461 0.00030441363924183
462 0.000302875734632835
463 0.000302218308206648
464 0.000302181812003255
465 0.000300731306197122
466 0.000300625339150429
467 0.000296419428195804
468 0.000296093785436824
469 0.000293728458927944
470 0.000292222393909469
471 0.000291273812763393
472 0.000290997268166393
473 0.000286937545752153
474 0.000285432324744761
475 0.000284759298665449
476 0.000284352718153968
477 0.000280262407613918
478 0.000280218664556742
479 0.000276702747214586
480 0.000275569473160431
481 0.000274969585007057
482 0.000274259364232421
483 0.000272032368229702
484 0.000268674601102248
485 0.000261267530731857
486 0.000260210770647973
487 0.000259990338236094
488 0.000259684049524367
489 0.000259313237620518
490 0.000257152976701036
491 0.000257031002547592
492 0.000256964791333303
493 0.000255950551945716
494 0.000254783866694197
495 0.000252751167863607
496 0.000252055062446743
497 0.000251370045589283
498 0.000250746525125578
499 0.000250678072916344
500 0.000250338925980031
501 0.000249486125539988
502 0.000248898490099236
503 0.000247172982199118
504 0.000246302748564631
505 0.000245160888880491
506 0.000243890812271275
507 0.000243241374846548
508 0.000242533991695382
509 0.00024215855228249
510 0.000241471192566678
511 0.000241006971918978
512 0.000238987384364009
513 0.000238001637626439
514 0.000237473723245785
515 0.000236683874391019
516 0.000236505686189048
517 0.000235920393606648
518 0.000235640633036382
519 0.000232125865295529
520 0.00023123859136831
521 0.000229535580729134
522 0.000228898250497878
523 0.000228692370001227
524 0.000228603792493232
525 0.000224475807044655
526 0.000224302770220675
527 0.000223113398533314
528 0.000222801565541886
529 0.000222596412640996
530 0.000221035734284669
531 0.000220776229980402
532 0.000220324247493409
533 0.000220221889321692
534 0.000219612818909809
535 0.000219148932956159
536 0.000218998829950579
537 0.000217364911804907
538 0.000216722168261185
539 0.000215977794141509
540 0.000214823507121764
541 0.000213313527638093
542 0.000213180988794193
543 0.000212758081033826
544 0.000212685597944073
545 0.000212634520721622
546 0.000212613857001998
547 0.000212178463698365
548 0.000211915335967205
549 0.000211164267966524
550 0.000209762991289608
551 0.000208478057174943
552 0.000208436496905051
553 0.000206863856874406
554 0.000206497454200871
555 0.00020595351816155
556 0.000203863048227504
557 0.000203659015824087
558 0.000202783267013729
559 0.000202492199605331
560 0.000201296628802083
561 0.000201273898710497
562 0.000200389695237391
563 0.000200013804715127
564 0.000199770482140593
565 0.000199650428839959
566 0.000199461734155193
567 0.000199349029571749
568 0.000198678142623976
569 0.000198589084902778
570 0.000197704386664554
571 0.000197560671949759
572 0.000195691667613573
573 0.000195053071365692
574 0.000194643725990318
575 0.000194531050510705
576 0.000194339387235232
577 0.000194140186067671
578 0.000193773361388594
579 0.000190800041309558
580 0.00019027704547625
581 0.000190171747817658
582 0.000190167178516276
583 0.000189525599125773
584 0.000189517479157075
585 0.000189500773558393
586 0.000188588048331439
587 0.000187191923032515
588 0.000185346798389219
589 0.000184781194548123
590 0.000184591015568003
591 0.000181889539817348
592 0.000181691255420446
593 0.000181411174708046
594 0.000181162380613387
595 0.000180810893652961
596 0.000179703129106201
597 0.000179559516254812
598 0.000178727845195681
599 0.000177791327587329
600 0.000177237365278415
601 0.000176951027242467
602 0.000176208792254329
603 0.000176109970198013
604 0.000175659035448916
605 0.000175020744791254
606 0.000174518499989063
607 0.000174259854247794
608 0.000173800552147441
609 0.000173569191247225
610 0.00017353861767333
611 0.0001735249243211
612 0.000172521453350782
613 0.000172454077983275
614 0.000172250991454348
615 0.000171616527950391
616 0.000171358944498934
617 0.000171300504007377
618 0.000170921746757813
619 0.000170573388459161
620 0.000169377119163983
621 0.000168897648109123
622 0.000168505241163075
623 0.000168161146575585
624 0.000167843332746997
625 0.000167450562003069
626 0.000165374629432335
627 0.00016498209151905
628 0.000164306373335421
629 0.000164173514349386
630 0.000163801218150184
631 0.000163754317327403
632 0.000163591248565353
633 0.000163398523000069
634 0.000161093325004913
635 0.000160840849275701
636 0.000160150666488335
637 0.000159725474077277
638 0.000159560382599011
639 0.000159135655849241
640 0.000158453505719081
641 0.000158194932737388
642 0.000156590409460478
643 0.000156512789544649
644 0.000156498266733252
645 0.000155318732140586
646 0.000155157380504534
647 0.000154643727000803
648 0.000153766930452548
649 0.000152421198436059
650 0.000151458836626261
651 0.000150974577991292
652 0.000150965846842155
653 0.000150811276398599
654 0.000150518346345052
655 0.000150448962813243
656 0.00015034140960779
657 0.000149618528666906
658 0.000149297644384205
659 0.000148808292578906
660 0.000148328210343607
661 0.000148299528518692
662 0.00014807605475653
663 0.000148024439113215
664 0.000147876198752783
665 0.000147539016325027
666 0.000147302664117888
667 0.000146248799865134
668 0.000146224250784144
669 0.000146114805829711
670 0.000145925296237692
671 0.000145917671034113
672 0.000145745478221215
673 0.00014542686403729
674 0.000144340505357832
675 0.000143860961543396
676 0.000141033335239626
677 0.000140154821565375
678 0.00014013220788911
679 0.000139792362460867
680 0.000139333147672005
681 0.000139324081828818
682 0.000139232070068829
683 0.000138901901664212
684 0.000138833071105182
685 0.000138526287628338
686 0.000138520787004381
687 0.000137716968310997
688 0.000137366412673146
689 0.000136523580295034
690 0.000136063172249123
691 0.000134919071570039
692 0.000134830144816078
693 0.000134709422127344
694 0.000134586734930053
695 0.00013434216089081
696 0.000133986453874968
697 0.000133872716105543
698 0.000132783388835378
699 0.000132404413307086
700 0.000132383560412563
701 0.00013122808013577
702 0.000131174208945595
703 0.000129948704852723
704 0.000129894135170616
705 0.000129412743262947
706 0.000128718966152519
707 0.000128417494124733
708 0.000128053638036363
709 0.000127337683807127
710 0.000126844286569394
711 0.000126724684378132
712 0.00012667260307353
713 0.000126385464682244
714 0.000126247512525879
715 0.000125905498862267
716 0.00012556862202473
717 0.000125424048746936
718 0.00012453505769372
719 0.000124474667245522
720 0.000124429425341077
721 0.000124204569146968
722 0.00012414189404808
723 0.000124100435641594
724 0.000123724588775076
725 0.000123308651382104
726 0.000123153411550447
727 0.0001225424639415
728 0.000122226236271672
729 0.000121720695460681
730 0.000121046236017719
731 0.000120999917271547
732 0.0001208538596984
733 0.000120815879199654
734 0.000119931173685472
735 0.00011989360791631
736 0.000117928648251109
737 0.000117531293653883
738 0.000117150993901305
739 0.000115895461931359
740 0.000115474191261455
741 0.000114946000394411
742 0.000114493683213368
743 0.000114417438453529
744 0.00011413820902817
745 0.00011396297486499
746 0.00011384305980755
747 0.000113537549623288
748 0.000112942252599169
749 0.000112465640995651
750 0.000112113295472227
751 0.000111946748802438
752 0.00011167428601766
753 0.000111590627057012
754 0.000111398258013651
755 0.000111308960185852
756 0.000111249217297882
757 0.000110717861389276
758 0.000110675253381487
759 0.000110371096525341
760 0.000110235872853082
761 0.000110221808427013
762 0.000109702297777403
763 0.000109691718535032
764 0.000109651198727079
765 0.000109615677502006
766 0.000108801417809445
767 0.000108687476313207
768 0.000108511128928512
769 0.000108471031126101
770 0.000107382154965308
771 0.000107209350971971
772 0.000107114647107664
773 0.000106743340438697
774 0.000106693412817549
775 0.000106284562207293
776 0.000106127190520056
777 0.000105841194454115
778 0.000105574705230538
779 0.000105505750980228
780 0.000105107756098732
781 0.000104141377960332
782 0.000103855978522915
783 0.000103855396446306
784 0.000103693353594281
785 0.00010331541125197
786 0.000102906902611721
787 0.000102692451037001
788 0.00010245070734527
789 0.000102088408311829
790 0.000102080433862284
791 0.000101971505500842
792 0.000101845136668999
793 0.00010143309191335
794 0.000101293488114607
795 0.000101282508694567
796 0.000101228113635443
797 0.000101011275546625
798 0.000100814322649967
799 9.91441411315463e-05
800 9.91288834484294e-05
801 9.89060354186222e-05
802 9.88669198704883e-05
803 9.87957973848097e-05
804 9.8725337011274e-05
805 9.84952275757678e-05
806 9.83745267149061e-05
807 9.82805431704037e-05
808 9.73512360360473e-05
809 9.61324476520531e-05
810 9.6069008577615e-05
811 9.54220522544347e-05
812 9.54060596995987e-05
813 9.53985581872985e-05
814 9.49934183154255e-05
815 9.48568122112192e-05
816 9.47499647736549e-05
817 9.45448482525535e-05
818 9.37175791477785e-05
819 9.36894430196844e-05
820 9.36550277401693e-05
821 9.35950520215556e-05
822 9.3507653218694e-05
823 9.29384405026212e-05
824 9.27644578041509e-05
825 9.26595166674815e-05
826 9.26581997191533e-05
827 9.24656851566397e-05
828 9.22212784644216e-05
829 9.20094462344423e-05
830 9.19243393582292e-05
831 9.18477817322128e-05
832 9.15692580747418e-05
833 9.15456184884533e-05
834 9.14311021915637e-05
835 9.1086003521923e-05
836 9.10560484044254e-05
837 9.10447561182082e-05
838 9.07051289686933e-05
839 9.03731342987157e-05
840 9.01554158190265e-05
841 9.01540333870798e-05
842 8.97778445505537e-05
843 8.96058772923425e-05
844 8.94752374733798e-05
845 8.94024487934075e-05
846 8.90674346010201e-05
847 8.83115208125673e-05
848 8.81324594956823e-05
849 8.79557919688523e-05
850 8.79545405041426e-05
851 8.75511832418852e-05
852 8.72176678967662e-05
853 8.70435906108469e-05
854 8.6711261246819e-05
855 8.6531916167587e-05
856 8.62778324517421e-05
857 8.58206622069702e-05
858 8.57669438119046e-05
859 8.55145044624805e-05
860 8.50191427161917e-05
861 8.46448238007724e-05
862 8.43298112158664e-05
863 8.43258094391786e-05
864 8.41450455482118e-05
865 8.41358487377875e-05
866 8.38615887914784e-05
867 8.35292303236201e-05
868 8.30128046800382e-05
869 8.30105782370083e-05
870 8.29752098070458e-05
871 8.29630007501692e-05
872 8.26056129881181e-05
873 8.23211230454035e-05
874 8.22857182356529e-05
875 8.1941245298367e-05
876 8.15749663161114e-05
877 8.14520171843469e-05
878 8.13229489722289e-05
879 8.12860162113793e-05
880 8.07844844530337e-05
881 8.04912415333092e-05
882 8.04496521595865e-05
883 8.03969960543327e-05
884 8.03210568847135e-05
885 8.00630659796298e-05
886 7.96944586909376e-05
887 7.96067251940258e-05
888 7.95971209299751e-05
889 7.89433688623831e-05
890 7.87927347118966e-05
891 7.87539247539826e-05
892 7.84953153925017e-05
893 7.84196017775685e-05
894 7.83367286203429e-05
895 7.81129565439187e-05
896 7.7870674431324e-05
897 7.76168235461228e-05
898 7.75639418861829e-05
899 7.74434010963887e-05
900 7.74301661294885e-05
901 7.71350314607844e-05
902 7.7111144491937e-05
903 7.70863116485998e-05
904 7.69140024203807e-05
905 7.69033358665183e-05
906 7.68003883422352e-05
907 7.66063094488345e-05
908 7.63111456762999e-05
909 7.62009658501484e-05
910 7.60701586841606e-05
911 7.60320835979655e-05
912 7.55651199142449e-05
913 7.54183056415059e-05
914 7.53793574403971e-05
915 7.53426720621064e-05
916 7.53071872168221e-05
917 7.47812737245113e-05
918 7.47561061871238e-05
919 7.44052304071374e-05
920 7.42337215342559e-05
921 7.42242846172303e-05
922 7.41081385058351e-05
923 7.40749092074111e-05
924 7.40061877877451e-05
925 7.39242750569247e-05
926 7.37773443688639e-05
927 7.36081492505036e-05
928 7.34729474061169e-05
929 7.31611435185187e-05
930 7.27751175872982e-05
931 7.2722410550341e-05
932 7.26659636711702e-05
933 7.26127691450529e-05
934 7.25943755242042e-05
935 7.24910423741676e-05
936 7.23165867384523e-05
937 7.21417527529411e-05
938 7.20258758519776e-05
939 7.20219759386964e-05
940 7.1717266109772e-05
941 7.16371650923975e-05
942 7.15820715413429e-05
943 7.15687274350785e-05
944 7.15149653842673e-05
945 7.14388443157077e-05
946 7.1325215685647e-05
947 7.12716355337761e-05
948 7.11304601281881e-05
949 7.11280590621755e-05
950 7.11160682840273e-05
951 7.09920350345783e-05
952 7.09244559402578e-05
953 7.08652078174055e-05
954 7.06124483258463e-05
955 7.04326084814966e-05
956 7.03687910572626e-05
957 7.03140249243006e-05
958 7.02436445862986e-05
959 7.0124508056324e-05
960 7.01193130225874e-05
961 7.00573946232907e-05
962 6.97920695529319e-05
963 6.97670475346968e-05
964 6.95433336659335e-05
965 6.9364563387353e-05
966 6.91966124577448e-05
967 6.91410241415724e-05
968 6.90303058945574e-05
969 6.8846027716063e-05
970 6.88094078213908e-05
971 6.87692590872757e-05
972 6.85620179865509e-05
973 6.84378828736953e-05
974 6.83797698002309e-05
975 6.82994214002974e-05
976 6.82022582623176e-05
977 6.80676457704976e-05
978 6.78978467476554e-05
979 6.78245487506501e-05
980 6.75377013976686e-05
981 6.74355251248926e-05
982 6.7110828240402e-05
983 6.69993969495408e-05
984 6.69567525619641e-05
985 6.68147476972081e-05
986 6.67583954054862e-05
987 6.67373606120236e-05
988 6.67296044412069e-05
989 6.66436972096562e-05
990 6.66042251395993e-05
991 6.64560357108712e-05
992 6.64002727717161e-05
993 6.63459723000415e-05
994 6.61791782476939e-05
995 6.61167505313642e-05
996 6.61051817587577e-05
997 6.60517616779543e-05
998 6.55270923743956e-05
999 6.50597066851333e-05
1000 6.49569483357482e-05
1001 6.48900168016553e-05
1002 6.46974440314807e-05
1003 6.46729531581514e-05
1004 6.45234613330103e-05
1005 6.42151135252789e-05
1006 6.36053300695494e-05
1007 6.35927572147921e-05
1008 6.35880933259614e-05
1009 6.35494798189029e-05
1010 6.35026008239947e-05
1011 6.34634707239456e-05
1012 6.3269428210333e-05
1013 6.31379880360328e-05
1014 6.31249495199881e-05
1015 6.30284121143632e-05
1016 6.28831985522993e-05
1017 6.2506522226613e-05
1018 6.24586755293421e-05
1019 6.23776795691811e-05
1020 6.23674059170298e-05
1021 6.23480009380728e-05
1022 6.22326042503119e-05
1023 6.21775106992573e-05
1024 6.19775237282738e-05
1025 6.18388003204018e-05
1026 6.17308978689834e-05
1027 6.15848985034972e-05
1028 6.15094249951653e-05
1029 6.14835371379741e-05
1030 6.12761068623513e-05
1031 6.12673466093838e-05
1032 6.12253788858652e-05
1033 6.11260693403892e-05
1034 6.10436036367901e-05
1035 6.09375383646693e-05
1036 6.08865157118998e-05
1037 6.08407171966974e-05
1038 6.07323563599493e-05
1039 6.06785433774348e-05
1040 6.03410808253102e-05
1041 6.00814419158269e-05
1042 5.98786173213739e-05
1043 5.97006037423853e-05
1044 5.96869467699435e-05
1045 5.9598809457384e-05
1046 5.9516096371226e-05
1047 5.94425764575135e-05
1048 5.94203193031717e-05
1049 5.94158045714721e-05
1050 5.92056858295109e-05
1051 5.91834723309148e-05
1052 5.90064919379074e-05
1053 5.89386145293247e-05
1054 5.88629518460948e-05
1055 5.88002149015665e-05
1056 5.87138856644742e-05
1057 5.86601345275994e-05
1058 5.86487731197849e-05
1059 5.85295929340646e-05
1060 5.84914232604206e-05
1061 5.80451414862182e-05
1062 5.80265914322808e-05
1063 5.79969128011726e-05
1064 5.79131883569062e-05
1065 5.77768732910044e-05
1066 5.76661077502649e-05
1067 5.75011799810454e-05
1068 5.74738842260558e-05
1069 5.74281002627686e-05
1070 5.71265081816819e-05
1071 5.7057332014665e-05
1072 5.69568401260767e-05
1073 5.68588548048865e-05
1074 5.68023060623091e-05
1075 5.66323396924417e-05
1076 5.65263289900031e-05
1077 5.62946079298854e-05
1078 5.62942295800894e-05
1079 5.61214801564347e-05
1080 5.60967273486312e-05
1081 5.60781263629906e-05
1082 5.59749496460427e-05
1083 5.59194631932769e-05
1084 5.58869396627415e-05
1085 5.58777610422112e-05
1086 5.55429978703614e-05
1087 5.54885518795345e-05
1088 5.54068064957391e-05
1089 5.53603931621183e-05
1090 5.50902841496281e-05
1091 5.50007171113975e-05
1092 5.4838317737449e-05
1093 5.47833915334195e-05
1094 5.462444096338e-05
1095 5.45016446267255e-05
1096 5.44645881745964e-05
1097 5.44377689948305e-05
1098 5.42477901035454e-05
1099 5.42073357792106e-05
1100 5.41861045348924e-05
1101 5.41012923349626e-05
1102 5.40889886906371e-05
1103 5.38315434823744e-05
1104 5.37855339644011e-05
1105 5.37072774022818e-05
1106 5.36869301868137e-05
1107 5.36608495167457e-05
1108 5.35965300514363e-05
1109 5.34459213668015e-05
1110 5.33635102328844e-05
1111 5.3304491302697e-05
1112 5.3300267609302e-05
1113 5.32398189534433e-05
1114 5.31510559085291e-05
1115 5.29907301825006e-05
1116 5.29366552655119e-05
1117 5.28763921465725e-05
1118 5.28403979842551e-05
1119 5.27171687281225e-05
1120 5.26148614881095e-05
1121 5.24591850989964e-05
1122 5.24138340551872e-05
1123 5.23160269949585e-05
1124 5.22094924235716e-05
1125 5.20769390277565e-05
1126 5.1729835831793e-05
1127 5.17109838256147e-05
1128 5.16822219651658e-05
1129 5.16352847625967e-05
1130 5.15810315846466e-05
1131 5.15420288138557e-05
1132 5.14969069627114e-05
1133 5.14938619744498e-05
1134 5.14774037583265e-05
1135 5.14109706273302e-05
1136 5.14019775437191e-05
1137 5.14012863277458e-05
1138 5.12759143020958e-05
1139 5.12028200319037e-05
1140 5.11732323502656e-05
1141 5.11090001964476e-05
1142 5.10458485223353e-05
1143 5.09359524585307e-05
1144 5.0879389164038e-05
1145 5.08558005094528e-05
1146 5.07360055053141e-05
1147 5.04531490150839e-05
1148 5.03423325426411e-05
1149 5.03312949149404e-05
1150 5.02583316119853e-05
1151 5.01787653774954e-05
1152 5.01243339385837e-05
1153 5.00949608976953e-05
1154 5.00801215821411e-05
1155 5.00682508572936e-05
1156 5.00396563438699e-05
1157 4.99875204695854e-05
1158 4.9909962399397e-05
1159 4.97263790748548e-05
1160 4.96801731060259e-05
1161 4.95438471261878e-05
1162 4.95400308864191e-05
1163 4.95057138323318e-05
1164 4.94777304993477e-05
1165 4.94445775984786e-05
1166 4.94069499836769e-05
1167 4.93454354000278e-05
1168 4.93275656481273e-05
1169 4.9312013288727e-05
1170 4.92973995278589e-05
1171 4.92947037855629e-05
1172 4.92756989842746e-05
1173 4.92743747599889e-05
1174 4.91770842927508e-05
1175 4.91298196720891e-05
1176 4.9019403377315e-05
1177 4.88784098706674e-05
1178 4.87042489112355e-05
1179 4.86932949570473e-05
1180 4.86496355733834e-05
1181 4.85308046336286e-05
1182 4.85078853671439e-05
1183 4.84935299027711e-05
1184 4.84213123854715e-05
1185 4.84042684547603e-05
1186 4.83866278955247e-05
1187 4.83572512166575e-05
1188 4.83459734823555e-05
1189 4.82661271234974e-05
1190 4.79969421576243e-05
1191 4.79853770229965e-05
1192 4.79706359328702e-05
1193 4.79095433547627e-05
1194 4.78590627608355e-05
1195 4.78329566249158e-05
1196 4.78116489830427e-05
1197 4.78070251119789e-05
1198 4.7791501856409e-05
1199 4.77030844194815e-05
1200 4.7674919187557e-05
1201 4.73345899081323e-05
1202 4.725972758024e-05
1203 4.72039027954452e-05
1204 4.71088133053854e-05
1205 4.70928425784223e-05
1206 4.70778250019066e-05
1207 4.69396800326649e-05
1208 4.67425052192993e-05
1209 4.66593701275997e-05
1210 4.66533638245892e-05
1211 4.66242672700901e-05
1212 4.65712364530191e-05
1213 4.65297707705759e-05
1214 4.64646254840773e-05
1215 4.63761498394888e-05
1216 4.61996060039382e-05
1217 4.6154935262166e-05
1218 4.60423289041501e-05
1219 4.59959665022325e-05
1220 4.59628390672151e-05
1221 4.58297618024517e-05
1222 4.57755340903532e-05
1223 4.57376845588442e-05
1224 4.56388552265707e-05
1225 4.55748304375447e-05
1226 4.556950807455e-05
1227 4.55480949312914e-05
1228 4.54196597274859e-05
1229 4.52410531579517e-05
1230 4.52384847449139e-05
1231 4.52009880973492e-05
1232 4.51945998065639e-05
1233 4.51413252449129e-05
1234 4.50975494459271e-05
1235 4.49234830739442e-05
1236 4.45578698418103e-05
1237 4.43270873802248e-05
1238 4.43057251686696e-05
1239 4.42008167738095e-05
1240 4.40735748270527e-05
1241 4.40716576122213e-05
1242 4.34760477219243e-05
1243 4.33706918556709e-05
1244 4.32859596912749e-05
1245 4.31947883043904e-05
1246 4.31808766734321e-05
1247 4.3165244278498e-05
1248 4.30932923336513e-05
1249 4.30485561082605e-05
1250 4.30197178502567e-05
1251 4.29529281973373e-05
1252 4.28885214205366e-05
1253 4.27821360062808e-05
1254 4.27021950599737e-05
1255 4.26167571276892e-05
1256 4.25984289904591e-05
1257 4.24708632635884e-05
1258 4.2393097828608e-05
1259 4.21726545027923e-05
1260 4.21494114561938e-05
1261 4.21186341554858e-05
1262 4.20763753936626e-05
1263 4.20512005803175e-05
1264 4.1881219658535e-05
1265 4.17908813687973e-05
1266 4.15572903875727e-05
1267 4.15330905525479e-05
1268 4.14900532632601e-05
1269 4.14585592807271e-05
1270 4.14293790527154e-05
1271 4.12601730204187e-05
1272 4.12299705203623e-05
1273 4.12285771744791e-05
1274 4.12243716709781e-05
1275 4.11091932619456e-05
1276 4.10953471146058e-05
1277 4.10474895033985e-05
1278 4.10303728131112e-05
1279 4.09883759857621e-05
1280 4.09375388699118e-05
1281 4.09147942264099e-05
1282 4.0739501855569e-05
1283 4.07343177357689e-05
1284 4.06784638471436e-05
1285 4.06560575356707e-05
1286 4.05328646593262e-05
1287 4.05082391807809e-05
1288 4.04711681767367e-05
1289 4.04505553888157e-05
1290 4.03830672439653e-05
1291 4.03654303227086e-05
1292 4.02620680688415e-05
1293 4.02544501412194e-05
1294 4.02238802053034e-05
1295 4.00612298108172e-05
1296 3.99947421101388e-05
1297 3.99389900849201e-05
1298 3.99137097701896e-05
1299 3.9895861846162e-05
1300 3.98274678445887e-05
1301 3.98019255953841e-05
1302 3.97497024096083e-05
1303 3.97020812670235e-05
1304 3.96937830373645e-05
1305 3.96551549783908e-05
1306 3.96299328713212e-05
1307 3.95899623981677e-05
1308 3.95023234887049e-05
1309 3.94225535274018e-05
1310 3.93951231671963e-05
1311 3.93688533222303e-05
1312 3.93404625356197e-05
1313 3.93275186070241e-05
1314 3.92854235542472e-05
1315 3.92581314372364e-05
1316 3.91850044252351e-05
1317 3.91195571864955e-05
1318 3.91032008337788e-05
1319 3.909499355359e-05
1320 3.90758104913402e-05
1321 3.90239256375935e-05
1322 3.90092827728949e-05
1323 3.89750275644474e-05
1324 3.88193402613979e-05
1325 3.88048792956397e-05
1326 3.87823056371417e-05
1327 3.87752297683619e-05
1328 3.86049796361476e-05
1329 3.85105995519552e-05
1330 3.84966624551453e-05
1331 3.84314625989646e-05
1332 3.83675069315359e-05
1333 3.83082478947472e-05
1334 3.82339094358031e-05
1335 3.8138845411595e-05
1336 3.81107893190347e-05
1337 3.80874153051991e-05
1338 3.80587189283688e-05
1339 3.8007834518794e-05
1340 3.79742596123833e-05
1341 3.79566663468722e-05
1342 3.79337870981544e-05
1343 3.79281918867491e-05
1344 3.78537370124832e-05
1345 3.7836391129531e-05
1346 3.77800133719575e-05
1347 3.77540782210417e-05
1348 3.76616990251932e-05
1349 3.75979507225566e-05
1350 3.74764604202937e-05
1351 3.74441915482748e-05
1352 3.7374920793809e-05
1353 3.73556758859195e-05
1354 3.73100192518905e-05
1355 3.72136892110575e-05
1356 3.71950991393533e-05
1357 3.71765381714795e-05
1358 3.71682326658629e-05
1359 3.71502283087466e-05
1360 3.71272944903467e-05
1361 3.70476154785138e-05
1362 3.69176304957364e-05
1363 3.68567525583785e-05
1364 3.6760149669135e-05
1365 3.67171960533597e-05
1366 3.67116881534457e-05
1367 3.66861349903047e-05
1368 3.66691347153392e-05
1369 3.65298546967097e-05
1370 3.64888583135325e-05
1371 3.64532170351595e-05
1372 3.64070765499491e-05
1373 3.64063453162089e-05
1374 3.63213039236143e-05
1375 3.62855607818346e-05
1376 3.62663413397968e-05
1377 3.62583996320609e-05
1378 3.60770936822519e-05
1379 3.58684301318135e-05
1380 3.57932040060405e-05
1381 3.57763819920365e-05
1382 3.57652716047596e-05
1383 3.57421304215677e-05
1384 3.56804921466392e-05
1385 3.54134062945377e-05
1386 3.54109579348005e-05
1387 3.53073482983746e-05
1388 3.52437855326571e-05
1389 3.5217592085246e-05
1390 3.52079150616191e-05
1391 3.51950402546208e-05
1392 3.5190718335798e-05
1393 3.51071248587687e-05
1394 3.50040390912909e-05
1395 3.49814581568353e-05
1396 3.49769798049238e-05
1397 3.49583679053467e-05
1398 3.49433357769158e-05
1399 3.49098627339117e-05
1400 3.48032408510335e-05
1401 3.47219756804407e-05
1402 3.47166460414883e-05
1403 3.46513479598798e-05
1404 3.46236374753062e-05
1405 3.45656662830152e-05
1406 3.45589323842432e-05
1407 3.45432235917542e-05
1408 3.44360669259913e-05
1409 3.442945308052e-05
1410 3.44044638040941e-05
1411 3.43738538504113e-05
1412 3.43151732522529e-05
1413 3.4267966839252e-05
1414 3.42313833243679e-05
1415 3.42150015057996e-05
1416 3.41022532666102e-05
1417 3.40166625392158e-05
1418 3.40016995323822e-05
1419 3.39700891345274e-05
1420 3.39673533744644e-05
1421 3.39010039169807e-05
1422 3.38873906002846e-05
1423 3.38464378728531e-05
1424 3.38437712343875e-05
1425 3.37838755513076e-05
1426 3.37296187353786e-05
1427 3.36197554133832e-05
1428 3.36128214257769e-05
1429 3.3576026908122e-05
1430 3.35274744429626e-05
1431 3.35218901454937e-05
1432 3.34340438712388e-05
1433 3.33869538735598e-05
1434 3.32465788233094e-05
1435 3.31399496644735e-05
1436 3.30959992425051e-05
1437 3.30466682498809e-05
1438 3.29958711517975e-05
1439 3.29677714034915e-05
1440 3.29192334902473e-05
1441 3.28730420733336e-05
1442 3.28115456795786e-05
1443 3.28000605804846e-05
1444 3.27223569911439e-05
1445 3.2701158488635e-05
1446 3.26843401126098e-05
1447 3.26805966324173e-05
1448 3.26796762237791e-05
1449 3.26270201185253e-05
1450 3.25944129144773e-05
1451 3.25261644320562e-05
1452 3.25166438415181e-05
1453 3.24545690091327e-05
1454 3.24441643897444e-05
1455 3.24199681926984e-05
1456 3.23272397508845e-05
1457 3.2245327020064e-05
1458 3.21920779242646e-05
1459 3.20617109537125e-05
1460 3.19337523251306e-05
1461 3.19298087561037e-05
1462 3.1874038540991e-05
1463 3.18079219141509e-05
1464 3.17115191137418e-05
1465 3.16971054417081e-05
1466 3.16971054417081e-05
1467 3.16616642521694e-05
1468 3.16404984914698e-05
1469 3.16404548357241e-05
1470 3.1594328902429e-05
1471 3.15792131004855e-05
1472 3.15063953166828e-05
1473 3.15051984216552e-05
1474 3.14879616780672e-05
1475 3.13209093292244e-05
1476 3.13126620312687e-05
1477 3.12977499561384e-05
1478 3.11931798933074e-05
1479 3.11606818286236e-05
1480 3.11183684971184e-05
1481 3.10117429762613e-05
1482 3.09865463350434e-05
1483 3.09413262584712e-05
1484 3.08789894916117e-05
1485 3.08347262034658e-05
1486 3.07427471852861e-05
1487 3.05579997075256e-05
1488 3.04973000311293e-05
1489 3.04573786706896e-05
1490 3.0411913030548e-05
1491 3.03804499708349e-05
1492 3.03249562421115e-05
1493 3.0250719646574e-05
1494 3.01889631373342e-05
1495 3.01871441479307e-05
1496 3.01551681332057e-05
1497 3.00517585856142e-05
1498 3.00370629702229e-05
1499 2.99579442071263e-05
1500 2.99314106086968e-05
1501 2.98489339911612e-05
1502 2.98350678349379e-05
1503 2.98079939966556e-05
1504 2.97888873319607e-05
1505 2.97842379950453e-05
1506 2.9667235139641e-05
1507 2.9652175726369e-05
1508 2.96357247862034e-05
1509 2.96167545457138e-05
1510 2.95884638035204e-05
1511 2.95665922749322e-05
1512 2.95029622066068e-05
1513 2.94629480777076e-05
1514 2.94488727377029e-05
1515 2.94215515168617e-05
1516 2.93450993922306e-05
1517 2.93239954771707e-05
1518 2.93143039016286e-05
1519 2.92040549538797e-05
1520 2.91951728286222e-05
1521 2.90422940452117e-05
1522 2.90360039798543e-05
1523 2.90309471893124e-05
1524 2.89452382276068e-05
1525 2.88477458525449e-05
1526 2.88153041765327e-05
1527 2.87689927063184e-05
1528 2.87603688775562e-05
1529 2.87493821815588e-05
1530 2.87434686470078e-05
1531 2.87147722701775e-05
1532 2.86388749373145e-05
1533 2.8632935936912e-05
1534 2.8592652597581e-05
1535 2.85629084828543e-05
1536 2.85331807390321e-05
1537 2.83853332803119e-05
1538 2.83054723695386e-05
1539 2.82449600490509e-05
1540 2.81967913906556e-05
1541 2.81966713373549e-05
1542 2.81582015304593e-05
1543 2.81493303191382e-05
1544 2.81395950878505e-05
1545 2.81343527603894e-05
1546 2.81060183624504e-05
1547 2.80556796496967e-05
1548 2.80540753010428e-05
1549 2.8013788323733e-05
1550 2.79291598417331e-05
1551 2.78273255389649e-05
1552 2.77881754300324e-05
1553 2.77729905064916e-05
1554 2.77537401416339e-05
1555 2.76284026767826e-05
1556 2.76087957900017e-05
1557 2.75968868663767e-05
1558 2.75631155091105e-05
1559 2.75514630629914e-05
1560 2.75476304523181e-05
1561 2.7493111701915e-05
1562 2.74692392849829e-05
1563 2.74637659458676e-05
1564 2.74343983619474e-05
1565 2.73635141638806e-05
1566 2.73271107289474e-05
1567 2.72685338131851e-05
1568 2.71837288892129e-05
1569 2.71743447228801e-05
1570 2.7173515263712e-05
1571 2.70688487944426e-05
1572 2.70324198936578e-05
1573 2.69898409896996e-05
1574 2.69884058070602e-05
1575 2.69456304522464e-05
1576 2.68152762146201e-05
1577 2.67763698502677e-05
1578 2.67650430032518e-05
1579 2.67498089669971e-05
1580 2.67448485828936e-05
1581 2.6719581001089e-05
1582 2.67153627646621e-05
1583 2.66870993073098e-05
1584 2.66767383436672e-05
1585 2.6670764782466e-05
1586 2.66480456048157e-05
1587 2.65817652689293e-05
1588 2.65229646174703e-05
1589 2.65076887444593e-05
1590 2.64856971625704e-05
1591 2.64620521193137e-05
1592 2.64413793047424e-05
1593 2.63883684965549e-05
1594 2.63351157627767e-05
1595 2.63093679677695e-05
1596 2.63064557657344e-05
1597 2.63049714703811e-05
1598 2.62990670307772e-05
1599 2.6298119337298e-05
1600 2.62228495557792e-05
1601 2.61944987869356e-05
1602 2.61757813859731e-05
1603 2.61566347035114e-05
1604 2.61432614934165e-05
1605 2.60107844951563e-05
1606 2.59759981418028e-05
1607 2.59686948993476e-05
1608 2.59628759522457e-05
1609 2.58507425314747e-05
1610 2.57645115198102e-05
1611 2.56473522313172e-05
1612 2.55807226494653e-05
1613 2.55539416684769e-05
1614 2.54962815233739e-05
1615 2.54817859968171e-05
1616 2.5409435693291e-05
1617 2.52277022809722e-05
1618 2.49559943767963e-05
1619 2.49389195232652e-05
1620 2.4924778699642e-05
1621 2.48960168391932e-05
1622 2.48628293775255e-05
1623 2.48542037297739e-05
1624 2.48501291935099e-05
1625 2.47804655373329e-05
1626 2.47420266532572e-05
1627 2.47185453190468e-05
1628 2.46784038608894e-05
1629 2.46108666033251e-05
1630 2.45556602749275e-05
1631 2.44973580265651e-05
1632 2.44712518906454e-05
1633 2.44572747760685e-05
1634 2.44405455305241e-05
1635 2.43952272285242e-05
1636 2.43656668317271e-05
1637 2.43536069319816e-05
1638 2.43247814069036e-05
1639 2.42593469010899e-05
1640 2.42354526562849e-05
1641 2.41630823438754e-05
1642 2.41525049204938e-05
1643 2.40291465161135e-05
1644 2.39961937040789e-05
1645 2.39703622355592e-05
1646 2.39583514485275e-05
1647 2.38986267504515e-05
1648 2.37356307479786e-05
1649 2.36856649280526e-05
1650 2.36560990742873e-05
1651 2.35633706324734e-05
1652 2.35359457292361e-05
1653 2.34240651479922e-05
1654 2.34218368859729e-05
1655 2.33578521147138e-05
1656 2.33460359595483e-05
1657 2.33392274822108e-05
1658 2.33031641982961e-05
1659 2.32745933317346e-05
1660 2.32606380450306e-05
1661 2.32109614444198e-05
1662 2.31997601076728e-05
1663 2.30786390602589e-05
1664 2.30683090194361e-05
1665 2.30163732339861e-05
1666 2.30125406233128e-05
1667 2.29694069275865e-05
1668 2.29327670240309e-05
1669 2.2920732590137e-05
1670 2.2902449927642e-05
1671 2.28752323891968e-05
1672 2.28289281949401e-05
1673 2.28271601372398e-05
1674 2.28262251766864e-05
1675 2.27353812078945e-05
1676 2.26812808250543e-05
1677 2.26783959078602e-05
1678 2.26454885705607e-05
1679 2.26075917453272e-05
1680 2.24392333620926e-05
1681 2.24236864596605e-05
1682 2.23999704758171e-05
1683 2.23941497097258e-05
1684 2.23728093260434e-05
1685 2.23561019083718e-05
1686 2.22608632611809e-05
1687 2.22502985707251e-05
1688 2.22127309825737e-05
1689 2.21343689190689e-05
1690 2.21296577365138e-05
1691 2.21108675759751e-05
1692 2.21011905523483e-05
1693 2.20761503442191e-05
1694 2.20707097469131e-05
1695 2.20574875129387e-05
1696 2.20558795263059e-05
1697 2.20477613765979e-05
1698 2.20306028495543e-05
1699 2.20302663365146e-05
1700 2.19751582335448e-05
1701 2.19057474168949e-05
1702 2.18888890231028e-05
1703 2.18192144529894e-05
1704 2.18145723920316e-05
1705 2.17892775253858e-05
1706 2.17765336856246e-05
1707 2.1763278709841e-05
1708 2.17210599657847e-05
1709 2.1717856725445e-05
1710 2.16701046156231e-05
1711 2.16523676499492e-05
1712 2.16465632547624e-05
1713 2.16403877857374e-05
1714 2.16154512600042e-05
1715 2.16129992622882e-05
1716 2.16107164305868e-05
1717 2.15835134440567e-05
1718 2.15553045563865e-05
1719 2.14747997233644e-05
1720 2.14344581763726e-05
1721 2.14322608371731e-05
1722 2.14203118957812e-05
1723 2.14071515074465e-05
1724 2.14052506635198e-05
1725 2.13951643672772e-05
1726 2.13708244700683e-05
1727 2.13673556572758e-05
1728 2.13641797017772e-05
1729 2.13561252166983e-05
1730 2.12914183066459e-05
1731 2.11370443139458e-05
1732 2.1094174371683e-05
1733 2.10885027627228e-05
1734 2.10866110137431e-05
1735 2.10690795938717e-05
1736 2.10635625990108e-05
1737 2.10514572245302e-05
1738 2.09994996112073e-05
1739 2.09787540370598e-05
1740 2.09493846341502e-05
1741 2.09466907108435e-05
1742 2.08419860427966e-05
1743 2.08208311960334e-05
1744 2.08090204978362e-05
1745 2.07184857572429e-05
1746 2.06860058824532e-05
1747 2.06644144782331e-05
1748 2.06298045668518e-05
1749 2.06071872526081e-05
1750 2.05835985980229e-05
1751 2.0572149878717e-05
1752 2.05688174901297e-05
1753 2.05649794224882e-05
1754 2.05258475034498e-05
1755 2.05135165742831e-05
1756 2.05119122256292e-05
1757 2.04857205972075e-05
1758 2.04345051315613e-05
1759 2.04188818315743e-05
1760 2.03740892175119e-05
1761 2.03692306968151e-05
1762 2.03688468900509e-05
1763 2.03314903046703e-05
1764 2.03113613679307e-05
1765 2.02446753974073e-05
1766 2.02082701434847e-05
1767 2.01279362954665e-05
1768 2.00748709175969e-05
1769 2.00671092898119e-05
1770 2.00580434466247e-05
1771 2.00468311959412e-05
1772 2.00348458747612e-05
1773 1.99449095816817e-05
1774 1.99299156520283e-05
1775 1.98611887753941e-05
1776 1.9777628040174e-05
1777 1.97668196051382e-05
1778 1.97491881408496e-05
1779 1.97408844542224e-05
1780 1.96981836779742e-05
1781 1.96961718756938e-05
1782 1.9673076167237e-05
1783 1.95157099369681e-05
1784 1.9461709598545e-05
1785 1.94064086826984e-05
1786 1.94047497643624e-05
1787 1.93946416402468e-05
1788 1.93911000678781e-05
1789 1.9383436665521e-05
1790 1.93696578207891e-05
1791 1.93672949535539e-05
1792 1.93584291992011e-05
1793 1.93100386240985e-05
1794 1.930527650984e-05
1795 1.92613388207974e-05
1796 1.92574661923572e-05
1797 1.92296138266101e-05
1798 1.91148410522146e-05
1799 1.90911978279473e-05
1800 1.90382670552935e-05
1801 1.89832444448257e-05
1802 1.89828660950297e-05
1803 1.89766415132908e-05
1804 1.89367983693955e-05
1805 1.89266847883118e-05
1806 1.89195579878287e-05
1807 1.89107704500202e-05
1808 1.89035854418762e-05
1809 1.88811554835411e-05
1810 1.88702597370138e-05
1811 1.88681624422316e-05
1812 1.88486101251328e-05
1813 1.88147641893011e-05
1814 1.88145550055197e-05
1815 1.87407003977569e-05
1816 1.87178920896258e-05
1817 1.87155947060091e-05
1818 1.87008699867874e-05
1819 1.866307684395e-05
1820 1.86519682756625e-05
1821 1.86504148587119e-05
1822 1.86050692718709e-05
1823 1.8590650142869e-05
1824 1.85290391527815e-05
1825 1.84876043931581e-05
1826 1.8470029317541e-05
1827 1.84553100552876e-05
1828 1.84163345693378e-05
1829 1.83115789695876e-05
1830 1.83087759069167e-05
1831 1.82661460712552e-05
1832 1.82546700671082e-05
1833 1.82095809577731e-05
1834 1.81784653250361e-05
1835 1.81438990694005e-05
1836 1.81295235961443e-05
1837 1.8035585526377e-05
1838 1.80247334355954e-05
1839 1.79404232767411e-05
1840 1.78946993401041e-05
1841 1.77763704414247e-05
1842 1.77738129423233e-05
1843 1.77561341843102e-05
1844 1.77236179297324e-05
1845 1.77174206328345e-05
1846 1.76592257048469e-05
1847 1.76581161213107e-05
1848 1.76288667717017e-05
1849 1.75305958691752e-05
1850 1.75295335793635e-05
1851 1.75107998074964e-05
1852 1.75074455910362e-05
1853 1.75027544173645e-05
1854 1.74930646608118e-05
1855 1.74895449163159e-05
1856 1.74542001332156e-05
1857 1.74524229805684e-05
1858 1.7436739653931e-05
1859 1.74347660504282e-05
1860 1.74316046468448e-05
1861 1.74014148797141e-05
1862 1.73854805325391e-05
1863 1.73698645085096e-05
1864 1.72851559909759e-05
1865 1.72485251823673e-05
1866 1.72365325852297e-05
1867 1.72267991729314e-05
1868 1.72221061802702e-05
1869 1.72157979250187e-05
1870 1.72069230757188e-05
1871 1.71788160514552e-05
1872 1.70960956893396e-05
1873 1.7083179045585e-05
1874 1.70803450600943e-05
1875 1.70640560099855e-05
1876 1.7040812963387e-05
1877 1.70009298017249e-05
1878 1.69674913195195e-05
1879 1.69212726177648e-05
1880 1.69138347700937e-05
1881 1.69116701727035e-05
1882 1.68851165653905e-05
1883 1.68420847330708e-05
1884 1.68053575180238e-05
1885 1.67988564498955e-05
1886 1.67931211763062e-05
1887 1.67252310347976e-05
1888 1.66934423759812e-05
1889 1.66901882039383e-05
1890 1.66286881722044e-05
1891 1.65984019986354e-05
1892 1.65592700795969e-05
1893 1.65332203323487e-05
1894 1.65169767569751e-05
1895 1.64917310030432e-05
1896 1.64916073117638e-05
1897 1.64154753292678e-05
1898 1.64126086019678e-05
1899 1.64035645866534e-05
1900 1.63833501574118e-05
1901 1.63614022312686e-05
1902 1.63115892064525e-05
1903 1.63041713676648e-05
1904 1.62203741638223e-05
1905 1.61989191838074e-05
1906 1.61634379765019e-05
1907 1.61509960889816e-05
1908 1.61282987392042e-05
1909 1.61226707859896e-05
1910 1.60937288455898e-05
1911 1.60782910825219e-05
1912 1.60733325174078e-05
1913 1.60573727043811e-05
1914 1.60187537403544e-05
1915 1.59739211085252e-05
1916 1.59464561875211e-05
1917 1.59106693899957e-05
1918 1.59092251124093e-05
1919 1.59016362886177e-05
1920 1.58967395691434e-05
1921 1.58897328219609e-05
1922 1.58494440256618e-05
1923 1.58384773385478e-05
1924 1.58114416990429e-05
1925 1.57911599671934e-05
1926 1.57675676746294e-05
1927 1.57313861564035e-05
1928 1.57225276780082e-05
1929 1.56439164129552e-05
1930 1.5636122043361e-05
1931 1.56280166265788e-05
1932 1.54085628309986e-05
1933 1.53978744492633e-05
1934 1.53963756019948e-05
1935 1.53881992446259e-05
1936 1.53870441863546e-05
1937 1.52436941789347e-05
1938 1.52405173139414e-05
1939 1.52339853229932e-05
1940 1.51731674122857e-05
1941 1.51664489749237e-05
1942 1.51206559166894e-05
1943 1.51117010318558e-05
1944 1.51003496284829e-05
1945 1.50679234138806e-05
1946 1.50572413986083e-05
1947 1.50437326738029e-05
1948 1.50217219925253e-05
1949 1.50216937981895e-05
1950 1.50179466800182e-05
1951 1.49844245243003e-05
1952 1.49769966810709e-05
1953 1.49740490087424e-05
1954 1.49618908835691e-05
1955 1.49375628097914e-05
1956 1.48524804899353e-05
1957 1.48490862557082e-05
1958 1.48310409713304e-05
1959 1.4829175597697e-05
1960 1.47499258673633e-05
1961 1.47197843034519e-05
1962 1.47071168612456e-05
1963 1.46631873576553e-05
1964 1.46478068927536e-05
1965 1.46286402014084e-05
1966 1.46274142025504e-05
1967 1.4591935723729e-05
1968 1.45689891724032e-05
1969 1.44160540003213e-05
1970 1.43839033626136e-05
1971 1.43761872095638e-05
1972 1.4365104107128e-05
1973 1.43532070069341e-05
1974 1.43243432830786e-05
1975 1.43183024192695e-05
1976 1.42909402711666e-05
1977 1.42667131513008e-05
1978 1.42512908496428e-05
1979 1.42444778248318e-05
1980 1.41630125654046e-05
1981 1.41371510835597e-05
1982 1.41019309012336e-05
1983 1.40699348776252e-05
1984 1.40358542921604e-05
1985 1.40003330670879e-05
1986 1.3980845324113e-05
1987 1.39645380841102e-05
1988 1.39371959448908e-05
1989 1.39140947794658e-05
1990 1.38765244628303e-05
1991 1.38481946123648e-05
1992 1.37071474455297e-05
1993 1.37062970679835e-05
1994 1.37029292091029e-05
1995 1.369914116367e-05
1996 1.36471153382445e-05
1997 1.36441803988419e-05
1998 1.36153321363963e-05
1999 1.35989457703545e-05
2000 1.35773752845125e-05
2001 1.35708678499213e-05
2002 1.35384916575276e-05
2003 1.3535840480472e-05
2004 1.35188411150011e-05
2005 1.34239035105566e-05
2006 1.33874727907823e-05
2007 1.33757694129599e-05
2008 1.33431722133537e-05
2009 1.32484901769203e-05
2010 1.32479162857635e-05
2011 1.32332543216762e-05
2012 1.3150709492038e-05
2013 1.3121426491125e-05
2014 1.31010810946464e-05
2015 1.30828393594129e-05
2016 1.30322896438884e-05
2017 1.30236194308964e-05
2018 1.29613526951289e-05
2019 1.29586069306242e-05
2020 1.29309983094572e-05
2021 1.29032441691379e-05
2022 1.28661067719804e-05
2023 1.28620204122853e-05
2024 1.28481069623376e-05
2025 1.28312040033052e-05
2026 1.28195442812284e-05
2027 1.27998973766807e-05
2028 1.27984149003169e-05
2029 1.27239854919026e-05
2030 1.27021839944064e-05
2031 1.26979675769689e-05
2032 1.25920169011806e-05
2033 1.25783762996434e-05
2034 1.25490587379318e-05
2035 1.24784937725053e-05
2036 1.24716179925599e-05
2037 1.24592561405734e-05
2038 1.24527286970988e-05
2039 1.24521175166592e-05
2040 1.24350144687924e-05
2041 1.24125836009625e-05
2042 1.24122834677109e-05
2043 1.23877971418551e-05
2044 1.23782128866878e-05
2045 1.23463933050516e-05
2046 1.23300187624409e-05
2047 1.23292184071033e-05
2048 1.23284517030697e-05
2049 1.23214185805409e-05
2050 1.22000647024834e-05
2051 1.21966040751431e-05
2052 1.21863286040025e-05
2053 1.21369475891697e-05
2054 1.21337761811446e-05
2055 1.21184348245151e-05
2056 1.20759914352675e-05
2057 1.20630138553679e-05
2058 1.20139793580165e-05
2059 1.19734204417909e-05
2060 1.19609521789243e-05
2061 1.19594824354863e-05
2062 1.19464011731907e-05
2063 1.18666748676333e-05
2064 1.18366970127681e-05
2065 1.18224534162437e-05
2066 1.17911258712411e-05
2067 1.17634217531304e-05
2068 1.17234876597649e-05
2069 1.17086574391578e-05
2070 1.16602877824334e-05
2071 1.15872162496089e-05
2072 1.15801867650589e-05
2073 1.1556423487491e-05
2074 1.15485527203418e-05
2075 1.1480276043585e-05
2076 1.14780032163253e-05
2077 1.14242748168181e-05
2078 1.14225376819377e-05
2079 1.14179201773368e-05
2080 1.14007179945474e-05
2081 1.13834512376343e-05
2082 1.13819187390618e-05
2083 1.13472724478925e-05
2084 1.1324953447911e-05
2085 1.13167425297434e-05
2086 1.13106689241249e-05
2087 1.12774496301427e-05
2088 1.12508723759674e-05
2089 1.12484749479336e-05
2090 1.12483503471594e-05
2091 1.12405341496924e-05
2092 1.11554500108468e-05
2093 1.11361478047911e-05
2094 1.11205799839809e-05
2095 1.10707778731012e-05
2096 1.10149248939706e-05
2097 1.10138034870033e-05
2098 1.09978609543759e-05
2099 1.09276879811659e-05
2100 1.09182356027304e-05
2101 1.08836693470948e-05
2102 1.08800441012136e-05
2103 1.08687581814593e-05
2104 1.08498352346942e-05
2105 1.07925725387759e-05
2106 1.07426822069101e-05
2107 1.07422229120857e-05
2108 1.07351661426947e-05
2109 1.0721176295192e-05
2110 1.06899788079318e-05
2111 1.06516390587785e-05
2112 1.06454754131846e-05
2113 1.06384795799386e-05
2114 1.06116303868475e-05
2115 1.06059005702264e-05
2116 1.06050320027862e-05
2117 1.06010884337593e-05
2118 1.0569397090876e-05
2119 1.05541912489571e-05
2120 1.05519075077609e-05
2121 1.05389717646176e-05
2122 1.05247081592097e-05
2123 1.04952805486391e-05
2124 1.04919636214618e-05
2125 1.03067877716967e-05
2126 1.02424219221575e-05
2127 1.02262829386746e-05
2128 1.02143003459787e-05
2129 1.02074000096763e-05
2130 1.01880341389915e-05
2131 1.0168218977924e-05
2132 1.01673504104838e-05
2133 1.01333007478388e-05
2134 1.01266505225794e-05
2135 1.01251853266149e-05
2136 1.01083633126109e-05
2137 1.01059004009585e-05
2138 1.00598217613879e-05
2139 1.00130346254446e-05
2140 1.00118340924382e-05
2141 9.97183633444365e-06
2142 9.9653998404392e-06
2143 9.96030212263577e-06
2144 9.94730635284213e-06
2145 9.88554256764473e-06
2146 9.87010571407154e-06
2147 9.8698801593855e-06
2148 9.79099604592193e-06
2149 9.679045433586e-06
2150 9.63081402005628e-06
2151 9.60730903898366e-06
2152 9.59893895924324e-06
2153 9.56239819061011e-06
2154 9.52510254137451e-06
2155 9.51749370869948e-06
2156 9.47084936342435e-06
2157 9.45361443882575e-06
2158 9.42942824622151e-06
2159 9.37344975682208e-06
2160 9.36469859880162e-06
2161 9.36428114073351e-06
2162 9.29140787775395e-06
2163 9.29136331251357e-06
2164 9.25656058825552e-06
2165 9.24731739360141e-06
2166 9.24116829992272e-06
2167 9.17517900234088e-06
2168 9.1638494268409e-06
2169 9.14212705538375e-06
2170 9.06103196030017e-06
2171 9.05635806702776e-06
2172 8.95784341992112e-06
2173 8.93286141945282e-06
2174 8.90087449079147e-06
2175 8.8982251327252e-06
2176 8.82897711562691e-06
2177 8.79557046573609e-06
2178 8.75614205142483e-06
2179 8.66959908307763e-06
2180 8.65757556312019e-06
2181 8.6548598119407e-06
2182 8.56952829053625e-06
2183 8.53973051562207e-06
2184 8.49435764394002e-06
2185 8.45911472424632e-06
2186 8.44508303998737e-06
2187 8.40058874018723e-06
2188 8.34965067042504e-06
2189 8.32604655442992e-06
2190 8.32479508972028e-06
2191 8.32242676551687e-06
2192 8.31738725537434e-06
2193 8.3010536400252e-06
2194 8.29319833428599e-06
2195 8.29291820991784e-06
2196 8.23806021799101e-06
2197 8.20693549030693e-06
2198 8.17053114587907e-06
2199 8.1680345829227e-06
2200 8.148283995979e-06
2201 8.13174938230077e-06
2202 8.11512654763646e-06
2203 8.0962145148078e-06
2204 8.09556968306424e-06
2205 8.06740717962384e-06
2206 8.0447134678252e-06
2207 8.01728401711443e-06
2208 7.98804649093654e-06
2209 7.96830954641337e-06
2210 7.96287531557027e-06
2211 7.93167873780476e-06
2212 7.93075741967186e-06
2213 7.92463742982363e-06
2214 7.88283887231955e-06
2215 7.88103443483124e-06
2216 7.84151234256569e-06
2217 7.84113399276976e-06
2218 7.81100061431061e-06
2219 7.72979547036812e-06
2220 7.69048619986279e-06
2221 7.68437621445628e-06
2222 7.66119683248689e-06
2223 7.62258787290193e-06
2224 7.60640841690474e-06
2225 7.56027748138877e-06
2226 7.5043262768304e-06
2227 7.49162018109928e-06
2228 7.48749289414263e-06
2229 7.4535910243867e-06
2230 7.44779254091554e-06
2231 7.42837437428534e-06
2232 7.39677216188284e-06
2233 7.19290392225957e-06
2234 7.16836075298488e-06
2235 7.13849567546276e-06
2236 7.13416557118762e-06
2237 7.13254485162906e-06
2238 7.09897540218662e-06
2239 7.0989644882502e-06
2240 7.09756295691477e-06
2241 7.05664342603995e-06
2242 7.00812870491063e-06
2243 6.92678258928936e-06
2244 6.89665239406168e-06
2245 6.8874560383847e-06
2246 6.86552084516734e-06
2247 6.81127812640625e-06
2248 6.70404870106722e-06
2249 6.67134418108617e-06
2250 6.65711468172958e-06
2251 6.55312487651827e-06
2252 6.47435672362917e-06
2253 6.43641760689206e-06
2254 6.12998928772868e-06
2255 6.11225868851761e-06
2256 6.02139471084229e-06
2257 5.98161250309204e-06
2258 5.87130580242956e-06
2259 5.79869902139762e-06
2260 5.79453580940026e-06
2261 5.7537740758562e-06
2262 5.72394083064864e-06
2263 5.69740950595587e-06
2264 5.68743053008802e-06
2265 5.47847366760834e-06
2266 5.47258423466701e-06
2267 5.46139790458255e-06
2268 5.30030001755222e-06
2269 5.28448026670958e-06
2270 5.2837717703369e-06
2271 5.26046915183542e-06
2272 5.19722334502148e-06
2273 5.17010630574077e-06
2274 5.12632959726034e-06
2275 5.07440427099937e-06
2276 4.99471161674592e-06
2277 4.99155839861487e-06
2278 4.97006976729608e-06
2279 4.76000150229083e-06
2280 4.69883298137574e-06
2281 4.5963638513058e-06
2282 4.44860870629782e-06
};
\addlegendentry{well-trained}
\addplot [semithick, color1]
table {%
0 1
1 0.965830087661743
2 0.958046972751617
3 0.876771152019501
4 0.859997391700745
5 0.855341255664825
6 0.710429549217224
7 0.668759107589722
8 0.661596238613129
9 0.607202887535095
10 0.582572102546692
11 0.571451663970947
12 0.560291230678558
13 0.559420943260193
14 0.552050113677979
15 0.531606912612915
16 0.530188858509064
17 0.525178074836731
18 0.519075572490692
19 0.516761541366577
20 0.494162768125534
21 0.493134260177612
22 0.490944862365723
23 0.479680061340332
24 0.43605762720108
25 0.435457855463028
26 0.420968532562256
27 0.399487227201462
28 0.39782178401947
29 0.393139839172363
30 0.393134206533432
31 0.380576848983765
32 0.374277532100677
33 0.37063530087471
34 0.368800729513168
35 0.367526918649673
36 0.366084486246109
37 0.363993674516678
38 0.360262095928192
39 0.358637243509293
40 0.35683873295784
41 0.353987902402878
42 0.351380586624146
43 0.343920290470123
44 0.340723812580109
45 0.335899591445923
46 0.334911197423935
47 0.332728773355484
48 0.332339733839035
49 0.327371060848236
50 0.323252290487289
51 0.320282012224197
52 0.319434344768524
53 0.319042563438416
54 0.310075700283051
55 0.305488973855972
56 0.305068850517273
57 0.300853490829468
58 0.297186762094498
59 0.295929789543152
60 0.294546782970428
61 0.291897833347321
62 0.287472248077393
63 0.286458164453506
64 0.284295558929443
65 0.283684939146042
66 0.276984810829163
67 0.27560892701149
68 0.274237811565399
69 0.272520691156387
70 0.269390016794205
71 0.268861293792725
72 0.266366928815842
73 0.264634042978287
74 0.263326376676559
75 0.261326283216476
76 0.260106384754181
77 0.259125679731369
78 0.257846832275391
79 0.257260829210281
80 0.255965113639832
81 0.25444108247757
82 0.253431528806686
83 0.253345996141434
84 0.249797716736794
85 0.248559206724167
86 0.247933506965637
87 0.247155606746674
88 0.244982868432999
89 0.244422689080238
90 0.242410391569138
91 0.241979092359543
92 0.239940315485001
93 0.236759841442108
94 0.236688956618309
95 0.236247956752777
96 0.234751403331757
97 0.2330531924963
98 0.232258915901184
99 0.22822842001915
100 0.226390391588211
101 0.225650429725647
102 0.225273936986923
103 0.222734794020653
104 0.222550317645073
105 0.221894606947899
106 0.221837684512138
107 0.221008479595184
108 0.219606533646584
109 0.217426285147667
110 0.216481164097786
111 0.214705035090446
112 0.214446485042572
113 0.214259997010231
114 0.21407276391983
115 0.214069411158562
116 0.21312440931797
117 0.212003633379936
118 0.211576223373413
119 0.211497738957405
120 0.210934564471245
121 0.21092414855957
122 0.210238888859749
123 0.208990707993507
124 0.208588242530823
125 0.208511173725128
126 0.208399027585983
127 0.208096370100975
128 0.207846790552139
129 0.207842692732811
130 0.207077577710152
131 0.206673800945282
132 0.206217497587204
133 0.206180855631828
134 0.206158861517906
135 0.205789029598236
136 0.203768566250801
137 0.203394576907158
138 0.203009366989136
139 0.202496647834778
140 0.201127395033836
141 0.199654340744019
142 0.19939236342907
143 0.19801938533783
144 0.196839675307274
145 0.195363476872444
146 0.193443700671196
147 0.193351477384567
148 0.193234115839005
149 0.192955911159515
150 0.189938187599182
151 0.188359811902046
152 0.188349813222885
153 0.187396690249443
154 0.185951545834541
155 0.185921832919121
156 0.185733169317245
157 0.185693249106407
158 0.185419857501984
159 0.184276252985001
160 0.183425292372704
161 0.181495577096939
162 0.179675742983818
163 0.179418131709099
164 0.178619265556335
165 0.178541570901871
166 0.178051292896271
167 0.177611827850342
168 0.176904127001762
169 0.175989046692848
170 0.175683483481407
171 0.175679787993431
172 0.175577953457832
173 0.175445720553398
174 0.174931555986404
175 0.17489355802536
176 0.173846587538719
177 0.17318856716156
178 0.170637801289558
179 0.170515686273575
180 0.170173838734627
181 0.170037686824799
182 0.170009091496468
183 0.169979125261307
184 0.169256642460823
185 0.168953567743301
186 0.168532982468605
187 0.167706117033958
188 0.167008638381958
189 0.166762888431549
190 0.166471585631371
191 0.165084794163704
192 0.164991080760956
193 0.164384514093399
194 0.163441941142082
195 0.1627107411623
196 0.162332504987717
197 0.161375671625137
198 0.160961493849754
199 0.160808846354485
200 0.160722717642784
201 0.160531401634216
202 0.159348890185356
203 0.15898334980011
204 0.158576488494873
205 0.158182486891747
206 0.157509356737137
207 0.157210990786552
208 0.156753316521645
209 0.154982656240463
210 0.153251692652702
211 0.152806356549263
212 0.152591273188591
213 0.15220533311367
214 0.152115494012833
215 0.152098655700684
216 0.151474222540855
217 0.150865569710732
218 0.150006040930748
219 0.14998397231102
220 0.14996075630188
221 0.148797109723091
222 0.148784682154655
223 0.148482009768486
224 0.148112207651138
225 0.148020774126053
226 0.147552847862244
227 0.147351756691933
228 0.14675498008728
229 0.1466403901577
230 0.146566927433014
231 0.146211341023445
232 0.145442962646484
233 0.145393237471581
234 0.145193859934807
235 0.144637182354927
236 0.144572734832764
237 0.144279301166534
238 0.144126161932945
239 0.143578171730042
240 0.143137082457542
241 0.142112448811531
242 0.142035871744156
243 0.141707390546799
244 0.141513511538506
245 0.141189694404602
246 0.140508487820625
247 0.140396952629089
248 0.139495238661766
249 0.139382302761078
250 0.139278545975685
251 0.137995526194572
252 0.137911826372147
253 0.137369096279144
254 0.137324571609497
255 0.13679575920105
256 0.136288911104202
257 0.136282086372375
258 0.135230109095573
259 0.135109588503838
260 0.134312883019447
261 0.133920505642891
262 0.133110150694847
263 0.131241947412491
264 0.131169885396957
265 0.131125926971436
266 0.130702838301659
267 0.130512163043022
268 0.130373284220695
269 0.129611819982529
270 0.12927719950676
271 0.129055067896843
272 0.127603486180305
273 0.12737649679184
274 0.127184867858887
275 0.127039209008217
276 0.126305013895035
277 0.126184433698654
278 0.126007914543152
279 0.125935226678848
280 0.124525524675846
281 0.124418541789055
282 0.124268375337124
283 0.122817181050777
284 0.122618332505226
285 0.121870793402195
286 0.121276669204235
287 0.12115129083395
288 0.12090589851141
289 0.120641104876995
290 0.120378971099854
291 0.119857266545296
292 0.11974959820509
293 0.119484461843967
294 0.119471810758114
295 0.118791960179806
296 0.118767365813255
297 0.117335312068462
298 0.117105595767498
299 0.116911210119724
300 0.116467617452145
301 0.115382090210915
302 0.114907279610634
303 0.114676661789417
304 0.113552384078503
305 0.113041765987873
306 0.112886510789394
307 0.11283790320158
308 0.112444058060646
309 0.112077459692955
310 0.112000726163387
311 0.111909359693527
312 0.11175986379385
313 0.111538603901863
314 0.111292444169521
315 0.11126147210598
316 0.110195994377136
317 0.110022105276585
318 0.109975516796112
319 0.109327994287014
320 0.109250240027905
321 0.108837284147739
322 0.108828075230122
323 0.108756937086582
324 0.108734719455242
325 0.108170308172703
326 0.107560701668262
327 0.107108727097511
328 0.106968887150288
329 0.10663366317749
330 0.106492839753628
331 0.105688780546188
332 0.105660729110241
333 0.103985577821732
334 0.103798992931843
335 0.103657223284245
336 0.10360711067915
337 0.103418417274952
338 0.103364638984203
339 0.102896086871624
340 0.102167531847954
341 0.101461134850979
342 0.101437859237194
343 0.100479073822498
344 0.100190035998821
345 0.100149624049664
346 0.099688895046711
347 0.0996118560433388
348 0.0988937020301819
349 0.0982408449053764
350 0.0978363901376724
351 0.0975205674767494
352 0.0968016907572746
353 0.0957994535565376
354 0.0956494808197021
355 0.0950817763805389
356 0.0949771255254745
357 0.0945971831679344
358 0.0944550409913063
359 0.0938873291015625
360 0.0929638594388962
361 0.092890240252018
362 0.0928531140089035
363 0.0927462056279182
364 0.0925590321421623
365 0.0924726724624634
366 0.0922253727912903
367 0.0917508527636528
368 0.091154471039772
369 0.0910848453640938
370 0.0910596325993538
371 0.0910294502973557
372 0.0906177312135696
373 0.0896501913666725
374 0.0896278023719788
375 0.0889115929603577
376 0.0888460502028465
377 0.0886766314506531
378 0.0880254730582237
379 0.0875928029417992
380 0.0872629135847092
381 0.0871276035904884
382 0.0868159383535385
383 0.0867529809474945
384 0.0867184475064278
385 0.0865139588713646
386 0.0863128453493118
387 0.0859015807509422
388 0.0854571312665939
389 0.0854194685816765
390 0.0854155868291855
391 0.0846944153308868
392 0.0845332890748978
393 0.0844688415527344
394 0.0840635970234871
395 0.0840403363108635
396 0.0839803293347359
397 0.0834500044584274
398 0.0828229263424873
399 0.0828070715069771
400 0.0822895094752312
401 0.0819396898150444
402 0.0817641839385033
403 0.0815977081656456
404 0.0812818706035614
405 0.0810615494847298
406 0.0807573944330215
407 0.0807387754321098
408 0.0803500637412071
409 0.0800910666584969
410 0.0800622031092644
411 0.0797311961650848
412 0.0793726891279221
413 0.0793231874704361
414 0.0791972279548645
415 0.0787662193179131
416 0.0786420255899429
417 0.0785550177097321
418 0.0782373771071434
419 0.0781509652733803
420 0.0781367868185043
421 0.0779022946953773
422 0.0777913257479668
423 0.0775881260633469
424 0.0771323963999748
425 0.0769782289862633
426 0.0766604989767075
427 0.0762828662991524
428 0.0762728676199913
429 0.0761258378624916
430 0.0753907784819603
431 0.0753069147467613
432 0.0749110281467438
433 0.0740037709474564
434 0.0735005810856819
435 0.0734243467450142
436 0.0728405117988586
437 0.0728368684649467
438 0.0727539360523224
439 0.0723590105772018
440 0.072087861597538
441 0.0716237798333168
442 0.0713931247591972
443 0.0711695328354836
444 0.0704566016793251
445 0.0699789300560951
446 0.0699133947491646
447 0.0692185238003731
448 0.0685102194547653
449 0.0679742842912674
450 0.0678637102246284
451 0.067582830786705
452 0.0675711184740067
453 0.0674066245555878
454 0.0673402026295662
455 0.0666681751608849
456 0.0662412121891975
457 0.0661282390356064
458 0.0660896524786949
459 0.0659703761339188
460 0.0653044655919075
461 0.0650433748960495
462 0.0649374425411224
463 0.0648395121097565
464 0.0648285895586014
465 0.0648157596588135
466 0.0647206529974937
467 0.0642859637737274
468 0.0642354115843773
469 0.0639958456158638
470 0.063036784529686
471 0.062248419970274
472 0.0621467791497707
473 0.06211182102561
474 0.0615596957504749
475 0.061554990708828
476 0.0614523142576218
477 0.0613902844488621
478 0.0612276010215282
479 0.0607419051229954
480 0.0603074543178082
481 0.0597090274095535
482 0.0592926293611526
483 0.0591860115528107
484 0.0585903339087963
485 0.0585128515958786
486 0.0584424920380116
487 0.0584174320101738
488 0.0583492815494537
489 0.0581072978675365
490 0.0580261684954166
491 0.0579685233533382
492 0.0578602328896523
493 0.0576424486935139
494 0.0575933046638966
495 0.056844100356102
496 0.0568269640207291
497 0.0566541701555252
498 0.0564623959362507
499 0.055986475199461
500 0.0555585362017155
501 0.0553959459066391
502 0.0553336627781391
503 0.0550667978823185
504 0.0550395138561726
505 0.0549535155296326
506 0.054869893938303
507 0.0548170246183872
508 0.054567001760006
509 0.0544624514877796
510 0.054461520165205
511 0.0537173599004745
512 0.0536409318447113
513 0.0533007830381393
514 0.053183913230896
515 0.0529070310294628
516 0.0525951236486435
517 0.0525753982365131
518 0.0524107627570629
519 0.0523919947445393
520 0.0520607307553291
521 0.0515520349144936
522 0.0515186712145805
523 0.0510966591536999
524 0.0509469658136368
525 0.0508988499641418
526 0.0507628954946995
527 0.0507206134498119
528 0.0507078319787979
529 0.0504117235541344
530 0.0503112524747849
531 0.0501993410289288
532 0.0498587042093277
533 0.0490103848278522
534 0.0485300458967686
535 0.0481892712414265
536 0.0479351282119751
537 0.0476658642292023
538 0.0474927574396133
539 0.0471905805170536
540 0.047160305082798
541 0.0471006892621517
542 0.0469869822263718
543 0.0469165369868279
544 0.0466373898088932
545 0.0463628023862839
546 0.0462665557861328
547 0.0460387878119946
548 0.0459832139313221
549 0.0456993207335472
550 0.0456752367317677
551 0.0456440821290016
552 0.0456294305622578
553 0.0455307401716709
554 0.0454531088471413
555 0.0453318133950233
556 0.0450187921524048
557 0.0444555878639221
558 0.0440895035862923
559 0.0439591109752655
560 0.0438955239951611
561 0.0437661074101925
562 0.043713353574276
563 0.0436308421194553
564 0.0436250753700733
565 0.0430268831551075
566 0.0427507013082504
567 0.0421580485999584
568 0.0416185297071934
569 0.0415042415261269
570 0.0414985008537769
571 0.0414586663246155
572 0.0412003174424171
573 0.0410165451467037
574 0.0409639924764633
575 0.0409533381462097
576 0.0406643263995647
577 0.0403575003147125
578 0.0403487384319305
579 0.0403138548135757
580 0.0402203239500523
581 0.0401384234428406
582 0.040076095610857
583 0.0400188863277435
584 0.0398248620331287
585 0.0398038625717163
586 0.0396144092082977
587 0.0394400730729103
588 0.0392240695655346
589 0.0391270816326141
590 0.0388972721993923
591 0.038795530796051
592 0.0387117005884647
593 0.0387113690376282
594 0.0386192351579666
595 0.0382099375128746
596 0.0380299687385559
597 0.0378364510834217
598 0.0376466400921345
599 0.0373949557542801
600 0.037174005061388
601 0.0364464074373245
602 0.0361615754663944
603 0.0356880873441696
604 0.0353939011693001
605 0.0346012525260448
606 0.0345367826521397
607 0.0343454107642174
608 0.0343046076595783
609 0.0339186862111092
610 0.0338207855820656
611 0.0335540063679218
612 0.0333857946097851
613 0.0329397805035114
614 0.0328104570508003
615 0.0321320407092571
616 0.0317626930773258
617 0.0316005274653435
618 0.0313171371817589
619 0.0312282033264637
620 0.0311968289315701
621 0.0310832224786282
622 0.0310224592685699
623 0.0308635551482439
624 0.0308445747941732
625 0.030823290348053
626 0.0306474715471268
627 0.030633021146059
628 0.0305788405239582
629 0.0303926263004541
630 0.0301651917397976
631 0.0299984849989414
632 0.0299526862800121
633 0.0296784527599812
634 0.0296141058206558
635 0.0294658113270998
636 0.0294436402618885
637 0.029423825442791
638 0.0292601343244314
639 0.0291311722248793
640 0.0289838407188654
641 0.0289718843996525
642 0.0288074444979429
643 0.0287589188665152
644 0.0287069752812386
645 0.0284158326685429
646 0.0279814153909683
647 0.0278958603739738
648 0.0278482120484114
649 0.0276787020266056
650 0.0275153256952763
651 0.0275086276233196
652 0.0272527430206537
653 0.027250999584794
654 0.0267256591469049
655 0.0266911014914513
656 0.0264514796435833
657 0.0264274757355452
658 0.0263130441308022
659 0.0258328281342983
660 0.0257365331053734
661 0.0256577953696251
662 0.0253653451800346
663 0.0250936131924391
664 0.0246072243899107
665 0.0243879854679108
666 0.0243471618741751
667 0.0243149921298027
668 0.0242522656917572
669 0.0242201462388039
670 0.0240860916674137
671 0.0238154493272305
672 0.0237545631825924
673 0.0235592741519213
674 0.0234044622629881
675 0.0231775958091021
676 0.0229564364999533
677 0.0229148380458355
678 0.0228503011167049
679 0.0228098463267088
680 0.0227527227252722
681 0.0225467160344124
682 0.0224854405969381
683 0.0222806427627802
684 0.0220886114984751
685 0.0219001844525337
686 0.0218684170395136
687 0.0218650624155998
688 0.0216237921267748
689 0.0215973816812038
690 0.0215189270675182
691 0.0213535577058792
692 0.0212451983243227
693 0.0212347228080034
694 0.0211641881614923
695 0.0211583375930786
696 0.0211314782500267
697 0.0210114885121584
698 0.0208923406898975
699 0.0208790227770805
700 0.020819628611207
701 0.0207921378314495
702 0.0206536035984755
703 0.0205434747040272
704 0.0204699151217937
705 0.0203999001532793
706 0.0203282628208399
707 0.0202280469238758
708 0.0200720634311438
709 0.0200123321264982
710 0.019802687689662
711 0.0197691041976213
712 0.0197277665138245
713 0.0197235308587551
714 0.0196818336844444
715 0.0194537322968245
716 0.0194411315023899
717 0.0192851852625608
718 0.0192838050425053
719 0.0192339774221182
720 0.0192303899675608
721 0.0191418305039406
722 0.0190535336732864
723 0.0189711581915617
724 0.0186174754053354
725 0.0185977537184954
726 0.0182116776704788
727 0.0181203708052635
728 0.0180985610932112
729 0.0180299207568169
730 0.0178804472088814
731 0.0177649334073067
732 0.0177498161792755
733 0.0176808796823025
734 0.0176127087324858
735 0.0175580978393555
736 0.0175389461219311
737 0.0175070278346539
738 0.0173595957458019
739 0.0172708611935377
740 0.0168471056967974
741 0.0167422126978636
742 0.016698632389307
743 0.016672320663929
744 0.0163799412548542
745 0.0163600333034992
746 0.0161761716008186
747 0.0161507651209831
748 0.0160886347293854
749 0.0160712916404009
750 0.0160429924726486
751 0.0159941185265779
752 0.0158617217093706
753 0.0158427190035582
754 0.0157109070569277
755 0.015698229894042
756 0.01563436165452
757 0.0155018921941519
758 0.0152281681075692
759 0.0151877719908953
760 0.0150987384840846
761 0.0150472428649664
762 0.0150221958756447
763 0.0149379195645452
764 0.0148248178884387
765 0.0147420344874263
766 0.0146674942225218
767 0.0145717319101095
768 0.0144898323342204
769 0.0144606735557318
770 0.0141108594834805
771 0.0141054280102253
772 0.0140791852027178
773 0.0140608325600624
774 0.0139096779748797
775 0.0138307744637132
776 0.013820088468492
777 0.0137594919651747
778 0.0136771677061915
779 0.0135518917813897
780 0.013444846495986
781 0.01338657643646
782 0.0133167300373316
783 0.0132274543866515
784 0.0131676467135549
785 0.0131454765796661
786 0.0130507005378604
787 0.0129162929952145
788 0.0127004971727729
789 0.0123894512653351
790 0.0123596098273993
791 0.0123160351067781
792 0.0122665809467435
793 0.0122367097064853
794 0.0120250415056944
795 0.0118601219728589
796 0.0118512026965618
797 0.0116757303476334
798 0.0114193521440029
799 0.0113829467445612
800 0.0113134123384953
801 0.0112734735012054
802 0.0110866008326411
803 0.010960909537971
804 0.0108837140724063
805 0.0108741344884038
806 0.0106709375977516
807 0.0106018902733922
808 0.0105718728154898
809 0.0105267502367496
810 0.010499931871891
811 0.0104504013434052
812 0.0103779509663582
813 0.0103411432355642
814 0.0102623719722033
815 0.0102407690137625
816 0.0102257039397955
817 0.0101667111739516
818 0.0101604098454118
819 0.0101105719804764
820 0.0100809233263135
821 0.00996528938412666
822 0.0099386814981699
823 0.00975321419537067
824 0.00969308894127607
825 0.00962661113590002
826 0.009507124312222
827 0.00944635178893805
828 0.00944381207227707
829 0.00942890346050262
830 0.00940428953617811
831 0.00913810357451439
832 0.00913416408002377
833 0.00910119246691465
834 0.00908125378191471
835 0.00905945710837841
836 0.00897142197936773
837 0.00891171954572201
838 0.00887704268097878
839 0.0088693592697382
840 0.00884645991027355
841 0.00881982129067183
842 0.00879875477403402
843 0.00874333642423153
844 0.00858933664858341
845 0.00851532723754644
846 0.00839335843920708
847 0.00838058535009623
848 0.00836954731494188
849 0.00831571966409683
850 0.00827824138104916
851 0.00825345423072577
852 0.00823770929127932
853 0.00823427550494671
854 0.00822755228728056
855 0.00819600652903318
856 0.00818371586501598
857 0.00817389693111181
858 0.00815909076482058
859 0.00807224027812481
860 0.0080127501860261
861 0.00793374422937632
862 0.00792198348790407
863 0.00775951566174626
864 0.00774114392697811
865 0.00762083660811186
866 0.00761945452541113
867 0.00754110887646675
868 0.0075208880007267
869 0.00749143771827221
870 0.00739273289218545
871 0.00737700425088406
872 0.00737248035147786
873 0.00735196098685265
874 0.00728068687021732
875 0.00726524367928505
876 0.0072621894069016
877 0.00724365189671516
878 0.007180480286479
879 0.00712980842217803
880 0.00712733343243599
881 0.00706799235194921
882 0.00700995977967978
883 0.00698703993111849
884 0.00697049824520946
885 0.00691204331815243
886 0.00685009500011802
887 0.00683570187538862
888 0.00683102896437049
889 0.0068034608848393
890 0.00679817050695419
891 0.00674621947109699
892 0.00660974020138383
893 0.00660844100639224
894 0.00654732063412666
895 0.00652661733329296
896 0.00650370959192514
897 0.00644400902092457
898 0.00640087760984898
899 0.00635341135784984
900 0.00624516233801842
901 0.00621723383665085
902 0.00615463498979807
903 0.00615386757999659
904 0.00612649787217379
905 0.00609750812873244
906 0.00602681329473853
907 0.00602329475805163
908 0.00600311998277903
909 0.005996014457196
910 0.00582271441817284
911 0.00576190883293748
912 0.0057322783395648
913 0.00572728738188744
914 0.00564568303525448
915 0.00562428217381239
916 0.00561916455626488
917 0.0054688579402864
918 0.00545302964746952
919 0.0054481360130012
920 0.00536771817132831
921 0.00533871678635478
922 0.00531886285170913
923 0.00531552452594042
924 0.00528405560180545
925 0.00528164487332106
926 0.00525536853820086
927 0.00520550319924951
928 0.00514203775674105
929 0.00513341976329684
930 0.00510815437883139
931 0.00507178669795394
932 0.00499721011146903
933 0.00494237104430795
934 0.00492521468549967
935 0.00491667352616787
936 0.00491462787613273
937 0.00490133417770267
938 0.00482384907081723
939 0.00478557450696826
940 0.00472508976235986
941 0.00471842521801591
942 0.00471781613305211
943 0.0045441254042089
944 0.00453152693808079
945 0.00447830930352211
946 0.00444474816322327
947 0.00442309491336346
948 0.00439970847219229
949 0.00437655253335834
950 0.00434050895273685
951 0.00429744273424149
952 0.00426939222961664
953 0.00424179760739207
954 0.00418187584728003
955 0.00416984176263213
956 0.00414579408243299
957 0.00405083782970905
958 0.00404162984341383
959 0.00401280494406819
960 0.00396678689867258
961 0.00396188674494624
962 0.00394362164661288
963 0.00394195644184947
964 0.00392077909782529
965 0.00391186587512493
966 0.00389703339897096
967 0.00388345145620406
968 0.00387799856252968
969 0.00384590728208423
970 0.00376794766634703
971 0.00373228266835213
972 0.00372443627566099
973 0.00371743994764984
974 0.00366569589823484
975 0.00362475635483861
976 0.00355111621320248
977 0.0034652657341212
978 0.00344519526697695
979 0.00343601428903639
980 0.00342843332327902
981 0.0034221054520458
982 0.00339989084750414
983 0.00339321838691831
984 0.00333746057003736
985 0.00333699304610491
986 0.00333248660899699
987 0.00332196522504091
988 0.00331065547652543
989 0.00327356089837849
990 0.00327008264139295
991 0.00325459986925125
992 0.00317844515666366
993 0.00316332443617284
994 0.0031444497872144
995 0.00312440004199743
996 0.00311040156520903
997 0.00309710809960961
998 0.00309328408911824
999 0.00309239514172077
1000 0.00300716073252261
1001 0.00299318972975016
1002 0.00298884068615735
1003 0.00297512556426227
1004 0.0029474978800863
1005 0.0029425504617393
1006 0.00287573668174446
1007 0.00287375738844275
1008 0.00285405130125582
1009 0.00284047820605338
1010 0.00283089210279286
1011 0.00282473885454237
1012 0.00277201249264181
1013 0.00275379442609847
1014 0.00273740058764815
1015 0.0027165119536221
1016 0.00267560174688697
1017 0.00266869436018169
1018 0.00266759470105171
1019 0.00266378116793931
1020 0.00264455261640251
1021 0.00262957508675754
1022 0.00262805516831577
1023 0.00261803669854999
1024 0.00260284217074513
1025 0.00257205590605736
1026 0.00256268843077123
1027 0.00255487859249115
1028 0.00254939449951053
1029 0.00254415604285896
1030 0.00252284272573888
1031 0.00251812976785004
1032 0.00251026684418321
1033 0.00250594411045313
1034 0.00246821669861674
1035 0.00246776943095028
1036 0.002454555593431
1037 0.00243019103072584
1038 0.00242841220460832
1039 0.00241530663333833
1040 0.00241269473917782
1041 0.00238620233722031
1042 0.00237084925174713
1043 0.00235479092225432
1044 0.00234451750293374
1045 0.00231060921214521
1046 0.00229992880485952
1047 0.00228776573203504
1048 0.00227953633293509
1049 0.00221094535663724
1050 0.0021653410512954
1051 0.00214698584750295
1052 0.00214374787174165
1053 0.00214177090674639
1054 0.002140341559425
1055 0.00209623691625893
1056 0.00208109826780856
1057 0.00206788233481348
1058 0.00206252303905785
1059 0.00205957726575434
1060 0.00202294811606407
1061 0.00201044022105634
1062 0.00200730701908469
1063 0.00199890625663102
1064 0.00198971363715827
1065 0.00198791781440377
1066 0.00196231994777918
1067 0.00195551547221839
1068 0.00194765476044267
1069 0.00187813362572342
1070 0.00186390406452119
1071 0.00185885350219905
1072 0.00185235473327339
1073 0.00184002076275647
1074 0.00183043954893947
1075 0.00181445782072842
1076 0.00180097739212215
1077 0.00177173165138811
1078 0.00175730884075165
1079 0.00172654050402343
1080 0.00170897005591542
1081 0.00166320393327624
1082 0.00166167935822159
1083 0.0016554337926209
1084 0.00164808891713619
1085 0.00164363591466099
1086 0.00163042510394007
1087 0.00158898183144629
1088 0.00158811628352851
1089 0.00157457147724926
1090 0.00157244328875095
1091 0.00156271341256797
1092 0.00154646427836269
1093 0.0015394490910694
1094 0.00151626334991306
1095 0.00151359348092228
1096 0.00150909530930221
1097 0.00149909965693951
1098 0.0014676449354738
1099 0.00146692537236959
1100 0.0014645429328084
1101 0.00146321440115571
1102 0.00146027817390859
1103 0.0014496399089694
1104 0.00141236674971879
1105 0.00140871480107307
1106 0.00139502144884318
1107 0.00137963076122105
1108 0.00137707602698356
1109 0.00136826396919787
1110 0.00136756605934352
1111 0.00133870320860296
1112 0.00133234390523285
1113 0.00132473511621356
1114 0.00130752113182098
1115 0.00130423298105597
1116 0.00129746668972075
1117 0.0012899674475193
1118 0.00128785707056522
1119 0.00128682574722916
1120 0.00128214724827558
1121 0.00123852828983217
1122 0.0012319041416049
1123 0.00122822995763272
1124 0.00122544437181205
1125 0.00121226394549012
1126 0.00120910524856299
1127 0.0012089490192011
1128 0.00120871467515826
1129 0.00119625090155751
1130 0.00118583103176206
1131 0.00117394735570997
1132 0.00117070192936808
1133 0.00114996114280075
1134 0.00114494143053889
1135 0.00112798484042287
1136 0.0011186592746526
1137 0.00111718859989196
1138 0.00111465714871883
1139 0.00108581478707492
1140 0.00107867922633886
1141 0.00107226881664246
1142 0.00106844585388899
1143 0.00106423674151301
1144 0.00105884182266891
1145 0.0010572571773082
1146 0.00105517241172493
1147 0.00105279579292983
1148 0.00105095119215548
1149 0.00104562623891979
1150 0.00104457826819271
1151 0.00103716913145036
1152 0.001036636531353
1153 0.00103468412999064
1154 0.00102961959782988
1155 0.00102917291224003
1156 0.00101066892966628
1157 0.00100505398586392
1158 0.000999041018076241
1159 0.000995652400888503
1160 0.000990941771306098
1161 0.00096875021699816
1162 0.000967265164945275
1163 0.000956428586505353
1164 0.000955287367105484
1165 0.000952328147832304
1166 0.000950244022533298
1167 0.000939301797188818
1168 0.00093488278798759
1169 0.000930265581700951
1170 0.000930048699956387
1171 0.000921863247640431
1172 0.000919430807698518
1173 0.000917925441171974
1174 0.000910243950784206
1175 0.000899795384611934
1176 0.000892582233063877
1177 0.000890049734152853
1178 0.000882939202710986
1179 0.000881274638231844
1180 0.000865347217768431
1181 0.000852636701893061
1182 0.000851480523124337
1183 0.000841609027702361
1184 0.000838264881167561
1185 0.000834050704725087
1186 0.000833704194519669
1187 0.000808598357252777
1188 0.00080841185990721
1189 0.000803902745246887
1190 0.000795912463217974
1191 0.00079418980749324
1192 0.000791714352089912
1193 0.000789730809628963
1194 0.000778742949478328
1195 0.00077136408071965
1196 0.00076085701584816
1197 0.000758465903345495
1198 0.000750290520954877
1199 0.00074967899126932
1200 0.000736299785785377
1201 0.00073502492159605
1202 0.000733320543076843
1203 0.000732836313545704
1204 0.000728590763173997
1205 0.000723688048310578
1206 0.000718757277354598
1207 0.000711880915332586
1208 0.000706930470187217
1209 0.000673795701004565
1210 0.000670826993882656
1211 0.000669398636091501
1212 0.000668744614813477
1213 0.000666349951643497
1214 0.000660821562632918
1215 0.000660611607600003
1216 0.000656920950859785
1217 0.000654548814054579
1218 0.000645526102744043
1219 0.000631334900390357
1220 0.000625483691692352
1221 0.000622520165052265
1222 0.0006213104352355
1223 0.000620969221927226
1224 0.000618057558313012
1225 0.00061751453904435
1226 0.000609859474934638
1227 0.000607909227255732
1228 0.000594114884734154
1229 0.000593153876252472
1230 0.000592917844187468
1231 0.000589993491303176
1232 0.000589361763559282
1233 0.000582118635065854
1234 0.000580036081373692
1235 0.000576710910536349
1236 0.00056748406495899
1237 0.000556804297957569
1238 0.000556137470994145
1239 0.000544254609849304
1240 0.00053668359760195
1241 0.00053251365898177
1242 0.000530939840245992
1243 0.000530812423676252
1244 0.000526878342498094
1245 0.000524737464729697
1246 0.000521791633218527
1247 0.000518209009896964
1248 0.000506529759149998
1249 0.000503850926179439
1250 0.000499595596920699
1251 0.000497605127748102
1252 0.000491284241434187
1253 0.000486561446450651
1254 0.000485867290990427
1255 0.000480553950183094
1256 0.000478760979603976
1257 0.000478261732496321
1258 0.000476567598525435
1259 0.000476342800538987
1260 0.000467850215500221
1261 0.000466477969894186
1262 0.000465701305074617
1263 0.000462008931208402
1264 0.000461865391116589
1265 0.000459298316854984
1266 0.000459010509075597
1267 0.000453360058600083
1268 0.00044720119331032
1269 0.000442609947640449
1270 0.000438378076069057
1271 0.000436651200288907
1272 0.000434335204772651
1273 0.000434065121226013
1274 0.000433184002758935
1275 0.000430205458542332
1276 0.000429588777478784
1277 0.0004286696203053
1278 0.000423256133217365
1279 0.000423103978391737
1280 0.000420892989495769
1281 0.000420119817135856
1282 0.00041963392868638
1283 0.000416772702010348
1284 0.000413641333580017
1285 0.000409594184020534
1286 0.000405981176299974
1287 0.000402284960728139
1288 0.000399027077946812
1289 0.000394575152313337
1290 0.000394492933992296
1291 0.000392355141229928
1292 0.000391433422919363
1293 0.000389604043448344
1294 0.000389466265914962
1295 0.000387754873372614
1296 0.000387537787901238
1297 0.00038476861664094
1298 0.000383621169021353
1299 0.000382379774237052
1300 0.000382234109565616
1301 0.000381811085389927
1302 0.000380846438929439
1303 0.000378770957468078
1304 0.000376675860024989
1305 0.000373085727915168
1306 0.000370102818123996
1307 0.000367856438970193
1308 0.000366653606761247
1309 0.000359141704393551
1310 0.000354991498170421
1311 0.00034771193168126
1312 0.000346297427313402
1313 0.000344355619745329
1314 0.000343820458510891
1315 0.000342768267728388
1316 0.000336170982336625
1317 0.000332520226947963
1318 0.000330226350342855
1319 0.000329226459143683
1320 0.000329164613503963
1321 0.000320275808917359
1322 0.000315786659484729
1323 0.000310843577608466
1324 0.000306394707877189
1325 0.000304770655930042
1326 0.000300206680549309
1327 0.0002975725219585
1328 0.000295126286800951
1329 0.000293837394565344
1330 0.000291709351586178
1331 0.00028743818984367
1332 0.000282827444607392
1333 0.000277179293334484
1334 0.000270742399152368
1335 0.000269662210484967
1336 0.000268943113042042
1337 0.000261629349552095
1338 0.000259432941675186
1339 0.000258519110502675
1340 0.000253707839874551
1341 0.000253296981099993
1342 0.000253095349762589
1343 0.000246618379605934
1344 0.000246569165028632
1345 0.000245252042077482
1346 0.000243338799919002
1347 0.000241368688875809
1348 0.000240473586018197
1349 0.000236835039686412
1350 0.000236277890508063
1351 0.000235080427955836
1352 0.000232772785238922
1353 0.000232144244364463
1354 0.000231791753321886
1355 0.000228557531954721
1356 0.000226950098294765
1357 0.000225904019316658
1358 0.000225693293032236
1359 0.000224460251047276
1360 0.000223726674448699
1361 0.000223719282075763
1362 0.000223619470489211
1363 0.000222967937588692
1364 0.000221428548684344
1365 0.000220855217776261
1366 0.000220591769902967
1367 0.000219967871089466
1368 0.0002181249728892
1369 0.000217774140764959
1370 0.000217654625885189
1371 0.000217623717617244
1372 0.000217288674321026
1373 0.000214144994970411
1374 0.000213871651794761
1375 0.00021216124878265
1376 0.000211232079891488
1377 0.000210582307772711
1378 0.000210400816285983
1379 0.000207869510632008
1380 0.000204765587113798
1381 0.00020325584046077
1382 0.000202407944016159
1383 0.000200068097910844
1384 0.000199763133423403
1385 0.000198567300685681
1386 0.000197855901205912
1387 0.000196789565961808
1388 0.00019555319158826
1389 0.000194677064428106
1390 0.00019434052228462
1391 0.00019402192265261
1392 0.000193700252566487
1393 0.000193352403584868
1394 0.000191361163160764
1395 0.000190928825759329
1396 0.00019000428437721
1397 0.000189063794096
1398 0.000188574122148566
1399 0.000187113837455399
1400 0.000185976910870522
1401 0.000184174699825235
1402 0.000182182644493878
1403 0.000180915827513672
1404 0.000180895352968946
1405 0.00018085197370965
1406 0.00018012648797594
1407 0.000178827496711165
1408 0.000176843619556166
1409 0.000175055756699294
1410 0.000173629508935846
1411 0.000171166117070243
1412 0.000170898783835582
1413 0.000169593462487683
1414 0.000165368401212618
1415 0.000165035817190073
1416 0.000163553093443625
1417 0.000163510092534125
1418 0.000163416538271122
1419 0.000162008407642134
1420 0.000158619906869717
1421 0.000156978887389414
1422 0.000156087538925931
1423 0.000152387234265916
1424 0.000151719461428002
1425 0.000151569358422421
1426 0.000151306565385312
1427 0.00015104582416825
1428 0.000149821687955409
1429 0.000149364859680645
1430 0.000146377773489803
1431 0.00014624564209953
1432 0.000145808691740967
1433 0.000145505633554421
1434 0.000145326746860519
1435 0.000145028752740473
1436 0.0001448514231015
1437 0.000144850986544043
1438 0.000144594072480686
1439 0.000144023579196073
1440 0.000142695716931485
1441 0.000140541204018518
1442 0.000139695795951411
1443 0.000138206494739279
1444 0.00013769039651379
1445 0.000134318630443886
1446 0.00013386458158493
1447 0.00013265004963614
1448 0.00013239293184597
1449 0.000131991298985668
1450 0.000131520951981656
1451 0.000129762905999087
1452 0.000129433421534486
1453 0.000129134161397815
1454 0.000129070453112945
1455 0.000128941348521039
1456 0.000128244151710533
1457 0.00012750958558172
1458 0.000126804181491025
1459 0.000126779428683221
1460 0.000126034705317579
1461 0.000126007449580356
1462 0.000124755839351565
1463 0.000124252183013596
1464 0.00012390136544127
1465 0.000123507023090497
1466 0.000121422752272338
1467 0.000120666991278995
1468 0.000119896852993406
1469 0.000119593874842394
1470 0.000118873191240709
1471 0.000118420153739862
1472 0.000118122887215577
1473 0.000117787880299147
1474 0.00011743822688004
1475 0.000117079995106906
1476 0.000116861723654438
1477 0.000116742179670837
1478 0.000115458351501729
1479 0.000113848029286601
1480 0.000113457412226126
1481 0.000113402937131468
1482 0.000112052555778064
1483 0.000111888701212592
1484 0.000111817520519253
1485 0.000110724322439637
1486 0.000109606618934777
1487 0.000109520660771523
1488 0.000109167682239786
1489 0.000106356528704055
1490 0.000105802530015353
1491 0.000105409635580145
1492 0.000104848462797236
1493 0.000104098711744882
1494 0.000103992781077977
1495 0.000103949641925283
1496 0.000103340345958713
1497 0.000102457655884791
1498 0.000101440695289057
1499 0.000101114710560068
1500 0.000100744859082624
1501 9.97598472167738e-05
1502 9.95200171018951e-05
1503 9.92470013443381e-05
1504 9.91522829281166e-05
1505 9.89096370176412e-05
1506 9.74114227574319e-05
1507 9.71067274804227e-05
1508 9.69865650404245e-05
1509 9.67033265624195e-05
1510 9.66217412496917e-05
1511 9.63307829806581e-05
1512 9.62814156082459e-05
1513 9.62209669523872e-05
1514 9.540773316985e-05
1515 9.48481174418703e-05
1516 9.47496082517318e-05
1517 9.43899140111171e-05
1518 9.2731868789997e-05
1519 9.23053667065687e-05
1520 9.20237071113661e-05
1521 9.09039881662466e-05
1522 9.04388798517175e-05
1523 9.01323001016863e-05
1524 8.97833524504676e-05
1525 8.97801364772022e-05
1526 8.95129342097789e-05
1527 8.91743475222029e-05
1528 8.90262381290086e-05
1529 8.86004490894265e-05
1530 8.82180174812675e-05
1531 8.69052091729827e-05
1532 8.61539083416574e-05
1533 8.60373183968477e-05
1534 8.59668434713967e-05
1535 8.57356426422484e-05
1536 8.56361803016625e-05
1537 8.38685518829152e-05
1538 8.38018895592541e-05
1539 8.29860655358061e-05
1540 8.26881005195901e-05
1541 8.23265727376565e-05
1542 8.21729699964635e-05
1543 8.21564390207641e-05
1544 8.21541325422004e-05
1545 8.21022113086656e-05
1546 8.1810139818117e-05
1547 8.12182843219489e-05
1548 8.11244826763868e-05
1549 8.09353441582061e-05
1550 8.0635778431315e-05
1551 8.03267539595254e-05
1552 8.01965361461043e-05
1553 7.98923865659162e-05
1554 7.98056498751976e-05
1555 7.97019019955769e-05
1556 7.90610065450892e-05
1557 7.88465913501568e-05
1558 7.86271193646826e-05
1559 7.86069067544304e-05
1560 7.7735043305438e-05
1561 7.71322374930605e-05
1562 7.70857295719907e-05
1563 7.65916411182843e-05
1564 7.60518159950152e-05
1565 7.52578052924946e-05
1566 7.50790059100837e-05
1567 7.4823597969953e-05
1568 7.47906306060031e-05
1569 7.47728845453821e-05
1570 7.3995252023451e-05
1571 7.38313829060644e-05
1572 7.34933710191399e-05
1573 7.3491049988661e-05
1574 7.33434935682453e-05
1575 7.26504586054944e-05
1576 7.24022465874441e-05
1577 7.202586857602e-05
1578 7.20222305972129e-05
1579 7.20028256182559e-05
1580 7.18132796464488e-05
1581 7.1694485086482e-05
1582 7.16935828677379e-05
1583 7.15332134859636e-05
1584 7.12928012944758e-05
1585 7.12841865606606e-05
1586 7.09619780536741e-05
1587 7.04591220710427e-05
1588 6.98936346452683e-05
1589 6.91946552251466e-05
1590 6.86240455252118e-05
1591 6.82111494825222e-05
1592 6.80698649375699e-05
1593 6.80182711221278e-05
1594 6.79150980431587e-05
1595 6.75340634188615e-05
1596 6.74527182127349e-05
1597 6.70085137244314e-05
1598 6.70082881697454e-05
1599 6.68932407279499e-05
1600 6.64106992189772e-05
1601 6.61079684505239e-05
1602 6.60111254546791e-05
1603 6.59497891319916e-05
1604 6.57953423797153e-05
1605 6.51364025543444e-05
1606 6.50622096145526e-05
1607 6.50572328595445e-05
1608 6.4126004872378e-05
1609 6.41121368971653e-05
1610 6.409666093532e-05
1611 6.40311918687075e-05
1612 6.38917917967774e-05
1613 6.33255476714112e-05
1614 6.32495721220039e-05
1615 6.30897920927964e-05
1616 6.2914754380472e-05
1617 6.26392793492414e-05
1618 6.2017519667279e-05
1619 6.1837759858463e-05
1620 6.16621910012327e-05
1621 6.16468387306668e-05
1622 6.13046722719446e-05
1623 6.13001102465205e-05
1624 6.04472515988164e-05
1625 6.01743304287083e-05
1626 5.95687997702044e-05
1627 5.95466626691632e-05
1628 5.95084384258371e-05
1629 5.94832999922801e-05
1630 5.94721896050032e-05
1631 5.87898502999451e-05
1632 5.87480135436635e-05
1633 5.79115840082522e-05
1634 5.77387290832121e-05
1635 5.74604091525543e-05
1636 5.72328171983827e-05
1637 5.70642550883349e-05
1638 5.70636257180013e-05
1639 5.70456868445035e-05
1640 5.69137664570007e-05
1641 5.63899229746312e-05
1642 5.62562308914494e-05
1643 5.60275111638475e-05
1644 5.59649452043232e-05
1645 5.56601080461405e-05
1646 5.54076723346952e-05
1647 5.52904130017851e-05
1648 5.50242766621523e-05
1649 5.46405426575802e-05
1650 5.46171941095963e-05
1651 5.45719340152573e-05
1652 5.3910152928438e-05
1653 5.37759988219477e-05
1654 5.33809143234976e-05
1655 5.30449506186415e-05
1656 5.28058444615453e-05
1657 5.27482661709655e-05
1658 5.25057766935788e-05
1659 5.23213675478473e-05
1660 5.19208624609746e-05
1661 5.15597421326675e-05
1662 5.14524726895615e-05
1663 5.14305829710793e-05
1664 5.12471997353714e-05
1665 5.04470699524973e-05
1666 5.03897354064975e-05
1667 5.02051552757621e-05
1668 5.01577123941388e-05
1669 4.97562214150093e-05
1670 4.97143519169185e-05
1671 4.94616360811051e-05
1672 4.91501778014936e-05
1673 4.90618767798878e-05
1674 4.87287215946708e-05
1675 4.86177486891393e-05
1676 4.84882257296704e-05
1677 4.8462301492691e-05
1678 4.84118281747214e-05
1679 4.83458243252244e-05
1680 4.81414754176512e-05
1681 4.78422116430011e-05
1682 4.70808954560198e-05
1683 4.70100312668364e-05
1684 4.68793477921281e-05
1685 4.67107311123982e-05
1686 4.64873155578971e-05
1687 4.62237294414081e-05
1688 4.60533337900415e-05
1689 4.5770539145451e-05
1690 4.5710268750554e-05
1691 4.56185807706788e-05
1692 4.55143053841311e-05
1693 4.54974942840636e-05
1694 4.5405267883325e-05
1695 4.53374887001701e-05
1696 4.48119135398883e-05
1697 4.47788661404047e-05
1698 4.46492340415716e-05
1699 4.4648095354205e-05
1700 4.45815603598021e-05
1701 4.44929537479766e-05
1702 4.40760413766839e-05
1703 4.39800896856468e-05
1704 4.38968490925618e-05
1705 4.36566915595904e-05
1706 4.36306436313316e-05
1707 4.33613568020519e-05
1708 4.33495624747593e-05
1709 4.32627784903161e-05
1710 4.28508610639255e-05
1711 4.28220846515615e-05
1712 4.2781641241163e-05
1713 4.24583413405344e-05
1714 4.19952557422221e-05
1715 4.17697883676738e-05
1716 4.1683411836857e-05
1717 4.16499096900225e-05
1718 4.15968715969939e-05
1719 4.13667585235089e-05
1720 4.10458924307022e-05
1721 4.09634048992302e-05
1722 4.08265623264015e-05
1723 4.03702397306915e-05
1724 4.03401172661688e-05
1725 4.02717159886379e-05
1726 4.01790603064001e-05
1727 4.01409415644594e-05
1728 4.0093877032632e-05
1729 4.00042335968465e-05
1730 3.99671407649294e-05
1731 3.99049640691373e-05
1732 3.98865413444582e-05
1733 3.98527918150648e-05
1734 3.9767925045453e-05
1735 3.96953291783575e-05
1736 3.95115566789173e-05
1737 3.943725823774e-05
1738 3.93916125176474e-05
1739 3.91078247048426e-05
1740 3.90667737519834e-05
1741 3.90155873901676e-05
1742 3.85855710192118e-05
1743 3.85762141377199e-05
1744 3.85612220270559e-05
1745 3.85444946005009e-05
1746 3.82688012905419e-05
1747 3.81950485461857e-05
1748 3.80051715183072e-05
1749 3.78356162400451e-05
1750 3.77312098862603e-05
1751 3.76470852643251e-05
1752 3.74869705410674e-05
1753 3.74444862245582e-05
1754 3.74134069716092e-05
1755 3.7316458474379e-05
1756 3.73120783478953e-05
1757 3.69664885511156e-05
1758 3.68229702871758e-05
1759 3.66501553799026e-05
1760 3.66103922715411e-05
1761 3.65862179023679e-05
1762 3.62366808985826e-05
1763 3.62065838999115e-05
1764 3.61542879545595e-05
1765 3.61117636202835e-05
1766 3.61046477337368e-05
1767 3.60992671630811e-05
1768 3.59229306923226e-05
1769 3.56935233867262e-05
1770 3.56300843122881e-05
1771 3.54131734638941e-05
1772 3.52179740730207e-05
1773 3.49978545273189e-05
1774 3.48879366356414e-05
1775 3.45403132087085e-05
1776 3.44956497428939e-05
1777 3.44635445799213e-05
1778 3.44327017955948e-05
1779 3.43576793966349e-05
1780 3.42072162311524e-05
1781 3.40863189194351e-05
1782 3.38754980475642e-05
1783 3.38296777044889e-05
1784 3.33462776325177e-05
1785 3.29272297676653e-05
1786 3.26981498801615e-05
1787 3.2446736440761e-05
1788 3.22046544170007e-05
1789 3.19140744977631e-05
1790 3.18182392220479e-05
1791 3.16810037475079e-05
1792 3.16672958433628e-05
1793 3.16639780066907e-05
1794 3.15332290483639e-05
1795 3.14909775624983e-05
1796 3.14831559080631e-05
1797 3.1277937523555e-05
1798 3.10718642140273e-05
1799 3.08369526464958e-05
1800 3.04832210531458e-05
1801 3.04476816381793e-05
1802 3.03803935821634e-05
1803 3.02999651466962e-05
1804 3.0250314011937e-05
1805 3.02426597045269e-05
1806 3.0179415261955e-05
1807 3.01000418403419e-05
1808 2.99419261864386e-05
1809 2.9850907594664e-05
1810 2.96636535495054e-05
1811 2.9658824132639e-05
1812 2.94828387268353e-05
1813 2.94024994218489e-05
1814 2.93283046630677e-05
1815 2.93073353532236e-05
1816 2.92890108539723e-05
1817 2.90676507574972e-05
1818 2.90183943434386e-05
1819 2.87615293927956e-05
1820 2.87296206806786e-05
1821 2.866722024919e-05
1822 2.8597773052752e-05
1823 2.85849528154358e-05
1824 2.85602509393357e-05
1825 2.85349287878489e-05
1826 2.84101406577975e-05
1827 2.83878780464875e-05
1828 2.83226963802008e-05
1829 2.83157824014779e-05
1830 2.82983073702781e-05
1831 2.82838409475517e-05
1832 2.81355896731839e-05
1833 2.7705356842489e-05
1834 2.76978080364643e-05
1835 2.76404498436023e-05
1836 2.75520505965687e-05
1837 2.73840141744586e-05
1838 2.73413152171997e-05
1839 2.72645629593171e-05
1840 2.7156544092577e-05
1841 2.69474439846817e-05
1842 2.67531322606374e-05
1843 2.6739080567495e-05
1844 2.6686378987506e-05
1845 2.66482220467879e-05
1846 2.63991150859511e-05
1847 2.63107049249811e-05
1848 2.61282548308372e-05
1849 2.58670934272232e-05
1850 2.57571664405987e-05
1851 2.57426181633491e-05
1852 2.56334496953059e-05
1853 2.56155744864373e-05
1854 2.55928698607022e-05
1855 2.54902042797767e-05
1856 2.54418464464834e-05
1857 2.54064143518917e-05
1858 2.5385843400727e-05
1859 2.50526645686477e-05
1860 2.48702854150906e-05
1861 2.48566029767971e-05
1862 2.47843090619426e-05
1863 2.46569998125779e-05
1864 2.45678857027087e-05
1865 2.45405899477191e-05
1866 2.45391656790162e-05
1867 2.45334522332996e-05
1868 2.44600687437924e-05
1869 2.43751528614666e-05
1870 2.43120302911848e-05
1871 2.43037757172715e-05
1872 2.42634978349088e-05
1873 2.41905945586041e-05
1874 2.41771140281344e-05
1875 2.37913063756423e-05
1876 2.36546038649976e-05
1877 2.35347943089437e-05
1878 2.3494827473769e-05
1879 2.34435119637055e-05
1880 2.33174650929868e-05
1881 2.33062455663458e-05
1882 2.32162874453934e-05
1883 2.31182802963303e-05
1884 2.29493525694124e-05
1885 2.29285378736677e-05
1886 2.27291693590814e-05
1887 2.26766769628739e-05
1888 2.2638449081569e-05
1889 2.26377487706486e-05
1890 2.26118136197329e-05
1891 2.25739222514676e-05
1892 2.2570822693524e-05
1893 2.25390504056122e-05
1894 2.23792503675213e-05
1895 2.23478073166916e-05
1896 2.23282513616141e-05
1897 2.21947084355634e-05
1898 2.21766822505742e-05
1899 2.19913781620562e-05
1900 2.18470395338954e-05
1901 2.18330114876153e-05
1902 2.18014301935909e-05
1903 2.17772103496827e-05
1904 2.16965654544765e-05
1905 2.15064428630285e-05
1906 2.13627045013709e-05
1907 2.13538551179226e-05
1908 2.13401835935656e-05
1909 2.12508002732648e-05
1910 2.12411014217651e-05
1911 2.11449714697665e-05
1912 2.11119058803888e-05
1913 2.10483322007349e-05
1914 2.09467361855786e-05
1915 2.08363344427198e-05
1916 2.08021774597e-05
1917 2.07847679121187e-05
1918 2.06642671400914e-05
1919 2.0645915355999e-05
1920 2.0567849787767e-05
1921 2.04582065634895e-05
1922 2.04020889214007e-05
1923 2.03873223654227e-05
1924 2.03349591174629e-05
1925 2.03274466912262e-05
1926 2.029873758147e-05
1927 2.02982446353417e-05
1928 1.99985352082876e-05
1929 1.990752571146e-05
1930 1.9899303879356e-05
1931 1.98864545382094e-05
1932 1.9787652490777e-05
1933 1.96574637811864e-05
1934 1.96479959413409e-05
1935 1.96440578292822e-05
1936 1.96358359971782e-05
1937 1.96304245037027e-05
1938 1.9578179490054e-05
1939 1.95360353245633e-05
1940 1.9471986888675e-05
1941 1.94473359442782e-05
1942 1.94043495866936e-05
1943 1.93033956747968e-05
1944 1.92968254850712e-05
1945 1.90960072359303e-05
1946 1.90229457075475e-05
1947 1.89842412510188e-05
1948 1.89829861483304e-05
1949 1.89376514754258e-05
1950 1.88396916200873e-05
1951 1.87972491403343e-05
1952 1.87577898032032e-05
1953 1.87473433470586e-05
1954 1.85260960279265e-05
1955 1.82998046511784e-05
1956 1.80882616405142e-05
1957 1.80858733074274e-05
1958 1.80388396984199e-05
1959 1.8035896573565e-05
1960 1.80353745236062e-05
1961 1.79820308403578e-05
1962 1.79281323653413e-05
1963 1.79150702024344e-05
1964 1.79034395841882e-05
1965 1.77977162820753e-05
1966 1.77526726474753e-05
1967 1.77481197169982e-05
1968 1.77003221324412e-05
1969 1.76399898919044e-05
1970 1.7594322343939e-05
1971 1.75198383658426e-05
1972 1.74313609022647e-05
1973 1.74165943462867e-05
1974 1.7361955542583e-05
1975 1.72877898876322e-05
1976 1.72759191627847e-05
1977 1.71097144630039e-05
1978 1.7093861970352e-05
1979 1.702921508695e-05
1980 1.69425802596379e-05
1981 1.69378108694218e-05
1982 1.69130435097031e-05
1983 1.68990627571475e-05
1984 1.68917340488406e-05
1985 1.68553688126849e-05
1986 1.67868620337686e-05
1987 1.67399084602948e-05
1988 1.67262187460437e-05
1989 1.66988993441919e-05
1990 1.6664056602167e-05
1991 1.66434037964791e-05
1992 1.66122663358692e-05
1993 1.65952387760626e-05
1994 1.65562651091022e-05
1995 1.64477842190536e-05
1996 1.64343055075733e-05
1997 1.64316952577792e-05
1998 1.64111042977311e-05
1999 1.63676522788592e-05
2000 1.63555832841666e-05
2001 1.62897722475464e-05
2002 1.62633514264598e-05
2003 1.62588621606119e-05
2004 1.60898871399695e-05
2005 1.60890249389922e-05
2006 1.60873350978363e-05
2007 1.60768595378613e-05
2008 1.60595245688455e-05
2009 1.60365725605516e-05
2010 1.59202954819193e-05
2011 1.5833014913369e-05
2012 1.58047769218683e-05
2013 1.57336271513486e-05
2014 1.56248970597517e-05
2015 1.56220139615471e-05
2016 1.55967209138907e-05
2017 1.54526442202041e-05
2018 1.54277731780894e-05
2019 1.54194913193351e-05
2020 1.53134897118434e-05
2021 1.52798111230368e-05
2022 1.51546591951046e-05
2023 1.5119806448638e-05
2024 1.50556006701663e-05
2025 1.49727065945626e-05
2026 1.49254092320916e-05
2027 1.48880399137852e-05
2028 1.48309782161959e-05
2029 1.48272429214558e-05
2030 1.46430493259686e-05
2031 1.45927942867274e-05
2032 1.45574385896907e-05
2033 1.45403846545378e-05
2034 1.45304647958255e-05
2035 1.45219573823852e-05
2036 1.45114418046433e-05
2037 1.45021931530209e-05
2038 1.44912191899493e-05
2039 1.44825098686852e-05
2040 1.44613813972683e-05
2041 1.43968418342411e-05
2042 1.43844272315619e-05
2043 1.43618399306433e-05
2044 1.42787957884138e-05
2045 1.41732107294956e-05
2046 1.41297268783092e-05
2047 1.40805568662472e-05
2048 1.40524953167187e-05
2049 1.4028270925337e-05
2050 1.3946966646472e-05
2051 1.39258254421293e-05
2052 1.39194035000401e-05
2053 1.39081876113778e-05
2054 1.38682189572137e-05
2055 1.38405139296083e-05
2056 1.3812137694913e-05
2057 1.38020632221014e-05
2058 1.37872921186499e-05
2059 1.36188491524081e-05
2060 1.36162643684656e-05
2061 1.35622758534737e-05
2062 1.34860974867479e-05
2063 1.34761148729012e-05
2064 1.34676793095423e-05
2065 1.34564315885655e-05
2066 1.33671619551023e-05
2067 1.32492041302612e-05
2068 1.31676033561234e-05
2069 1.31557590066222e-05
2070 1.31530205180752e-05
2071 1.31296583276708e-05
2072 1.3107141967339e-05
2073 1.31062852233299e-05
2074 1.30477046695887e-05
2075 1.30160469780094e-05
2076 1.30084354168503e-05
2077 1.29141462821281e-05
2078 1.28804649648373e-05
2079 1.28616711663199e-05
2080 1.28480041894363e-05
2081 1.28173414850608e-05
2082 1.27141975099221e-05
2083 1.26851464301581e-05
2084 1.26724544315948e-05
2085 1.26365830510622e-05
2086 1.26311488202191e-05
2087 1.26121049106587e-05
2088 1.26045024444466e-05
2089 1.25547194329556e-05
2090 1.25504002426169e-05
2091 1.24960388347972e-05
2092 1.24955786304781e-05
2093 1.24911121019977e-05
2094 1.24894295367994e-05
2095 1.23907611850882e-05
2096 1.23745458040503e-05
2097 1.23719719340443e-05
2098 1.23695417642011e-05
2099 1.23582549349521e-05
2100 1.23246818475309e-05
2101 1.22985384223284e-05
2102 1.22804322018055e-05
2103 1.22476221804391e-05
2104 1.22434548757155e-05
2105 1.22361061585252e-05
2106 1.21876637422247e-05
2107 1.21876519187936e-05
2108 1.21685652629822e-05
2109 1.21251641758136e-05
2110 1.20283957585343e-05
2111 1.19504657050129e-05
2112 1.18643893074477e-05
2113 1.17747113108635e-05
2114 1.17530607894878e-05
2115 1.17466088340734e-05
2116 1.17267954919953e-05
2117 1.17013305498403e-05
2118 1.17008066808921e-05
2119 1.16941573651275e-05
2120 1.1681157957355e-05
2121 1.16726096166531e-05
2122 1.16639603220392e-05
2123 1.16383707791101e-05
2124 1.15816465040552e-05
2125 1.15173115773359e-05
2126 1.1469013770693e-05
2127 1.14685662992997e-05
2128 1.14080430648755e-05
2129 1.1352302863088e-05
2130 1.1327130778227e-05
2131 1.13224750748486e-05
2132 1.1317027201585e-05
2133 1.13105834316229e-05
2134 1.13018295451184e-05
2135 1.12391098809894e-05
2136 1.11797207864583e-05
2137 1.11547242340748e-05
2138 1.11519084384781e-05
2139 1.10734436020721e-05
2140 1.10265009425348e-05
2141 1.09570037238882e-05
2142 1.09238126242417e-05
2143 1.08848062154721e-05
2144 1.08631311377394e-05
2145 1.08358181023505e-05
2146 1.07881942312815e-05
2147 1.07225605461281e-05
2148 1.0718837074819e-05
2149 1.06755733213504e-05
2150 1.06355319076101e-05
2151 1.06083325590589e-05
2152 1.05989456642419e-05
2153 1.05824628917617e-05
2154 1.0570260201348e-05
2155 1.05391118268017e-05
2156 1.05059980342048e-05
2157 1.04758382803993e-05
2158 1.02950771179167e-05
2159 1.02698986665928e-05
2160 1.02364829217549e-05
2161 1.02198282547761e-05
2162 1.01202022051439e-05
2163 1.00699198810617e-05
2164 1.00544621091103e-05
2165 1.00509596450138e-05
2166 1.00212464531069e-05
2167 9.93001322058262e-06
2168 9.90755415841704e-06
2169 9.8579284895095e-06
2170 9.83156769507332e-06
2171 9.83030986390077e-06
2172 9.83021709544118e-06
2173 9.73774785961723e-06
2174 9.73377882473869e-06
2175 9.73048554442357e-06
2176 9.65206891123671e-06
2177 9.62030480877729e-06
2178 9.61555178946583e-06
2179 9.50470894167665e-06
2180 9.47925582295284e-06
2181 9.40197787713259e-06
2182 9.40161135076778e-06
2183 9.38827542995568e-06
2184 9.33825685933698e-06
2185 9.33592400542693e-06
2186 9.31562954065157e-06
2187 9.24997675610939e-06
2188 9.24282630876405e-06
2189 9.227306691173e-06
2190 9.21363516681595e-06
2191 9.183498150378e-06
2192 9.1676474767155e-06
2193 9.16485987545457e-06
2194 9.16303542908281e-06
2195 9.15972213988425e-06
2196 9.14055090106558e-06
2197 9.08081165107433e-06
2198 9.06323202798376e-06
2199 8.92037496669218e-06
2200 8.89181865204591e-06
2201 8.85284589458024e-06
2202 8.85259032656904e-06
2203 8.7211419668165e-06
2204 8.62969227455324e-06
2205 8.5928922999301e-06
2206 8.5565707195201e-06
2207 8.5556994235958e-06
2208 8.53495112096425e-06
2209 8.50835931487381e-06
2210 8.48924901220016e-06
2211 8.47777482704259e-06
2212 8.45927934278734e-06
2213 8.45569229568355e-06
2214 8.44970327307237e-06
2215 8.43551060825121e-06
2216 8.37933839648031e-06
2217 8.32871864986373e-06
2218 8.30858607514529e-06
2219 8.28788051876472e-06
2220 8.26257473818259e-06
2221 8.25514416646911e-06
2222 8.24738617666299e-06
2223 8.11690551927313e-06
2224 8.09679295343813e-06
2225 8.04245883045951e-06
2226 7.99621102487436e-06
2227 7.96087715571048e-06
2228 7.88522629591171e-06
2229 7.84823259891709e-06
2230 7.77897093939828e-06
2231 7.77280547481496e-06
2232 7.76963042881107e-06
2233 7.74025738792261e-06
2234 7.67704204918118e-06
2235 7.65732238505734e-06
2236 7.53146878196276e-06
2237 7.51486504668719e-06
2238 7.46240721127833e-06
2239 7.24563096810016e-06
2240 7.19204399501905e-06
2241 7.1513914008392e-06
2242 7.1207909968507e-06
2243 7.02779834682588e-06
2244 7.00791542840307e-06
2245 6.96375718689524e-06
2246 6.96249799148063e-06
2247 6.95391099725384e-06
2248 6.89773332851473e-06
2249 6.82809650243144e-06
2250 6.82247355143772e-06
2251 6.81952633385663e-06
2252 6.78871401760262e-06
2253 6.77695197737194e-06
2254 6.69492283122963e-06
2255 6.58588805890759e-06
2256 6.50147012493107e-06
2257 6.48265040581464e-06
2258 6.44685269435286e-06
2259 6.39422432868741e-06
2260 6.31211514701135e-06
2261 6.26633573119761e-06
2262 6.11950554230134e-06
2263 6.08082063990878e-06
2264 6.01643432673882e-06
2265 5.95906294620363e-06
2266 5.95412848269916e-06
2267 5.9374524425948e-06
2268 5.88877674090327e-06
2269 5.85189582125167e-06
2270 5.84455074204016e-06
2271 5.64233869226882e-06
2272 5.57122120881104e-06
2273 5.44542217539856e-06
2274 5.39741222382872e-06
2275 5.32161038790946e-06
2276 4.82932864542818e-06
2277 4.76244076708099e-06
2278 4.20953438151628e-06
2279 4.10379288950935e-06
2280 4.05566788685974e-06
2281 3.80887308892852e-06
2282 3.5884047520085e-06
};
\addlegendentry{corrupted}
\addplot [semithick, color2]
table {%
0 1
1 0.999153554439545
2 0.974236249923706
3 0.972420632839203
4 0.969928562641144
5 0.963106513023376
6 0.961771130561829
7 0.959361672401428
8 0.959360837936401
9 0.953915476799011
10 0.951831877231598
11 0.948512315750122
12 0.942662954330444
13 0.933551132678986
14 0.933409333229065
15 0.93267434835434
16 0.927939891815186
17 0.9258713722229
18 0.925005853176117
19 0.923918128013611
20 0.922959566116333
21 0.922336459159851
22 0.91916036605835
23 0.914246678352356
24 0.913736701011658
25 0.910641074180603
26 0.909960925579071
27 0.909488081932068
28 0.908551871776581
29 0.907101154327393
30 0.905790388584137
31 0.904489278793335
32 0.902047753334045
33 0.899156868457794
34 0.898785948753357
35 0.897199034690857
36 0.896596789360046
37 0.895590364933014
38 0.895260274410248
39 0.893780589103699
40 0.89295881986618
41 0.892849147319794
42 0.892026603221893
43 0.890150964260101
44 0.889869093894958
45 0.888609945774078
46 0.886723101139069
47 0.885742545127869
48 0.884697079658508
49 0.883915841579437
50 0.883454263210297
51 0.882885694503784
52 0.8824582695961
53 0.881860375404358
54 0.881133675575256
55 0.88045597076416
56 0.87946492433548
57 0.879116773605347
58 0.87850296497345
59 0.878502428531647
60 0.878499269485474
61 0.878426790237427
62 0.877980828285217
63 0.877544462680817
64 0.876943290233612
65 0.876035869121552
66 0.875167965888977
67 0.874676644802094
68 0.873778700828552
69 0.873497843742371
70 0.873254537582397
71 0.871510684490204
72 0.870968282222748
73 0.87067723274231
74 0.87058025598526
75 0.870562136173248
76 0.870312094688416
77 0.869440078735352
78 0.868900835514069
79 0.868894100189209
80 0.868548810482025
81 0.868260562419891
82 0.867107450962067
83 0.866913914680481
84 0.866736173629761
85 0.865989625453949
86 0.865902543067932
87 0.86562180519104
88 0.865250825881958
89 0.865210890769958
90 0.863891422748566
91 0.863853752613068
92 0.863701999187469
93 0.862767159938812
94 0.862308859825134
95 0.862007200717926
96 0.861488342285156
97 0.861255764961243
98 0.860750913619995
99 0.86031049489975
100 0.859997451305389
101 0.859071552753448
102 0.858520567417145
103 0.858297407627106
104 0.85825777053833
105 0.857880294322968
106 0.856289088726044
107 0.85619044303894
108 0.856177508831024
109 0.856116235256195
110 0.855689406394958
111 0.85561603307724
112 0.855341255664825
113 0.854426562786102
114 0.852972149848938
115 0.852660179138184
116 0.852373421192169
117 0.852297902107239
118 0.851783871650696
119 0.851647198200226
120 0.851402342319489
121 0.851135611534119
122 0.850373566150665
123 0.850347816944122
124 0.849821209907532
125 0.849205374717712
126 0.848945677280426
127 0.848762989044189
128 0.848379254341125
129 0.847127258777618
130 0.846821427345276
131 0.846226632595062
132 0.846169948577881
133 0.845380902290344
134 0.844933390617371
135 0.844698369503021
136 0.844499707221985
137 0.84407651424408
138 0.84405118227005
139 0.844033360481262
140 0.84392124414444
141 0.843904376029968
142 0.843311488628387
143 0.843110322952271
144 0.843006432056427
145 0.843004107475281
146 0.842384040355682
147 0.842163026332855
148 0.841758251190186
149 0.841374337673187
150 0.841253697872162
151 0.84063059091568
152 0.840486645698547
153 0.840436458587646
154 0.839513957500458
155 0.839341998100281
156 0.837567150592804
157 0.837160527706146
158 0.837028563022614
159 0.836470246315002
160 0.836460292339325
161 0.836420595645905
162 0.836304426193237
163 0.836245536804199
164 0.83570808172226
165 0.83543986082077
166 0.835296988487244
167 0.833697736263275
168 0.833317995071411
169 0.833026885986328
170 0.832726299762726
171 0.832427442073822
172 0.832326948642731
173 0.831716597080231
174 0.830992102622986
175 0.829554796218872
176 0.829024434089661
177 0.828921675682068
178 0.828805804252625
179 0.828489899635315
180 0.828130662441254
181 0.827545821666718
182 0.826922595500946
183 0.826432704925537
184 0.82629519701004
185 0.826202869415283
186 0.825946092605591
187 0.825823485851288
188 0.825759172439575
189 0.825706005096436
190 0.825432121753693
191 0.824800372123718
192 0.824781000614166
193 0.824688374996185
194 0.824060380458832
195 0.823848009109497
196 0.823756337165833
197 0.82364022731781
198 0.823487043380737
199 0.823409855365753
200 0.823211312294006
201 0.82272469997406
202 0.822620630264282
203 0.821786820888519
204 0.820972561836243
205 0.820831894874573
206 0.820774555206299
207 0.82029402256012
208 0.820241808891296
209 0.820161581039429
210 0.820152699947357
211 0.820014595985413
212 0.819575786590576
213 0.819431722164154
214 0.819342136383057
215 0.819185256958008
216 0.818524539470673
217 0.818436861038208
218 0.818057060241699
219 0.817873954772949
220 0.817843556404114
221 0.817603349685669
222 0.817563951015472
223 0.817525207996368
224 0.817512631416321
225 0.817496478557587
226 0.817379474639893
227 0.817081868648529
228 0.816717207431793
229 0.815889000892639
230 0.815786838531494
231 0.815575778484344
232 0.815095901489258
233 0.815086841583252
234 0.814650654792786
235 0.814569890499115
236 0.814533531665802
237 0.814390063285828
238 0.814297795295715
239 0.814163744449615
240 0.813965201377869
241 0.813771069049835
242 0.813087463378906
243 0.813046753406525
244 0.812169373035431
245 0.811819195747375
246 0.811605334281921
247 0.811221301555634
248 0.811112344264984
249 0.810573995113373
250 0.810552060604095
251 0.810263216495514
252 0.810152769088745
253 0.809970080852509
254 0.809792339801788
255 0.809614360332489
256 0.809585690498352
257 0.809568881988525
258 0.809497773647308
259 0.809316396713257
260 0.809245526790619
261 0.808213889598846
262 0.808137178421021
263 0.808115720748901
264 0.808091163635254
265 0.808024823665619
266 0.80771803855896
267 0.807085275650024
268 0.806825280189514
269 0.806796550750732
270 0.806052505970001
271 0.805951714515686
272 0.805540502071381
273 0.805323779582977
274 0.805255055427551
275 0.805002152919769
276 0.804860234260559
277 0.80482417345047
278 0.804681897163391
279 0.804612815380096
280 0.804586410522461
281 0.804049611091614
282 0.803975105285645
283 0.803836345672607
284 0.803308963775635
285 0.803299605846405
286 0.802972257137299
287 0.802838623523712
288 0.802746713161469
289 0.8026482462883
290 0.8026043176651
291 0.802579283714294
292 0.802493929862976
293 0.802223742008209
294 0.801607847213745
295 0.801209449768066
296 0.801141917705536
297 0.800693213939667
298 0.800688683986664
299 0.800626933574677
300 0.800494194030762
301 0.800480306148529
302 0.800396084785461
303 0.800189614295959
304 0.800148129463196
305 0.800121247768402
306 0.79999703168869
307 0.799938380718231
308 0.799894213676453
309 0.799733996391296
310 0.799639523029327
311 0.799552440643311
312 0.799464225769043
313 0.799378454685211
314 0.799045085906982
315 0.798988282680511
316 0.798966765403748
317 0.798787117004395
318 0.798762917518616
319 0.798724770545959
320 0.798535227775574
321 0.797937512397766
322 0.797913193702698
323 0.797726809978485
324 0.797703802585602
325 0.797655820846558
326 0.7975914478302
327 0.797498404979706
328 0.797237694263458
329 0.796344697475433
330 0.796136021614075
331 0.795904278755188
332 0.795792520046234
333 0.795744836330414
334 0.79546195268631
335 0.795051157474518
336 0.794743835926056
337 0.794311940670013
338 0.79411393404007
339 0.794008433818817
340 0.793845891952515
341 0.793471276760101
342 0.793363869190216
343 0.793306350708008
344 0.79325670003891
345 0.793226301670074
346 0.792286276817322
347 0.792192101478577
348 0.791489899158478
349 0.79148280620575
350 0.79134738445282
351 0.791335999965668
352 0.791232943534851
353 0.791107773780823
354 0.791037559509277
355 0.790590286254883
356 0.790436387062073
357 0.790434420108795
358 0.790189266204834
359 0.789777815341949
360 0.789747953414917
361 0.789727389812469
362 0.78948986530304
363 0.789461731910706
364 0.789361119270325
365 0.789012730121613
366 0.788532316684723
367 0.788515985012054
368 0.788511455059052
369 0.788422524929047
370 0.788156092166901
371 0.787824034690857
372 0.787795186042786
373 0.787353336811066
374 0.787252068519592
375 0.787232518196106
376 0.78668224811554
377 0.786423742771149
378 0.786299169063568
379 0.786145687103271
380 0.78559422492981
381 0.785176634788513
382 0.785077750682831
383 0.784814834594727
384 0.7848020195961
385 0.784514129161835
386 0.784250378608704
387 0.783575296401978
388 0.78337436914444
389 0.783265829086304
390 0.783180356025696
391 0.782910168170929
392 0.782580614089966
393 0.782538115978241
394 0.782484650611877
395 0.782475769519806
396 0.78244411945343
397 0.782437384128571
398 0.782216608524323
399 0.782181441783905
400 0.781770050525665
401 0.781561613082886
402 0.781522929668427
403 0.781465232372284
404 0.781294345855713
405 0.780106902122498
406 0.779678165912628
407 0.779509544372559
408 0.779442965984344
409 0.779043257236481
410 0.779041945934296
411 0.77896922826767
412 0.778373062610626
413 0.778148412704468
414 0.777708530426025
415 0.777387261390686
416 0.777321696281433
417 0.77711021900177
418 0.776940226554871
419 0.776755213737488
420 0.77653032541275
421 0.776502966880798
422 0.776423275470734
423 0.776399850845337
424 0.776220083236694
425 0.775911927223206
426 0.775760769844055
427 0.775656759738922
428 0.775635898113251
429 0.775465250015259
430 0.775177597999573
431 0.774919927120209
432 0.774909257888794
433 0.774835646152496
434 0.774332463741302
435 0.774278819561005
436 0.774267017841339
437 0.774125158786774
438 0.773914217948914
439 0.773730516433716
440 0.773675739765167
441 0.773254215717316
442 0.773011982440948
443 0.772756516933441
444 0.772708475589752
445 0.772680819034576
446 0.772635757923126
447 0.772522151470184
448 0.772502362728119
449 0.772443234920502
450 0.772330641746521
451 0.77209210395813
452 0.771982192993164
453 0.771972358226776
454 0.77195280790329
455 0.771892130374908
456 0.771788895130157
457 0.771756052970886
458 0.771569073200226
459 0.77138489484787
460 0.771084427833557
461 0.770765721797943
462 0.770668983459473
463 0.770600259304047
464 0.770399451255798
465 0.770361840724945
466 0.769968032836914
467 0.768726408481598
468 0.768323004245758
469 0.768293142318726
470 0.768095135688782
471 0.768077552318573
472 0.768012225627899
473 0.767886161804199
474 0.767851412296295
475 0.767795026302338
476 0.767535150051117
477 0.767464339733124
478 0.767445027828217
479 0.767213404178619
480 0.767174899578094
481 0.767102301120758
482 0.767059862613678
483 0.767035007476807
484 0.766985595226288
485 0.766912758350372
486 0.766890943050385
487 0.766725718975067
488 0.766652286052704
489 0.766420066356659
490 0.766234934329987
491 0.766202569007874
492 0.766175866127014
493 0.765529334545135
494 0.765486478805542
495 0.765440106391907
496 0.765428245067596
497 0.765241622924805
498 0.765087425708771
499 0.765012323856354
500 0.7647784948349
501 0.76472407579422
502 0.764634907245636
503 0.764592409133911
504 0.764580368995667
505 0.764429032802582
506 0.764311909675598
507 0.764245927333832
508 0.76417487859726
509 0.763961911201477
510 0.763936698436737
511 0.763914823532104
512 0.76369708776474
513 0.763665676116943
514 0.763516962528229
515 0.763342678546906
516 0.763235211372375
517 0.762860357761383
518 0.762812435626984
519 0.762709021568298
520 0.762551605701447
521 0.762395560741425
522 0.761867225170135
523 0.761852383613586
524 0.761642873287201
525 0.761410415172577
526 0.761266827583313
527 0.761201500892639
528 0.76114284992218
529 0.760705649852753
530 0.760510504245758
531 0.760232150554657
532 0.759881556034088
533 0.759876549243927
534 0.75982141494751
535 0.759553551673889
536 0.759286105632782
537 0.759161353111267
538 0.759078204631805
539 0.758873879909515
540 0.758841335773468
541 0.758792638778687
542 0.758748233318329
543 0.758574724197388
544 0.758374333381653
545 0.758217096328735
546 0.758058607578278
547 0.757860541343689
548 0.757523715496063
549 0.757369101047516
550 0.757093012332916
551 0.757040083408356
552 0.756721913814545
553 0.756492614746094
554 0.756425142288208
555 0.756411075592041
556 0.756061255931854
557 0.75577700138092
558 0.755587100982666
559 0.75511234998703
560 0.754916369915009
561 0.75491338968277
562 0.754627048969269
563 0.75455230474472
564 0.754528999328613
565 0.75447005033493
566 0.754216253757477
567 0.754192650318146
568 0.754183292388916
569 0.754166781902313
570 0.754006683826447
571 0.753844738006592
572 0.753682851791382
573 0.753662586212158
574 0.753512263298035
575 0.753461003303528
576 0.753230154514313
577 0.753212749958038
578 0.753184854984283
579 0.752950966358185
580 0.752854764461517
581 0.752717792987823
582 0.752648949623108
583 0.752613365650177
584 0.752419173717499
585 0.752412736415863
586 0.752346575260162
587 0.751860022544861
588 0.751235961914062
589 0.751227796077728
590 0.75112783908844
591 0.750807464122772
592 0.750622034072876
593 0.750613629817963
594 0.750497341156006
595 0.750384271144867
596 0.75033575296402
597 0.750310897827148
598 0.750269770622253
599 0.749932110309601
600 0.749750971794128
601 0.749603629112244
602 0.74955028295517
603 0.749325692653656
604 0.749055147171021
605 0.748583137989044
606 0.748530209064484
607 0.748484015464783
608 0.74798458814621
609 0.747939467430115
610 0.747747421264648
611 0.747638821601868
612 0.74739682674408
613 0.747372567653656
614 0.747157752513885
615 0.747083365917206
616 0.746901273727417
617 0.746849834918976
618 0.746811866760254
619 0.74662184715271
620 0.746586859226227
621 0.746576845645905
622 0.746563017368317
623 0.746537744998932
624 0.746110916137695
625 0.745681762695312
626 0.745157361030579
627 0.745140731334686
628 0.745041191577911
629 0.744762599468231
630 0.744553625583649
631 0.744467675685883
632 0.744217753410339
633 0.744118630886078
634 0.743968486785889
635 0.743958115577698
636 0.743793427944183
637 0.743614673614502
638 0.743403792381287
639 0.743117988109589
640 0.743113994598389
641 0.743073463439941
642 0.742948353290558
643 0.742854595184326
644 0.742729127407074
645 0.742704331874847
646 0.742697298526764
647 0.742467880249023
648 0.742231070995331
649 0.742162764072418
650 0.742154717445374
651 0.741561949253082
652 0.741486549377441
653 0.74133837223053
654 0.741011202335358
655 0.740567266941071
656 0.740425765514374
657 0.740335404872894
658 0.740328669548035
659 0.740291357040405
660 0.74011242389679
661 0.739950299263
662 0.739793956279755
663 0.739757537841797
664 0.739754021167755
665 0.739725649356842
666 0.739669740200043
667 0.739591419696808
668 0.739550948143005
669 0.739501118659973
670 0.738970160484314
671 0.738941252231598
672 0.738876700401306
673 0.738790690898895
674 0.738598644733429
675 0.737985849380493
676 0.737824976444244
677 0.737813353538513
678 0.737677276134491
679 0.737610757350922
680 0.73757416009903
681 0.737217724323273
682 0.737142503261566
683 0.737036108970642
684 0.737016260623932
685 0.737007617950439
686 0.736378848552704
687 0.735864400863647
688 0.735512852668762
689 0.735378205776215
690 0.735308885574341
691 0.735284328460693
692 0.735190749168396
693 0.734836220741272
694 0.73474782705307
695 0.73454886674881
696 0.734285175800323
697 0.734187245368958
698 0.734096884727478
699 0.733961224555969
700 0.733857452869415
701 0.733774900436401
702 0.733536601066589
703 0.733323335647583
704 0.733162820339203
705 0.733099699020386
706 0.733011901378632
707 0.732341527938843
708 0.732279300689697
709 0.732277035713196
710 0.73205554485321
711 0.731972575187683
712 0.731824815273285
713 0.731821000576019
714 0.731748998165131
715 0.731500208377838
716 0.73132199048996
717 0.731190145015717
718 0.731091678142548
719 0.730874538421631
720 0.730428516864777
721 0.730360686779022
722 0.730353772640228
723 0.7303067445755
724 0.729974329471588
725 0.729864239692688
726 0.729777753353119
727 0.7297682762146
728 0.729668080806732
729 0.729523956775665
730 0.729368269443512
731 0.729077696800232
732 0.728891134262085
733 0.728864848613739
734 0.728716731071472
735 0.728704512119293
736 0.72863632440567
737 0.728579640388489
738 0.728579461574554
739 0.728454172611237
740 0.72835898399353
741 0.728103280067444
742 0.727807998657227
743 0.727599918842316
744 0.727596282958984
745 0.727503955364227
746 0.727436244487762
747 0.727343022823334
748 0.727199912071228
749 0.727074921131134
750 0.726714611053467
751 0.726680994033813
752 0.726514220237732
753 0.726187765598297
754 0.726141452789307
755 0.726037263870239
756 0.725992441177368
757 0.725674867630005
758 0.725651919841766
759 0.725516140460968
760 0.725207984447479
761 0.725134313106537
762 0.724807024002075
763 0.724702417850494
764 0.724519193172455
765 0.724516808986664
766 0.72414231300354
767 0.723844110965729
768 0.723537623882294
769 0.723203063011169
770 0.722999811172485
771 0.722735404968262
772 0.722552478313446
773 0.722469747066498
774 0.722429215908051
775 0.722426116466522
776 0.722310245037079
777 0.722307920455933
778 0.722205758094788
779 0.722203612327576
780 0.722110390663147
781 0.722050905227661
782 0.721864998340607
783 0.721835732460022
784 0.721821367740631
785 0.72176730632782
786 0.721758186817169
787 0.721688807010651
788 0.721643924713135
789 0.721623718738556
790 0.72148984670639
791 0.721380531787872
792 0.721248507499695
793 0.721172869205475
794 0.721020400524139
795 0.720948457717896
796 0.720495104789734
797 0.720485806465149
798 0.720427453517914
799 0.720285773277283
800 0.72015517950058
801 0.720115423202515
802 0.72009688615799
803 0.72000515460968
804 0.719912707805634
805 0.719842374324799
806 0.719829857349396
807 0.719821512699127
808 0.719766557216644
809 0.719712316989899
810 0.719608068466187
811 0.719528794288635
812 0.719527661800385
813 0.719434857368469
814 0.719306111335754
815 0.719277858734131
816 0.719128429889679
817 0.718931436538696
818 0.718623697757721
819 0.718469262123108
820 0.718396723270416
821 0.718368887901306
822 0.718199610710144
823 0.718194127082825
824 0.717970907688141
825 0.717812180519104
826 0.717646241188049
827 0.717438161373138
828 0.71710479259491
829 0.717039346694946
830 0.716859757900238
831 0.716695368289948
832 0.716658711433411
833 0.716406524181366
834 0.716342866420746
835 0.716142177581787
836 0.716068625450134
837 0.716035187244415
838 0.716014981269836
839 0.715933263301849
840 0.715903341770172
841 0.715797126293182
842 0.715780556201935
843 0.715754151344299
844 0.715750336647034
845 0.715538263320923
846 0.715481340885162
847 0.715435087680817
848 0.715253174304962
849 0.715200662612915
850 0.715102672576904
851 0.714928090572357
852 0.714829325675964
853 0.714737117290497
854 0.714578151702881
855 0.714534521102905
856 0.71451860666275
857 0.714349567890167
858 0.713994324207306
859 0.713960230350494
860 0.713874340057373
861 0.713870286941528
862 0.713777482509613
863 0.713501513004303
864 0.71338301897049
865 0.713360488414764
866 0.713206171989441
867 0.713168025016785
868 0.713127911090851
869 0.713097512722015
870 0.712973475456238
871 0.712941586971283
872 0.712895631790161
873 0.712823212146759
874 0.712701916694641
875 0.712637484073639
876 0.712493538856506
877 0.712458908557892
878 0.712059259414673
879 0.711733877658844
880 0.71170711517334
881 0.711645662784576
882 0.711613357067108
883 0.711421549320221
884 0.711081087589264
885 0.711046934127808
886 0.711023151874542
887 0.710584878921509
888 0.710431218147278
889 0.710417509078979
890 0.710149765014648
891 0.709947109222412
892 0.709877729415894
893 0.709843635559082
894 0.709693789482117
895 0.709609091281891
896 0.70939302444458
897 0.709055542945862
898 0.708928525447845
899 0.708858251571655
900 0.708816111087799
901 0.708658516407013
902 0.70824259519577
903 0.708238303661346
904 0.708202958106995
905 0.708190560340881
906 0.708106219768524
907 0.708076417446136
908 0.708005011081696
909 0.707788169384003
910 0.707619428634644
911 0.707583487033844
912 0.707551300525665
913 0.707537770271301
914 0.706780552864075
915 0.706705629825592
916 0.706543505191803
917 0.706445217132568
918 0.706277132034302
919 0.706044554710388
920 0.70604395866394
921 0.705970644950867
922 0.705810785293579
923 0.70577472448349
924 0.705695569515228
925 0.705590128898621
926 0.705512046813965
927 0.705327987670898
928 0.705265581607819
929 0.705259144306183
930 0.705233752727509
931 0.705209851264954
932 0.705112099647522
933 0.705043494701385
934 0.704968512058258
935 0.704964160919189
936 0.704942524433136
937 0.704735159873962
938 0.704685211181641
939 0.704611957073212
940 0.704247534275055
941 0.704082071781158
942 0.704003870487213
943 0.703622460365295
944 0.703439474105835
945 0.703406095504761
946 0.703169345855713
947 0.703134417533875
948 0.702984273433685
949 0.702834904193878
950 0.702826917171478
951 0.70268702507019
952 0.702554941177368
953 0.702524781227112
954 0.702471315860748
955 0.702340841293335
956 0.702321410179138
957 0.701670587062836
958 0.701577246189117
959 0.7015660405159
960 0.701508402824402
961 0.700897336006165
962 0.700156629085541
963 0.700111508369446
964 0.700024247169495
965 0.699991703033447
966 0.699981391429901
967 0.699930667877197
968 0.699857950210571
969 0.699825048446655
970 0.699778378009796
971 0.699758529663086
972 0.699651777744293
973 0.699571311473846
974 0.699506819248199
975 0.699482142925262
976 0.699477791786194
977 0.699434101581573
978 0.699433624744415
979 0.699431300163269
980 0.699385285377502
981 0.699379205703735
982 0.699328899383545
983 0.699126422405243
984 0.699094235897064
985 0.699058651924133
986 0.69901967048645
987 0.698984444141388
988 0.698917269706726
989 0.698824465274811
990 0.698697865009308
991 0.69866669178009
992 0.698379397392273
993 0.698347091674805
994 0.698163866996765
995 0.698129951953888
996 0.697781443595886
997 0.697305202484131
998 0.697140336036682
999 0.696953117847443
1000 0.696939766407013
1001 0.696826875209808
1002 0.696797251701355
1003 0.69654381275177
1004 0.696435511112213
1005 0.696404635906219
1006 0.696113109588623
1007 0.695962488651276
1008 0.695806384086609
1009 0.695697963237762
1010 0.695333302021027
1011 0.695246696472168
1012 0.695232629776001
1013 0.695056796073914
1014 0.694735884666443
1015 0.694672226905823
1016 0.694643259048462
1017 0.69463324546814
1018 0.694565057754517
1019 0.694553077220917
1020 0.694512546062469
1021 0.694455921649933
1022 0.694269061088562
1023 0.694201529026031
1024 0.69409590959549
1025 0.693874537944794
1026 0.693809747695923
1027 0.693666815757751
1028 0.693523287773132
1029 0.693487882614136
1030 0.693479239940643
1031 0.693405210971832
1032 0.693271815776825
1033 0.693042695522308
1034 0.692991614341736
1035 0.692974328994751
1036 0.692836225032806
1037 0.692826449871063
1038 0.69275963306427
1039 0.692747592926025
1040 0.692580342292786
1041 0.692325353622437
1042 0.692311227321625
1043 0.692268788814545
1044 0.692165017127991
1045 0.691983163356781
1046 0.691914618015289
1047 0.691770434379578
1048 0.69160932302475
1049 0.691597640514374
1050 0.691418707370758
1051 0.691299319267273
1052 0.691089868545532
1053 0.690819919109344
1054 0.690658211708069
1055 0.690624713897705
1056 0.690378487110138
1057 0.690214514732361
1058 0.690154552459717
1059 0.689285278320312
1060 0.68910139799118
1061 0.689029574394226
1062 0.688747823238373
1063 0.688688933849335
1064 0.688562333583832
1065 0.688538134098053
1066 0.688425958156586
1067 0.688369691371918
1068 0.688368856906891
1069 0.688315629959106
1070 0.688204050064087
1071 0.688171148300171
1072 0.687875032424927
1073 0.687845885753632
1074 0.687801599502563
1075 0.687523484230042
1076 0.687455594539642
1077 0.687423169612885
1078 0.687373459339142
1079 0.687338829040527
1080 0.687318205833435
1081 0.687101244926453
1082 0.686951220035553
1083 0.686939656734467
1084 0.686878859996796
1085 0.686749577522278
1086 0.685977756977081
1087 0.685847342014313
1088 0.685829937458038
1089 0.685781061649323
1090 0.685780048370361
1091 0.685456454753876
1092 0.685300469398499
1093 0.685117423534393
1094 0.685087978839874
1095 0.68506395816803
1096 0.684683561325073
1097 0.684608042240143
1098 0.684509754180908
1099 0.684494972229004
1100 0.684280872344971
1101 0.684129357337952
1102 0.683927774429321
1103 0.683715105056763
1104 0.683523118495941
1105 0.683371067047119
1106 0.683006703853607
1107 0.682973325252533
1108 0.682912111282349
1109 0.68281477689743
1110 0.682462573051453
1111 0.682402193546295
1112 0.682328820228577
1113 0.682278573513031
1114 0.682218015193939
1115 0.682162761688232
1116 0.681312143802643
1117 0.681109726428986
1118 0.681100070476532
1119 0.681089162826538
1120 0.680869936943054
1121 0.680759429931641
1122 0.680651128292084
1123 0.680613458156586
1124 0.680564045906067
1125 0.680537760257721
1126 0.680480062961578
1127 0.680456399917603
1128 0.680422067642212
1129 0.680317044258118
1130 0.679870903491974
1131 0.679868400096893
1132 0.679843664169312
1133 0.679768681526184
1134 0.679733574390411
1135 0.679704666137695
1136 0.679601728916168
1137 0.679551601409912
1138 0.679377973079681
1139 0.679357767105103
1140 0.67934387922287
1141 0.679190516471863
1142 0.679178059101105
1143 0.679132163524628
1144 0.67912358045578
1145 0.678501963615417
1146 0.678492188453674
1147 0.678145945072174
1148 0.678131282329559
1149 0.677968680858612
1150 0.677796363830566
1151 0.677727043628693
1152 0.677719116210938
1153 0.677708923816681
1154 0.677576422691345
1155 0.677537500858307
1156 0.677395761013031
1157 0.6771599650383
1158 0.677129507064819
1159 0.676975667476654
1160 0.676921904087067
1161 0.67684280872345
1162 0.676752507686615
1163 0.676730394363403
1164 0.676689088344574
1165 0.676581501960754
1166 0.676545023918152
1167 0.676426827907562
1168 0.676401734352112
1169 0.676372051239014
1170 0.676350235939026
1171 0.675996363162994
1172 0.67596298456192
1173 0.675657153129578
1174 0.675577700138092
1175 0.675329923629761
1176 0.675109386444092
1177 0.675087094306946
1178 0.675024330615997
1179 0.674801051616669
1180 0.674674153327942
1181 0.674513280391693
1182 0.674373686313629
1183 0.674323201179504
1184 0.674000918865204
1185 0.673570692539215
1186 0.673565804958344
1187 0.673519253730774
1188 0.672953486442566
1189 0.672921061515808
1190 0.67283570766449
1191 0.672702670097351
1192 0.672619581222534
1193 0.672604858875275
1194 0.671988248825073
1195 0.671978056430817
1196 0.671831488609314
1197 0.671630918979645
1198 0.671349287033081
1199 0.671243727207184
1200 0.671233117580414
1201 0.671221077442169
1202 0.671170473098755
1203 0.671164035797119
1204 0.671045422554016
1205 0.670988917350769
1206 0.670664131641388
1207 0.670564353466034
1208 0.670464396476746
1209 0.67038506269455
1210 0.670345366001129
1211 0.67031055688858
1212 0.670273423194885
1213 0.670270264148712
1214 0.670150458812714
1215 0.67015016078949
1216 0.670145034790039
1217 0.669852793216705
1218 0.669822514057159
1219 0.669792652130127
1220 0.669771015644073
1221 0.669765710830688
1222 0.669657170772552
1223 0.669597506523132
1224 0.669509530067444
1225 0.66939651966095
1226 0.669374346733093
1227 0.669301807880402
1228 0.669290781021118
1229 0.66924661397934
1230 0.669083476066589
1231 0.669048070907593
1232 0.668974459171295
1233 0.66894793510437
1234 0.668876588344574
1235 0.668764889240265
1236 0.668260931968689
1237 0.668105840682983
1238 0.668012619018555
1239 0.667983531951904
1240 0.667779862880707
1241 0.667725384235382
1242 0.667432129383087
1243 0.667431473731995
1244 0.667405307292938
1245 0.667387545108795
1246 0.666949987411499
1247 0.666904270648956
1248 0.666874825954437
1249 0.666820108890533
1250 0.666768670082092
1251 0.666473865509033
1252 0.666405916213989
1253 0.666288256645203
1254 0.666220486164093
1255 0.666147708892822
1256 0.665967226028442
1257 0.665932714939117
1258 0.665553271770477
1259 0.665493428707123
1260 0.665461182594299
1261 0.665346503257751
1262 0.665060460567474
1263 0.664763212203979
1264 0.664634764194489
1265 0.66459584236145
1266 0.664589524269104
1267 0.664436221122742
1268 0.664303541183472
1269 0.664210617542267
1270 0.664058148860931
1271 0.663996815681458
1272 0.66399484872818
1273 0.663978099822998
1274 0.663513481616974
1275 0.66343629360199
1276 0.663425922393799
1277 0.663348138332367
1278 0.663328170776367
1279 0.663214683532715
1280 0.663151621818542
1281 0.662694454193115
1282 0.662444889545441
1283 0.662269115447998
1284 0.662021219730377
1285 0.661981523036957
1286 0.661959528923035
1287 0.661913275718689
1288 0.661874413490295
1289 0.661845445632935
1290 0.661828458309174
1291 0.661786079406738
1292 0.661607921123505
1293 0.661573052406311
1294 0.661515533924103
1295 0.661350965499878
1296 0.66114068031311
1297 0.661135911941528
1298 0.661052703857422
1299 0.661030411720276
1300 0.661002099514008
1301 0.660937964916229
1302 0.66081964969635
1303 0.660810112953186
1304 0.660804152488708
1305 0.660683810710907
1306 0.660504221916199
1307 0.660473823547363
1308 0.660365104675293
1309 0.660349190235138
1310 0.65986567735672
1311 0.659849286079407
1312 0.659504532814026
1313 0.659492135047913
1314 0.659308135509491
1315 0.659030973911285
1316 0.659015655517578
1317 0.658901333808899
1318 0.658724427223206
1319 0.658556401729584
1320 0.65850704908371
1321 0.658289194107056
1322 0.658251941204071
1323 0.658088445663452
1324 0.657818734645844
1325 0.657782554626465
1326 0.65762186050415
1327 0.657549023628235
1328 0.657538592815399
1329 0.657449185848236
1330 0.656882345676422
1331 0.656642317771912
1332 0.656563520431519
1333 0.656524479389191
1334 0.656340837478638
1335 0.656333267688751
1336 0.656104505062103
1337 0.655986785888672
1338 0.655781507492065
1339 0.655599355697632
1340 0.655494630336761
1341 0.655486583709717
1342 0.65542596578598
1343 0.655215382575989
1344 0.655012667179108
1345 0.654942810535431
1346 0.654800176620483
1347 0.654734313488007
1348 0.654619574546814
1349 0.654499590396881
1350 0.654425084590912
1351 0.654249966144562
1352 0.654163420200348
1353 0.654091536998749
1354 0.654086291790009
1355 0.653957545757294
1356 0.653812408447266
1357 0.653801679611206
1358 0.653776407241821
1359 0.653775930404663
1360 0.653641939163208
1361 0.653522133827209
1362 0.653503596782684
1363 0.653392910957336
1364 0.653348326683044
1365 0.653172433376312
1366 0.653047442436218
1367 0.652997970581055
1368 0.652982592582703
1369 0.652922332286835
1370 0.652863025665283
1371 0.652799844741821
1372 0.652369260787964
1373 0.65228396654129
1374 0.652244508266449
1375 0.652154266834259
1376 0.65211284160614
1377 0.652086198329926
1378 0.652079224586487
1379 0.651714563369751
1380 0.651690781116486
1381 0.651678204536438
1382 0.651600658893585
1383 0.651488184928894
1384 0.651439666748047
1385 0.651335120201111
1386 0.651162624359131
1387 0.651155769824982
1388 0.651127874851227
1389 0.65093195438385
1390 0.65071427822113
1391 0.650708615779877
1392 0.650614678859711
1393 0.650431215763092
1394 0.650327086448669
1395 0.650059223175049
1396 0.650052011013031
1397 0.649927258491516
1398 0.649580836296082
1399 0.649509429931641
1400 0.649413526058197
1401 0.649179637432098
1402 0.649163663387299
1403 0.649113416671753
1404 0.649007678031921
1405 0.648820340633392
1406 0.648674249649048
1407 0.648657739162445
1408 0.648605704307556
1409 0.64835387468338
1410 0.648217678070068
1411 0.648164987564087
1412 0.648072242736816
1413 0.647928833961487
1414 0.647812604904175
1415 0.64779806137085
1416 0.647723376750946
1417 0.647710800170898
1418 0.647685527801514
1419 0.647627234458923
1420 0.647484242916107
1421 0.647399604320526
1422 0.647360324859619
1423 0.64733624458313
1424 0.646992683410645
1425 0.646916627883911
1426 0.646901547908783
1427 0.646892249584198
1428 0.64674299955368
1429 0.646738409996033
1430 0.646383285522461
1431 0.646147310733795
1432 0.646105051040649
1433 0.645830750465393
1434 0.645767331123352
1435 0.645648896694183
1436 0.645504653453827
1437 0.645411729812622
1438 0.645401656627655
1439 0.645394861698151
1440 0.645365059375763
1441 0.645260691642761
1442 0.645104348659515
1443 0.645101249217987
1444 0.644899487495422
1445 0.644794046878815
1446 0.644732654094696
1447 0.644707262516022
1448 0.644579172134399
1449 0.644534885883331
1450 0.644457697868347
1451 0.64441180229187
1452 0.644393086433411
1453 0.644353687763214
1454 0.644315659999847
1455 0.644135236740112
1456 0.644097208976746
1457 0.644073486328125
1458 0.644015252590179
1459 0.643897294998169
1460 0.643879234790802
1461 0.643833816051483
1462 0.64357715845108
1463 0.643442153930664
1464 0.643439769744873
1465 0.643309056758881
1466 0.643102526664734
1467 0.64309823513031
1468 0.643068730831146
1469 0.64299339056015
1470 0.642893612384796
1471 0.642455637454987
1472 0.642246007919312
1473 0.641707003116608
1474 0.641485035419464
1475 0.641351222991943
1476 0.641281843185425
1477 0.641153812408447
1478 0.640970230102539
1479 0.640832424163818
1480 0.640675067901611
1481 0.640673458576202
1482 0.640597701072693
1483 0.640588402748108
1484 0.640341520309448
1485 0.640173971652985
1486 0.640033543109894
1487 0.640011429786682
1488 0.639920771121979
1489 0.639724016189575
1490 0.639700055122375
1491 0.639424324035645
1492 0.639383316040039
1493 0.639159560203552
1494 0.63904595375061
1495 0.638780951499939
1496 0.638604462146759
1497 0.638179659843445
1498 0.638175129890442
1499 0.638003408908844
1500 0.637986302375793
1501 0.63792085647583
1502 0.637480854988098
1503 0.637441515922546
1504 0.637192010879517
1505 0.636885344982147
1506 0.636848390102386
1507 0.63668030500412
1508 0.636661052703857
1509 0.636501491069794
1510 0.63614422082901
1511 0.635518670082092
1512 0.635342121124268
1513 0.63517290353775
1514 0.635161519050598
1515 0.635108828544617
1516 0.634986996650696
1517 0.634821236133575
1518 0.634514212608337
1519 0.634357810020447
1520 0.63423627614975
1521 0.634007096290588
1522 0.634005069732666
1523 0.633853912353516
1524 0.633779883384705
1525 0.633711695671082
1526 0.633510410785675
1527 0.63344395160675
1528 0.633093357086182
1529 0.633019506931305
1530 0.633017122745514
1531 0.633003115653992
1532 0.632640182971954
1533 0.632573664188385
1534 0.632248282432556
1535 0.63223272562027
1536 0.632170259952545
1537 0.631972849369049
1538 0.631832897663116
1539 0.63173246383667
1540 0.631714105606079
1541 0.631695568561554
1542 0.631581246852875
1543 0.63137423992157
1544 0.631117522716522
1545 0.631116032600403
1546 0.630875051021576
1547 0.630598425865173
1548 0.630521059036255
1549 0.630355000495911
1550 0.630132734775543
1551 0.629958271980286
1552 0.629939377307892
1553 0.629847586154938
1554 0.629669189453125
1555 0.629650890827179
1556 0.629480302333832
1557 0.628884434700012
1558 0.628870725631714
1559 0.628770530223846
1560 0.628609359264374
1561 0.628386259078979
1562 0.628290474414825
1563 0.628061830997467
1564 0.627903163433075
1565 0.627865195274353
1566 0.627791285514832
1567 0.627621233463287
1568 0.627205014228821
1569 0.62713086605072
1570 0.626696109771729
1571 0.626409888267517
1572 0.626373589038849
1573 0.626195132732391
1574 0.62611848115921
1575 0.625720500946045
1576 0.62560373544693
1577 0.625595271587372
1578 0.625430166721344
1579 0.625331938266754
1580 0.625103771686554
1581 0.624803304672241
1582 0.624584197998047
1583 0.624392092227936
1584 0.624127507209778
1585 0.624104917049408
1586 0.623877465724945
1587 0.623713374137878
1588 0.623540341854095
1589 0.623448014259338
1590 0.623393833637238
1591 0.623368501663208
1592 0.623366236686707
1593 0.623311877250671
1594 0.623290121555328
1595 0.623284816741943
1596 0.622910737991333
1597 0.622781336307526
1598 0.62275904417038
1599 0.622702836990356
1600 0.622668445110321
1601 0.622474491596222
1602 0.622403621673584
1603 0.62232506275177
1604 0.62191104888916
1605 0.621703743934631
1606 0.621540546417236
1607 0.621495127677917
1608 0.621410608291626
1609 0.621397912502289
1610 0.621178805828094
1611 0.621133863925934
1612 0.620734810829163
1613 0.620453834533691
1614 0.620399832725525
1615 0.620359659194946
1616 0.620246767997742
1617 0.620218575000763
1618 0.619858205318451
1619 0.61977344751358
1620 0.61976021528244
1621 0.619600772857666
1622 0.619550108909607
1623 0.619548857212067
1624 0.61944454908371
1625 0.619346678256989
1626 0.619223773479462
1627 0.61898946762085
1628 0.618698358535767
1629 0.61854761838913
1630 0.61848646402359
1631 0.617828905582428
1632 0.617776095867157
1633 0.617707848548889
1634 0.617686986923218
1635 0.617600202560425
1636 0.616875827312469
1637 0.616763114929199
1638 0.616586685180664
1639 0.616439044475555
1640 0.616374850273132
1641 0.616307020187378
1642 0.616271793842316
1643 0.616085231304169
1644 0.616078495979309
1645 0.615993320941925
1646 0.615800619125366
1647 0.615681886672974
1648 0.615671098232269
1649 0.615616619586945
1650 0.615510821342468
1651 0.615500569343567
1652 0.615449130535126
1653 0.615434587001801
1654 0.615412533283234
1655 0.615381896495819
1656 0.615380823612213
1657 0.615274608135223
1658 0.615179777145386
1659 0.615158915519714
1660 0.615115404129028
1661 0.61497575044632
1662 0.61494380235672
1663 0.614796996116638
1664 0.614663124084473
1665 0.614633619785309
1666 0.614622294902802
1667 0.61443305015564
1668 0.614390313625336
1669 0.61424845457077
1670 0.614137828350067
1671 0.61390483379364
1672 0.61357855796814
1673 0.613543033599854
1674 0.612999141216278
1675 0.612832427024841
1676 0.612132370471954
1677 0.612085521221161
1678 0.611956000328064
1679 0.611330211162567
1680 0.611315369606018
1681 0.611242532730103
1682 0.610748708248138
1683 0.610623121261597
1684 0.610268473625183
1685 0.610246062278748
1686 0.610105395317078
1687 0.6100093126297
1688 0.609999537467957
1689 0.609661102294922
1690 0.609023928642273
1691 0.609010994434357
1692 0.608848214149475
1693 0.608745038509369
1694 0.608689069747925
1695 0.608592987060547
1696 0.608317196369171
1697 0.607856750488281
1698 0.607692658901215
1699 0.60758638381958
1700 0.607181072235107
1701 0.607156753540039
1702 0.607132017612457
1703 0.606827795505524
1704 0.606823027133942
1705 0.606808245182037
1706 0.606655359268188
1707 0.606533765792847
1708 0.606265902519226
1709 0.60606324672699
1710 0.606055319309235
1711 0.605947732925415
1712 0.605639636516571
1713 0.60556435585022
1714 0.605478823184967
1715 0.605403542518616
1716 0.605093836784363
1717 0.605075895786285
1718 0.604968309402466
1719 0.604898750782013
1720 0.604293346405029
1721 0.603842616081238
1722 0.603838920593262
1723 0.60370284318924
1724 0.603563368320465
1725 0.603414177894592
1726 0.60327672958374
1727 0.603247284889221
1728 0.603122293949127
1729 0.603074789047241
1730 0.603055953979492
1731 0.602949142456055
1732 0.602931022644043
1733 0.602613925933838
1734 0.602406740188599
1735 0.602360367774963
1736 0.602174282073975
1737 0.601891994476318
1738 0.601722240447998
1739 0.601484656333923
1740 0.601298570632935
1741 0.60127592086792
1742 0.601032257080078
1743 0.600876092910767
1744 0.600770771503448
1745 0.599217593669891
1746 0.59890216588974
1747 0.598758459091187
1748 0.598617434501648
1749 0.598575055599213
1750 0.598376631736755
1751 0.598338544368744
1752 0.597625136375427
1753 0.597485303878784
1754 0.59746640920639
1755 0.597094535827637
1756 0.597078502178192
1757 0.59681761264801
1758 0.596590876579285
1759 0.596549093723297
1760 0.596527636051178
1761 0.596419215202332
1762 0.595960915088654
1763 0.59585702419281
1764 0.595345199108124
1765 0.595240235328674
1766 0.594886004924774
1767 0.594802737236023
1768 0.594784021377563
1769 0.594687581062317
1770 0.594436526298523
1771 0.59441614151001
1772 0.594379782676697
1773 0.593561947345734
1774 0.593380987644196
1775 0.593072950839996
1776 0.593023180961609
1777 0.59290224313736
1778 0.592792391777039
1779 0.592787444591522
1780 0.592761635780334
1781 0.592379510402679
1782 0.5922611951828
1783 0.592099785804749
1784 0.592029929161072
1785 0.592011153697968
1786 0.591982007026672
1787 0.591744065284729
1788 0.591709494590759
1789 0.591610491275787
1790 0.591512620449066
1791 0.591475427150726
1792 0.591462850570679
1793 0.591359555721283
1794 0.591346085071564
1795 0.591315448284149
1796 0.591303706169128
1797 0.591130018234253
1798 0.591122984886169
1799 0.591097354888916
1800 0.591034233570099
1801 0.590750873088837
1802 0.590703904628754
1803 0.590699195861816
1804 0.590117812156677
1805 0.59006267786026
1806 0.590002059936523
1807 0.589962184429169
1808 0.589723527431488
1809 0.589514374732971
1810 0.589242279529572
1811 0.588607430458069
1812 0.588338911533356
1813 0.588278532028198
1814 0.588234126567841
1815 0.588121831417084
1816 0.58795702457428
1817 0.58743155002594
1818 0.586885035037994
1819 0.586626529693604
1820 0.586593925952911
1821 0.586591064929962
1822 0.586575448513031
1823 0.586531281471252
1824 0.586251437664032
1825 0.586108326911926
1826 0.586073458194733
1827 0.585971653461456
1828 0.585665464401245
1829 0.585655510425568
1830 0.58559787273407
1831 0.585054636001587
1832 0.58491986989975
1833 0.584423661231995
1834 0.584334492683411
1835 0.584278225898743
1836 0.58360481262207
1837 0.583425998687744
1838 0.583216071128845
1839 0.582439482212067
1840 0.582148253917694
1841 0.582004070281982
1842 0.58195686340332
1843 0.581049740314484
1844 0.580956280231476
1845 0.580907046794891
1846 0.580872774124146
1847 0.580795705318451
1848 0.580445647239685
1849 0.580142796039581
1850 0.580121994018555
1851 0.579722166061401
1852 0.579615831375122
1853 0.579579532146454
1854 0.579508304595947
1855 0.579495966434479
1856 0.579420328140259
1857 0.579411089420319
1858 0.579268097877502
1859 0.579192042350769
1860 0.579191923141479
1861 0.578684151172638
1862 0.578605949878693
1863 0.578041136264801
1864 0.578011155128479
1865 0.577875316143036
1866 0.577852010726929
1867 0.577795326709747
1868 0.577761054039001
1869 0.577184021472931
1870 0.576836764812469
1871 0.57679283618927
1872 0.576588094234467
1873 0.576444327831268
1874 0.575745701789856
1875 0.575544774532318
1876 0.575498402118683
1877 0.57532274723053
1878 0.575138866901398
1879 0.575100243091583
1880 0.575070858001709
1881 0.574472844600677
1882 0.574445366859436
1883 0.574419379234314
1884 0.574407577514648
1885 0.574225127696991
1886 0.574211120605469
1887 0.573891520500183
1888 0.573736488819122
1889 0.57364159822464
1890 0.573493421077728
1891 0.573233127593994
1892 0.573095142841339
1893 0.572969615459442
1894 0.572614431381226
1895 0.572435677051544
1896 0.571753084659576
1897 0.571583271026611
1898 0.571447253227234
1899 0.571327269077301
1900 0.571319282054901
1901 0.571235060691833
1902 0.57114177942276
1903 0.571104049682617
1904 0.57105427980423
1905 0.571038544178009
1906 0.570936679840088
1907 0.570569753646851
1908 0.570469737052917
1909 0.570304036140442
1910 0.57028329372406
1911 0.570215463638306
1912 0.569583415985107
1913 0.569515466690063
1914 0.569339334964752
1915 0.569251179695129
1916 0.568889856338501
1917 0.568788826465607
1918 0.568359971046448
1919 0.56828898191452
1920 0.568184792995453
1921 0.568071842193604
1922 0.567682445049286
1923 0.567544758319855
1924 0.567377984523773
1925 0.567105829715729
1926 0.56707489490509
1927 0.566973984241486
1928 0.56681102514267
1929 0.566657721996307
1930 0.566565096378326
1931 0.566477417945862
1932 0.565851628780365
1933 0.565822720527649
1934 0.56574547290802
1935 0.565549373626709
1936 0.565513551235199
1937 0.56537276506424
1938 0.565018892288208
1939 0.564916789531708
1940 0.564813673496246
1941 0.564741909503937
1942 0.564676344394684
1943 0.564375579357147
1944 0.564296126365662
1945 0.564167618751526
1946 0.563784301280975
1947 0.563657224178314
1948 0.563575446605682
1949 0.563128769397736
1950 0.563070774078369
1951 0.562624275684357
1952 0.562398552894592
1953 0.56202632188797
1954 0.561592400074005
1955 0.56144905090332
1956 0.561296403408051
1957 0.560675919055939
1958 0.560665845870972
1959 0.56035703420639
1960 0.560173690319061
1961 0.560156345367432
1962 0.560018539428711
1963 0.559983372688293
1964 0.559960842132568
1965 0.559736907482147
1966 0.559585154056549
1967 0.559542417526245
1968 0.559346616268158
1969 0.558103680610657
1970 0.558091461658478
1971 0.558071434497833
1972 0.556800127029419
1973 0.556627631187439
1974 0.556101977825165
1975 0.555960357189178
1976 0.55595189332962
1977 0.555647552013397
1978 0.555498361587524
1979 0.554961442947388
1980 0.554678320884705
1981 0.55440479516983
1982 0.554161190986633
1983 0.554126262664795
1984 0.554019391536713
1985 0.553897976875305
1986 0.553818464279175
1987 0.553759574890137
1988 0.553400754928589
1989 0.553316831588745
1990 0.553231179714203
1991 0.552907526493073
1992 0.55177640914917
1993 0.551516950130463
1994 0.551133215427399
1995 0.550756752490997
1996 0.550691723823547
1997 0.550455629825592
1998 0.550246715545654
1999 0.55023854970932
2000 0.550013422966003
2001 0.549719989299774
2002 0.549278497695923
2003 0.548786580562592
2004 0.548645317554474
2005 0.54835033416748
2006 0.548041522502899
2007 0.547669649124146
2008 0.547499537467957
2009 0.547366380691528
2010 0.546994626522064
2011 0.54690957069397
2012 0.546608328819275
2013 0.546024203300476
2014 0.545675456523895
2015 0.545643746852875
2016 0.545292854309082
2017 0.544480860233307
2018 0.544295370578766
2019 0.544051051139832
2020 0.543459892272949
2021 0.543395817279816
2022 0.54277777671814
2023 0.542647421360016
2024 0.542548358440399
2025 0.542145550251007
2026 0.54208242893219
2027 0.541752994060516
2028 0.541144967079163
2029 0.540801763534546
2030 0.540360391139984
2031 0.540327727794647
2032 0.5402712225914
2033 0.540258288383484
2034 0.540050387382507
2035 0.539667665958405
2036 0.539587318897247
2037 0.539348065853119
2038 0.539048910140991
2039 0.538915514945984
2040 0.53852105140686
2041 0.538342893123627
2042 0.538184762001038
2043 0.538177132606506
2044 0.538052976131439
2045 0.537772238254547
2046 0.537616610527039
2047 0.537583649158478
2048 0.537545025348663
2049 0.537435293197632
2050 0.537148058414459
2051 0.536943078041077
2052 0.536890208721161
2053 0.536815106868744
2054 0.536625921726227
2055 0.536585330963135
2056 0.536435484886169
2057 0.536045432090759
2058 0.536042809486389
2059 0.535110533237457
2060 0.534892678260803
2061 0.532221555709839
2062 0.531916558742523
2063 0.531766533851624
2064 0.531507074832916
2065 0.531419038772583
2066 0.531273782253265
2067 0.531257688999176
2068 0.531122446060181
2069 0.531045436859131
2070 0.53088766336441
2071 0.530418276786804
2072 0.530299723148346
2073 0.530090749263763
2074 0.529933214187622
2075 0.529883623123169
2076 0.529787719249725
2077 0.529465854167938
2078 0.529025495052338
2079 0.528875052928925
2080 0.528266072273254
2081 0.526284277439117
2082 0.525351226329803
2083 0.525145828723907
2084 0.524896860122681
2085 0.52480548620224
2086 0.524772644042969
2087 0.524249017238617
2088 0.523763060569763
2089 0.523531079292297
2090 0.5234215259552
2091 0.522961437702179
2092 0.522780656814575
2093 0.522570073604584
2094 0.522428512573242
2095 0.522235989570618
2096 0.52160257101059
2097 0.521014630794525
2098 0.520919919013977
2099 0.5208420753479
2100 0.520158529281616
2101 0.519915878772736
2102 0.519762873649597
2103 0.519267916679382
2104 0.519051671028137
2105 0.517963826656342
2106 0.517745316028595
2107 0.517006993293762
2108 0.516488552093506
2109 0.515868663787842
2110 0.515108108520508
2111 0.514966368675232
2112 0.514955818653107
2113 0.514900803565979
2114 0.514757037162781
2115 0.514470100402832
2116 0.514046967029572
2117 0.513585448265076
2118 0.513351023197174
2119 0.512392938137054
2120 0.512364745140076
2121 0.512147009372711
2122 0.511300384998322
2123 0.511204957962036
2124 0.511088669300079
2125 0.511039793491364
2126 0.508831322193146
2127 0.508784413337708
2128 0.508185207843781
2129 0.508147716522217
2130 0.507879912853241
2131 0.507238209247589
2132 0.507173240184784
2133 0.506710827350616
2134 0.506460845470428
2135 0.506335020065308
2136 0.50630134344101
2137 0.505842208862305
2138 0.505809307098389
2139 0.505417883396149
2140 0.505313038825989
2141 0.504855871200562
2142 0.504610300064087
2143 0.503994584083557
2144 0.503818809986115
2145 0.502871751785278
2146 0.502468705177307
2147 0.501842141151428
2148 0.500827133655548
2149 0.500760316848755
2150 0.500757873058319
2151 0.500647485256195
2152 0.500536382198334
2153 0.499776899814606
2154 0.49919655919075
2155 0.499037832021713
2156 0.499001860618591
2157 0.498886287212372
2158 0.498727828264236
2159 0.497758984565735
2160 0.497406035661697
2161 0.497381716966629
2162 0.49597355723381
2163 0.495905071496964
2164 0.495833814144135
2165 0.495656847953796
2166 0.495617389678955
2167 0.495539486408234
2168 0.495270788669586
2169 0.495007455348969
2170 0.494233995676041
2171 0.493983715772629
2172 0.493983596563339
2173 0.493743509054184
2174 0.493435025215149
2175 0.492754697799683
2176 0.492374062538147
2177 0.491452604532242
2178 0.491029769182205
2179 0.490308791399002
2180 0.489190280437469
2181 0.489094436168671
2182 0.488829106092453
2183 0.488153547048569
2184 0.486627280712128
2185 0.486232250928879
2186 0.483911067247391
2187 0.483852028846741
2188 0.483241975307465
2189 0.481626749038696
2190 0.480860233306885
2191 0.480623960494995
2192 0.479399561882019
2193 0.477822810411453
2194 0.477402240037918
2195 0.47700309753418
2196 0.476804435253143
2197 0.475755631923676
2198 0.474329262971878
2199 0.474247187376022
2200 0.474135011434555
2201 0.473580479621887
2202 0.472300797700882
2203 0.471295833587646
2204 0.471191138029099
2205 0.471007138490677
2206 0.470386743545532
2207 0.470050454139709
2208 0.469838291406631
2209 0.469824373722076
2210 0.46902921795845
2211 0.468869000673294
2212 0.468758225440979
2213 0.467587947845459
2214 0.466904997825623
2215 0.466642677783966
2216 0.466416090726852
2217 0.466079026460648
2218 0.46474888920784
2219 0.462319374084473
2220 0.461517781019211
2221 0.460518062114716
2222 0.459709763526917
2223 0.458068013191223
2224 0.457280993461609
2225 0.456958919763565
2226 0.455839902162552
2227 0.453341633081436
2228 0.451434671878815
2229 0.451381385326385
2230 0.450644105672836
2231 0.449060022830963
2232 0.448801219463348
2233 0.448321729898453
2234 0.44744673371315
2235 0.44698491692543
2236 0.446749895811081
2237 0.446121722459793
2238 0.44405922293663
2239 0.443993747234344
2240 0.443877518177032
2241 0.443860083818436
2242 0.4438097178936
2243 0.4424649477005
2244 0.44233164191246
2245 0.442208170890808
2246 0.442180514335632
2247 0.441660672426224
2248 0.440938502550125
2249 0.440731406211853
2250 0.440292298793793
2251 0.440196603536606
2252 0.438769429922104
2253 0.436607956886292
2254 0.433221518993378
2255 0.432792574167252
2256 0.429567456245422
2257 0.428295880556107
2258 0.427950590848923
2259 0.42783522605896
2260 0.427306950092316
2261 0.426631182432175
2262 0.425458192825317
2263 0.42524054646492
2264 0.424696564674377
2265 0.4237120449543
2266 0.419920057058334
2267 0.419834733009338
2268 0.417288541793823
2269 0.415022224187851
2270 0.414325028657913
2271 0.409973591566086
2272 0.409518599510193
2273 0.408905178308487
2274 0.406965792179108
2275 0.403023064136505
2276 0.400854229927063
2277 0.393017768859863
2278 0.392170965671539
2279 0.379073709249496
2280 0.374150067567825
2281 0.357614606618881
2282 0.350397020578384
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/VGG_conv12_CP_spectrum_compare_all_unnormalize.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Index of the components},
xmin=-114.1, xmax=2396.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Unnormalized amplitude},
ymin=-0.00575435516759546, ymax=0.120841813398507,
ytick style={color=black},
ytick={0, 0.05, 0.1},
yticklabels={0, 0.05, 0.1}
]
\addplot [semithick, color0]
table {%
0 0.0721209049224854
1 0.0525515340268612
2 0.0387411937117577
3 0.0380957275629044
4 0.036550659686327
5 0.0358825363218784
6 0.0336554981768131
7 0.0320649929344654
8 0.0315932743251324
9 0.031364094465971
10 0.030853470787406
11 0.0306521337479353
12 0.0303688235580921
13 0.0301263611763716
14 0.0300978906452656
15 0.0298985280096531
16 0.0295075830072165
17 0.0278963875025511
18 0.0270407348871231
19 0.0252392198890448
20 0.0248137786984444
21 0.0232760086655617
22 0.0207188930362463
23 0.0206664856523275
24 0.0203501675277948
25 0.019915509968996
26 0.0188366435468197
27 0.0182064231485128
28 0.0181960165500641
29 0.0172171797603369
30 0.016865087673068
31 0.0163890458643436
32 0.013810426928103
33 0.0138001833111048
34 0.0135572692379355
35 0.0135299097746611
36 0.0132986465469003
37 0.01324453484267
38 0.0125203700736165
39 0.0115772662684321
40 0.0113144582137465
41 0.0106751890853047
42 0.0105085643008351
43 0.010379558429122
44 0.0102312183007598
45 0.00962074287235737
46 0.00930825155228376
47 0.00836726929992437
48 0.00803773012012243
49 0.00780958402901888
50 0.00755493575707078
51 0.00745808845385909
52 0.00734860403463244
53 0.00632458785548806
54 0.00621189689263701
55 0.00533086527138948
56 0.00522868568077683
57 0.00516969850286841
58 0.00491357687860727
59 0.00489246333017945
60 0.00472604436799884
61 0.00446845311671495
62 0.00377593049779534
63 0.00357510824687779
64 0.00343166338279843
65 0.0032908960711211
66 0.00305449194274843
67 0.00304813589900732
68 0.00292655895464122
69 0.00289706140756607
70 0.0028563269879669
71 0.00270386086776853
72 0.00263132038526237
73 0.00246607325971127
74 0.00239093787968159
75 0.00234016496688128
76 0.00227158237248659
77 0.00210257433354855
78 0.00202186382375658
79 0.0019447086378932
80 0.00190041214227676
81 0.00187952781561762
82 0.00178961793426424
83 0.00172469962853938
84 0.00162083958275616
85 0.00153692194726318
86 0.0015030859503895
87 0.00140817067585886
88 0.00140001578256488
89 0.00138092879205942
90 0.0013765839394182
91 0.00124868622515351
92 0.00121339689940214
93 0.00121164775919169
94 0.00115491764154285
95 0.00107470795046538
96 0.00103349599521607
97 0.0010302426526323
98 0.000991600332781672
99 0.000954975257627666
100 0.000947471882682294
101 0.000880415318533778
102 0.000859712774399668
103 0.000816634739749134
104 0.000793316692579538
105 0.00078873592428863
106 0.000780072179622948
107 0.000730119936633855
108 0.000712211360223591
109 0.000706857652403414
110 0.000662828737404197
111 0.00064753380138427
112 0.000640294805634767
113 0.000639644276816398
114 0.000632615876384079
115 0.000616259872913361
116 0.000591933203395456
117 0.000588338589295745
118 0.00055750657338649
119 0.000538966269232333
120 0.000531502882950008
121 0.00048653973499313
122 0.000475172506412491
123 0.000445701327407733
124 0.000442194053903222
125 0.000439535884652287
126 0.000432741973781958
127 0.000419340241933241
128 0.000394450529711321
129 0.000392543530324474
130 0.000389182241633534
131 0.000378864322556183
132 0.000364381092367694
133 0.00035886192927137
134 0.000351205846527591
135 0.000344948406564072
136 0.00033707800321281
137 0.000325921428157017
138 0.00031211951863952
139 0.00031197298085317
140 0.000280168751487508
141 0.000274795689620078
142 0.000271082855761051
143 0.000269622541964054
144 0.000259166612522677
145 0.000255934370215982
146 0.00025316039682366
147 0.000244631431996822
148 0.000240366818616167
149 0.000239754881476983
150 0.00023810108541511
151 0.000237885629758239
152 0.000237787171499804
153 0.000230320758419111
154 0.000227645199629478
155 0.000221445297938772
156 0.000221374939428642
157 0.000220693735172972
158 0.000215434527490288
159 0.000212759332498536
160 0.000211799138924107
161 0.000211277132621035
162 0.000208207216928713
163 0.000207058968953788
164 0.000204868149012327
165 0.000204542753635906
166 0.000200221926206723
167 0.000197173823835328
168 0.000196841196157038
169 0.000196134045836516
170 0.000195680477190763
171 0.00018876809917856
172 0.000187678029760718
173 0.000186817444046028
174 0.000184789547347464
175 0.000183737109182402
176 0.00018299394287169
177 0.000181352108484134
178 0.000176915011252277
179 0.000174523287569173
180 0.000173034553881735
181 0.000172789485077374
182 0.000171928943018429
183 0.000171607767697424
184 0.000170501909451559
185 0.00016369839431718
186 0.000163045842782594
187 0.0001604992285138
188 0.000160479263286106
189 0.000160459938342683
190 0.000158729104441591
191 0.00015770155005157
192 0.000156734749907628
193 0.000153357774252072
194 0.000148409104440361
195 0.000146348407724872
196 0.000142890668939799
197 0.000140694144647568
198 0.000140140429721214
199 0.000138114468427375
200 0.000137999071739614
201 0.000136983464471996
202 0.000135921334731393
203 0.000135442445753142
204 0.000132125220261514
205 0.00013144854165148
206 0.00013105440302752
207 0.000126292405184358
208 0.000124370402772911
209 0.00012136141594965
210 0.00011974036169704
211 0.000116108225483913
212 0.000116077426355332
213 0.000115629671199713
214 0.000112994421215262
215 0.000109897373476997
216 0.000109349763079081
217 0.000108777087007184
218 0.000107807114545722
219 0.000106130071799271
220 0.000105522958619986
221 0.000105124418041669
222 0.000103471160400659
223 0.000101790566986892
224 0.000101699231890962
225 9.99272306216881e-05
226 9.96504459180869e-05
227 9.95429218164645e-05
228 9.8408039775677e-05
229 9.7466770967003e-05
230 9.59274038905278e-05
231 9.43856284720823e-05
232 9.3691807705909e-05
233 9.35944481170736e-05
234 9.3212176579982e-05
235 9.31945833144709e-05
236 9.18919686228037e-05
237 9.03956315596588e-05
238 8.91477029654197e-05
239 8.67219714564271e-05
240 8.65054171299562e-05
241 8.63153036334552e-05
242 8.57935010571964e-05
243 8.49262869451195e-05
244 8.47297997097485e-05
245 8.36348117445596e-05
246 8.27196054160595e-05
247 8.22338479338214e-05
248 8.1483151006978e-05
249 8.14690356492065e-05
250 8.13898732303642e-05
251 8.0115300079342e-05
252 7.9712801380083e-05
253 7.9419267422054e-05
254 7.84831790952012e-05
255 7.8028482676018e-05
256 7.79529946157709e-05
257 7.66278972150758e-05
258 7.65079967095517e-05
259 7.64392971177585e-05
260 7.48701713746414e-05
261 7.39964452804998e-05
262 7.36274887458421e-05
263 7.28793020243756e-05
264 7.26482903701253e-05
265 7.24116907804273e-05
266 7.17570947017521e-05
267 7.15659771231003e-05
268 7.12040709913708e-05
269 7.07016224623658e-05
270 7.00196178513579e-05
271 6.84951010043733e-05
272 6.81063029333018e-05
273 6.75820265314542e-05
274 6.70570152578875e-05
275 6.67192725813948e-05
276 6.64511317154393e-05
277 6.48360073682852e-05
278 6.43881139694713e-05
279 6.42387749394402e-05
280 6.39281352050602e-05
281 6.36023323750123e-05
282 6.25990287517197e-05
283 6.23027153778821e-05
284 6.22770239715464e-05
285 6.14001910435036e-05
286 6.13518059253693e-05
287 6.03522821620572e-05
288 6.03062435402535e-05
289 5.97704602114391e-05
290 5.96973004576284e-05
291 5.9680656704586e-05
292 5.96543322899379e-05
293 5.96524914726615e-05
294 5.91388707107399e-05
295 5.90420459047891e-05
296 5.88263901590835e-05
297 5.86698079132475e-05
298 5.83331093366724e-05
299 5.79161023779307e-05
300 5.77079408685677e-05
301 5.76816673856229e-05
302 5.65803857170977e-05
303 5.56154955120292e-05
304 5.37874329893384e-05
305 5.37010564585216e-05
306 5.27894771948922e-05
307 5.2657396736322e-05
308 5.24718598171603e-05
309 5.23307135154027e-05
310 5.2183630032232e-05
311 5.21485017088708e-05
312 5.14041239512153e-05
313 5.13969607709441e-05
314 5.04289964737836e-05
315 4.99250345455948e-05
316 4.93479819851927e-05
317 4.9198202759726e-05
318 4.89691956317984e-05
319 4.88850273541175e-05
320 4.8734073061496e-05
321 4.85498239868321e-05
322 4.82496579934377e-05
323 4.79953741887584e-05
324 4.68357429781463e-05
325 4.60680093965493e-05
326 4.56325979030225e-05
327 4.32723463745788e-05
328 4.31831758760381e-05
329 4.30475156463217e-05
330 4.28185558121186e-05
331 4.25604666816071e-05
332 4.25350408477243e-05
333 4.25264624936972e-05
334 4.23488636442926e-05
335 4.23073943238705e-05
336 4.18976487708278e-05
337 4.14814094256144e-05
338 4.10290303989314e-05
339 4.06915278290398e-05
340 4.00595272367354e-05
341 3.99194432247896e-05
342 3.98572265112307e-05
343 3.92946603824385e-05
344 3.87494619644713e-05
345 3.85436214855872e-05
346 3.74639130313881e-05
347 3.69386070815381e-05
348 3.68974579032511e-05
349 3.64479856216349e-05
350 3.62973369192332e-05
351 3.61836464435328e-05
352 3.61731108569074e-05
353 3.61102393071633e-05
354 3.58893375960179e-05
355 3.57228564098477e-05
356 3.5711800592253e-05
357 3.56653072230984e-05
358 3.55666488758288e-05
359 3.51125527231488e-05
360 3.4374934330117e-05
361 3.42364983225707e-05
362 3.36102857545484e-05
363 3.3545438782312e-05
364 3.32786403305363e-05
365 3.27707020915113e-05
366 3.26873014273588e-05
367 3.26479712384753e-05
368 3.2638698030496e-05
369 3.24357497447636e-05
370 3.23391213896684e-05
371 3.19938917527907e-05
372 3.15515244437847e-05
373 3.13618147629313e-05
374 3.12370830215514e-05
375 3.11490948661231e-05
376 3.11252988467459e-05
377 3.09335482597817e-05
378 3.07587324641645e-05
379 3.06638394249603e-05
380 3.04650693578878e-05
381 3.04644108837238e-05
382 3.03984543279512e-05
383 3.03439192066435e-05
384 3.03010165225714e-05
385 3.02044791169465e-05
386 2.99710118270013e-05
387 2.9875631298637e-05
388 2.96739508485189e-05
389 2.94348283205181e-05
390 2.93755601887824e-05
391 2.92670119961258e-05
392 2.92269978672266e-05
393 2.8822039894294e-05
394 2.85959013126558e-05
395 2.85858386632754e-05
396 2.85242767859017e-05
397 2.84494544757763e-05
398 2.84378002106678e-05
399 2.83894423773745e-05
400 2.8165817639092e-05
401 2.81185748463031e-05
402 2.80780004686676e-05
403 2.76512182608712e-05
404 2.75392849289346e-05
405 2.74900721706217e-05
406 2.74829162663082e-05
407 2.74536760116462e-05
408 2.7422005587141e-05
409 2.72814631898655e-05
410 2.70886594080366e-05
411 2.67422219621949e-05
412 2.65080270764884e-05
413 2.64492555288598e-05
414 2.64472309936536e-05
415 2.63609854300739e-05
416 2.63087858911604e-05
417 2.60549059021287e-05
418 2.59853186435066e-05
419 2.58261770795798e-05
420 2.56590610661078e-05
421 2.55911509157158e-05
422 2.53818288911134e-05
423 2.53096513915807e-05
424 2.52423087658826e-05
425 2.52301579166669e-05
426 2.51678447966697e-05
427 2.49457498284755e-05
428 2.49020595219918e-05
429 2.48891137744067e-05
430 2.48061242018593e-05
431 2.47926454903791e-05
432 2.46636645897524e-05
433 2.46399122261209e-05
434 2.44962920987746e-05
435 2.42653368331958e-05
436 2.42403639276745e-05
437 2.40405115619069e-05
438 2.38952416111715e-05
439 2.37889507843647e-05
440 2.34891413128935e-05
441 2.33733189816121e-05
442 2.33169394050492e-05
443 2.32761794904945e-05
444 2.32610054808902e-05
445 2.32508009503363e-05
446 2.32447710004635e-05
447 2.31892063311534e-05
448 2.29797060455894e-05
449 2.29671368288109e-05
450 2.29292490985245e-05
451 2.2856982468511e-05
452 2.27073760470375e-05
453 2.26131796807749e-05
454 2.25238763960078e-05
455 2.21366135519929e-05
456 2.20701313082827e-05
457 2.20683032239322e-05
458 2.2005016944604e-05
459 2.19740159081994e-05
460 2.1957814169582e-05
461 2.19545872823801e-05
462 2.18436725845095e-05
463 2.17962569877272e-05
464 2.17936267290497e-05
465 2.1689013010473e-05
466 2.16813714359887e-05
467 2.13780367630534e-05
468 2.13545517908642e-05
469 2.11839615076315e-05
470 2.10753441933775e-05
471 2.10069301829208e-05
472 2.09869867831003e-05
473 2.06941949727479e-05
474 2.05856376851443e-05
475 2.05370979529107e-05
476 2.05077758437255e-05
477 2.02127775992267e-05
478 2.02096234716009e-05
479 1.99560527107678e-05
480 1.98743200598983e-05
481 1.9831055396935e-05
482 1.97798326553311e-05
483 1.96192195289768e-05
484 1.93770556506934e-05
485 1.88428512046812e-05
486 1.87666355486726e-05
487 1.87507375812856e-05
488 1.87286495929584e-05
489 1.87019049917581e-05
490 1.85461049113655e-05
491 1.853730827861e-05
492 1.85325334314257e-05
493 1.84593845915515e-05
494 1.83752435987117e-05
495 1.82286439667223e-05
496 1.81784398591844e-05
497 1.81290342879947e-05
498 1.80840670509497e-05
499 1.8079128494719e-05
500 1.8054670363199e-05
501 1.79931648744969e-05
502 1.79507842403837e-05
503 1.78263398993295e-05
504 1.77635774889495e-05
505 1.76812245626934e-05
506 1.7589625713299e-05
507 1.75427885551471e-05
508 1.74917713593459e-05
509 1.74646938830847e-05
510 1.74151209648699e-05
511 1.73816406459082e-05
512 1.72359868884087e-05
513 1.71648935065605e-05
514 1.71268202393549e-05
515 1.7069854948204e-05
516 1.7057003788068e-05
517 1.70147923199693e-05
518 1.69946160895051e-05
519 1.67411271831952e-05
520 1.66771369549679e-05
521 1.65543133334722e-05
522 1.6508349290234e-05
523 1.64935008797329e-05
524 1.64871125889476e-05
525 1.61893985932693e-05
526 1.61769185069716e-05
527 1.60911404236685e-05
528 1.60686504386831e-05
529 1.60538547788747e-05
530 1.59412975335727e-05
531 1.59225819515996e-05
532 1.58899838424986e-05
533 1.5882602383499e-05
534 1.58386756083928e-05
535 1.58052189362934e-05
536 1.57943941303529e-05
537 1.5676554539823e-05
538 1.5630199413863e-05
539 1.55765137606068e-05
540 1.54932658915641e-05
541 1.53843648149632e-05
542 1.53748060256476e-05
543 1.53443052113289e-05
544 1.53390774357831e-05
545 1.53353939822409e-05
546 1.53339042299194e-05
547 1.5302503015846e-05
548 1.52835254993988e-05
549 1.52293578139506e-05
550 1.5128296581679e-05
551 1.5035626347526e-05
552 1.50326286529889e-05
553 1.49192082972149e-05
554 1.48927829286549e-05
555 1.48535536936834e-05
556 1.47027876664652e-05
557 1.46880729516852e-05
558 1.46249130921206e-05
559 1.46039210449089e-05
560 1.45176945807179e-05
561 1.45160556712653e-05
562 1.44522864502505e-05
563 1.44251762321801e-05
564 1.44076284414041e-05
565 1.43989700518432e-05
566 1.43853603731259e-05
567 1.43772322189761e-05
568 1.43288471008418e-05
569 1.43224242492579e-05
570 1.42586195579497e-05
571 1.42482549563283e-05
572 1.41134605655679e-05
573 1.40674037538702e-05
574 1.40378815558506e-05
575 1.40297552206903e-05
576 1.40159327202127e-05
577 1.40015663419035e-05
578 1.39751100505237e-05
579 1.37606721182237e-05
580 1.37229526444571e-05
581 1.37153583636973e-05
582 1.37150291266153e-05
583 1.36687576741679e-05
584 1.36681719595799e-05
585 1.36669668791001e-05
586 1.36011403810699e-05
587 1.35004511321313e-05
588 1.33673793243361e-05
589 1.33265866679722e-05
590 1.33128705783747e-05
591 1.31180386233609e-05
592 1.31037377286702e-05
593 1.30835378513439e-05
594 1.30655953398673e-05
595 1.30402449940448e-05
596 1.29603522509569e-05
597 1.29499949252931e-05
598 1.28900137497112e-05
599 1.28224710351788e-05
600 1.27825187519193e-05
601 1.27618677652208e-05
602 1.27083376355586e-05
603 1.27012108350755e-05
604 1.26686882140348e-05
605 1.26226541397045e-05
606 1.2586431694217e-05
607 1.25677788673784e-05
608 1.25346532513504e-05
609 1.25179676615517e-05
610 1.25157621368999e-05
611 1.25147744256537e-05
612 1.24424032037496e-05
613 1.24375446830527e-05
614 1.24228972708806e-05
615 1.2377138773445e-05
616 1.23585623441613e-05
617 1.23543477457133e-05
618 1.23270310723456e-05
619 1.23019071907038e-05
620 1.22156307043042e-05
621 1.21810508062481e-05
622 1.21527509691077e-05
623 1.21279335871805e-05
624 1.21050134112011e-05
625 1.20766862892197e-05
626 1.19269679998979e-05
627 1.18986572488211e-05
628 1.18499247037107e-05
629 1.18403422675328e-05
630 1.18134921649471e-05
631 1.18101097541512e-05
632 1.17983490781626e-05
633 1.17844492706354e-05
634 1.16181963676354e-05
635 1.15999873742112e-05
636 1.15502107291832e-05
637 1.15195452963235e-05
638 1.15076391011826e-05
639 1.14770073196269e-05
640 1.14278100227239e-05
641 1.14091617433587e-05
642 1.12934421849786e-05
643 1.12878442450892e-05
644 1.12867965071928e-05
645 1.12017278297571e-05
646 1.1190090845048e-05
647 1.11530453068553e-05
648 1.10898099592305e-05
649 1.09927550511202e-05
650 1.09233487819438e-05
651 1.0888423275901e-05
652 1.08877939055674e-05
653 1.08766462290077e-05
654 1.08555195765803e-05
655 1.08505155367311e-05
656 1.08427584564197e-05
657 1.079062349163e-05
658 1.07674813989433e-05
659 1.0732188457041e-05
660 1.06975649032393e-05
661 1.06954967122874e-05
662 1.06793795566773e-05
663 1.06756560853682e-05
664 1.06649649751489e-05
665 1.06406469058129e-05
666 1.06236011561123e-05
667 1.05475955933798e-05
668 1.05458257166902e-05
669 1.05379322121735e-05
670 1.05242643257952e-05
671 1.05237140815007e-05
672 1.05112958408426e-05
673 1.04883165477077e-05
674 1.04099681266234e-05
675 1.03753827715991e-05
676 1.01714513220941e-05
677 1.01080922831898e-05
678 1.01064615591895e-05
679 1.00819515864714e-05
680 1.00488323369063e-05
681 1.00481793197105e-05
682 1.00415427368716e-05
683 1.00177312560845e-05
684 1.00127672340022e-05
685 9.99064104689751e-06
686 9.99024450720754e-06
687 9.93227240542183e-06
688 9.90699027170194e-06
689 9.84620419330895e-06
690 9.81299945124192e-06
691 9.73048554442357e-06
692 9.72407178778667e-06
693 9.7153651950066e-06
694 9.70651763054775e-06
695 9.68887798080686e-06
696 9.66322477324866e-06
697 9.65502113103867e-06
698 9.57645806920482e-06
699 9.54912593442714e-06
700 9.54762253968511e-06
701 9.46428826864576e-06
702 9.46040290727979e-06
703 9.37201821216149e-06
704 9.36808282858692e-06
705 9.33336377784144e-06
706 9.28332883631811e-06
707 9.26158554648282e-06
708 9.23534389585257e-06
709 9.18370915314881e-06
710 9.14812517294195e-06
711 9.13949861569563e-06
712 9.13574240257731e-06
713 9.11503411771264e-06
714 9.10508515516995e-06
715 9.08041874936316e-06
716 9.0561225079e-06
717 9.04569606063887e-06
718 8.98158123163739e-06
719 8.9772256615106e-06
720 8.97396239452064e-06
721 8.95774610398803e-06
722 8.95322591532022e-06
723 8.95023549674079e-06
724 8.92312982614385e-06
725 8.89313196239527e-06
726 8.88193517312175e-06
727 8.83787288330495e-06
728 8.8150663941633e-06
729 8.77860657055862e-06
730 8.7299640654237e-06
731 8.72662349138409e-06
732 8.71608972374815e-06
733 8.71335032570641e-06
734 8.64954472490354e-06
735 8.64683534018695e-06
736 8.5051206042408e-06
737 8.47646333568264e-06
738 8.44903570396127e-06
739 8.35848550195806e-06
740 8.32810292195063e-06
741 8.29000964586157e-06
742 8.25738788989838e-06
743 8.25188908493146e-06
744 8.23175105324481e-06
745 8.21911271486897e-06
746 8.21046432974981e-06
747 8.18843091110466e-06
748 8.14549730421277e-06
749 8.11112386145396e-06
750 8.08571257948643e-06
751 8.07370088296011e-06
752 8.05405034043361e-06
753 8.04801675258204e-06
754 8.0341433204012e-06
755 8.02770318841795e-06
756 8.02339400252094e-06
757 7.98507244326174e-06
758 7.98199926066445e-06
759 7.96006315795239e-06
760 7.95031064626528e-06
761 7.9492965596728e-06
762 7.91182901593857e-06
763 7.91106594988378e-06
764 7.90814374340698e-06
765 7.90558169683209e-06
766 7.84685653343331e-06
767 7.83863924880279e-06
768 7.8259208748932e-06
769 7.82302868174156e-06
770 7.74449836171698e-06
771 7.73203555581858e-06
772 7.72520525060827e-06
773 7.69842608860927e-06
774 7.69482539908495e-06
775 7.66533867135877e-06
776 7.65398908697534e-06
777 7.63336265663384e-06
778 7.61414321459597e-06
779 7.60917009756668e-06
780 7.58046644477872e-06
781 7.51077050153981e-06
782 7.49018727219664e-06
783 7.490144980693e-06
784 7.47845842852257e-06
785 7.45120087231044e-06
786 7.42173915568856e-06
787 7.40627228879021e-06
788 7.38883773010457e-06
789 7.36270840206998e-06
790 7.36213314667111e-06
791 7.35427738618455e-06
792 7.34516333977808e-06
793 7.31544650989235e-06
794 7.30537794879638e-06
795 7.30458623365848e-06
796 7.30066312826239e-06
797 7.2850243668654e-06
798 7.27082033336046e-06
799 7.15036503606825e-06
800 7.14926454747911e-06
801 7.13319286660408e-06
802 7.13037161403918e-06
803 7.12524251866853e-06
804 7.12016071702237e-06
805 7.10356471245177e-06
806 7.0948599386611e-06
807 7.08808192939614e-06
808 7.02105899108574e-06
809 6.93315905664349e-06
810 6.92858384354622e-06
811 6.88192494635587e-06
812 6.88077125232667e-06
813 6.88023010297911e-06
814 6.8510112214426e-06
815 6.84115912008565e-06
816 6.83345342622488e-06
817 6.81866004015319e-06
818 6.75899673296954e-06
819 6.75696765028988e-06
820 6.75448518450139e-06
821 6.75015962769976e-06
822 6.74385637466912e-06
823 6.7028045123152e-06
824 6.69025666866219e-06
825 6.68268830850138e-06
826 6.68259326630505e-06
827 6.66870892018778e-06
828 6.65108200337272e-06
829 6.63580476611969e-06
830 6.62966658637743e-06
831 6.62414504404296e-06
832 6.6040579440596e-06
833 6.60235309624113e-06
834 6.59409397485433e-06
835 6.56920474284561e-06
836 6.5670446929289e-06
837 6.56623024042347e-06
838 6.54173572911532e-06
839 6.51779237159644e-06
840 6.50208994557033e-06
841 6.50199035590049e-06
842 6.4748592194519e-06
843 6.46245689495117e-06
844 6.45303498458816e-06
845 6.44778538116952e-06
846 6.42362419966958e-06
847 6.36910681350855e-06
848 6.35619289823808e-06
849 6.34345133221359e-06
850 6.34336129223811e-06
851 6.31427064945456e-06
852 6.29021724307677e-06
853 6.27766257821349e-06
854 6.25369466433767e-06
855 6.24076028543641e-06
856 6.22243533143774e-06
857 6.18946387476171e-06
858 6.18558942733216e-06
859 6.16738361713942e-06
860 6.13165730101173e-06
861 6.10466122452635e-06
862 6.08194204687607e-06
863 6.0816537370556e-06
864 6.06861704000039e-06
865 6.06795356361545e-06
866 6.04817387284129e-06
867 6.02420368522871e-06
868 5.98695851294906e-06
869 5.9867979871342e-06
870 5.98424730924307e-06
871 5.98336691837176e-06
872 5.95759138377616e-06
873 5.93707363805152e-06
874 5.93452023167629e-06
875 5.90967692915001e-06
876 5.88326020078966e-06
877 5.87439308219473e-06
878 5.86508485866943e-06
879 5.86242094868794e-06
880 5.82625034439843e-06
881 5.8051009546034e-06
882 5.80210189582431e-06
883 5.79830430069705e-06
884 5.79282732360298e-06
885 5.77422088099411e-06
886 5.74763635086128e-06
887 5.74130899622105e-06
888 5.74061641600565e-06
889 5.69346730117104e-06
890 5.68260338695836e-06
891 5.67980441701366e-06
892 5.66115295441705e-06
893 5.65569280297495e-06
894 5.6497156037949e-06
895 5.63357707505929e-06
896 5.61610340810148e-06
897 5.59779573450214e-06
898 5.59398176847026e-06
899 5.58528836336336e-06
900 5.58433384867385e-06
901 5.56304848942091e-06
902 5.5613254517084e-06
903 5.55953465664061e-06
904 5.54710732103558e-06
905 5.54633834326523e-06
906 5.53891368326731e-06
907 5.52491655980702e-06
908 5.50362892681733e-06
909 5.49568267160794e-06
910 5.4862489378138e-06
911 5.48350271856179e-06
912 5.44982503924984e-06
913 5.4392367019318e-06
914 5.43642727279803e-06
915 5.43378155271057e-06
916 5.43122223461978e-06
917 5.39329312232439e-06
918 5.39147822564701e-06
919 5.36617244506488e-06
920 5.35380331712076e-06
921 5.35312256033649e-06
922 5.34474611413316e-06
923 5.34234959559399e-06
924 5.33739330421668e-06
925 5.33148568138131e-06
926 5.3208887038636e-06
927 5.30868646819727e-06
928 5.29893532075221e-06
929 5.27644806425087e-06
930 5.2486075219349e-06
931 5.24480628882884e-06
932 5.24073493579635e-06
933 5.23689868714428e-06
934 5.23557218912174e-06
935 5.22811978953541e-06
936 5.21553783983109e-06
937 5.20292860528571e-06
938 5.19457125847111e-06
939 5.19429022460827e-06
940 5.17231410412933e-06
941 5.16653699378367e-06
942 5.16256386617897e-06
943 5.1616016207845e-06
944 5.15772399012349e-06
945 5.15223428010358e-06
946 5.14403927809326e-06
947 5.14017483510543e-06
948 5.12999304191908e-06
949 5.12982023792574e-06
950 5.12895530846436e-06
951 5.12000997332507e-06
952 5.11513599121827e-06
953 5.11086273036199e-06
954 5.09263372805435e-06
955 5.07966342411237e-06
956 5.07506092617405e-06
957 5.07111099068425e-06
958 5.06603510075365e-06
959 5.057443104306e-06
960 5.05706839248887e-06
961 5.05260277350317e-06
962 5.03346745972522e-06
963 5.03166256748955e-06
964 5.0155281314801e-06
965 5.00263513458776e-06
966 4.99052248414955e-06
967 4.98651343150414e-06
968 4.97852806802257e-06
969 4.96523807669291e-06
970 4.96259690407896e-06
971 4.95970107294852e-06
972 4.94475489176693e-06
973 4.93580228067003e-06
974 4.93161087433691e-06
975 4.92581602884457e-06
976 4.9188083721674e-06
977 4.90909997097333e-06
978 4.89685407956131e-06
979 4.89156764160725e-06
980 4.87088027512073e-06
981 4.86351109429961e-06
982 4.84009387946571e-06
983 4.8320571295335e-06
984 4.82898167319945e-06
985 4.81873985336279e-06
986 4.81467577628791e-06
987 4.81315873912536e-06
988 4.81259939988377e-06
989 4.80640392197529e-06
990 4.80355674881139e-06
991 4.79286927657085e-06
992 4.78884794574697e-06
993 4.78493166156113e-06
994 4.77290222988813e-06
995 4.768399776367e-06
996 4.76756576972548e-06
997 4.76371269542142e-06
998 4.72587316835416e-06
999 4.6921650209697e-06
1000 4.6847540033923e-06
1001 4.67992686026264e-06
1002 4.66603796667187e-06
1003 4.66427172796102e-06
1004 4.65349057776621e-06
1005 4.63125206806581e-06
1006 4.58727390650893e-06
1007 4.58636714029126e-06
1008 4.5860306272516e-06
1009 4.58324575447477e-06
1010 4.57986516266828e-06
1011 4.57704300060868e-06
1012 4.5630486056325e-06
1013 4.55356894235592e-06
1014 4.55262852483429e-06
1015 4.54566588814487e-06
1016 4.53519305665395e-06
1017 4.50802690465935e-06
1018 4.50457628176082e-06
1019 4.49873459729133e-06
1020 4.49799381385674e-06
1021 4.49659410151071e-06
1022 4.48827177024214e-06
1023 4.48429818789009e-06
1024 4.46987496616202e-06
1025 4.45987006969517e-06
1026 4.4520884330268e-06
1027 4.44155875811703e-06
1028 4.43611543232691e-06
1029 4.43424823970417e-06
1030 4.41928841610206e-06
1031 4.41865631728433e-06
1032 4.41562951891683e-06
1033 4.40846724814037e-06
1034 4.40252006228548e-06
1035 4.39487030234886e-06
1036 4.39119048678549e-06
1037 4.387887656776e-06
1038 4.38007236880367e-06
1039 4.3761915549112e-06
1040 4.35185347669176e-06
1041 4.33312789027696e-06
1042 4.31850003224099e-06
1043 4.30566160503076e-06
1044 4.30467662226874e-06
1045 4.29832016379805e-06
1046 4.29235478804912e-06
1047 4.28705243393779e-06
1048 4.28544717578916e-06
1049 4.28512157668592e-06
1050 4.26996757596498e-06
1051 4.26836550104781e-06
1052 4.25560165240313e-06
1053 4.25070629717084e-06
1054 4.2452493289602e-06
1055 4.24072459281888e-06
1056 4.23449864683789e-06
1057 4.23062192567158e-06
1058 4.22980247094529e-06
1059 4.22120729126618e-06
1060 4.21845425080392e-06
1061 4.18626814280287e-06
1062 4.18493027609657e-06
1063 4.18278978031594e-06
1064 4.17675164499087e-06
1065 4.16692046201206e-06
1066 4.15893191529904e-06
1067 4.1470370888419e-06
1068 4.14506848755991e-06
1069 4.14176656704512e-06
1070 4.12001554650487e-06
1071 4.1150265133183e-06
1072 4.10777875003987e-06
1073 4.10071197620709e-06
1074 4.09663380196434e-06
1075 4.08437563237385e-06
1076 4.07672996516339e-06
1077 4.06001800001832e-06
1078 4.05999071517726e-06
1079 4.04753200200503e-06
1080 4.04574666390545e-06
1081 4.04440515922033e-06
1082 4.03696412831778e-06
1083 4.03296235162998e-06
1084 4.0306167647941e-06
1085 4.02995465265121e-06
1086 4.00581120629795e-06
1087 4.00188446292304e-06
1088 3.99598911826615e-06
1089 3.99264172301628e-06
1090 3.973161255999e-06
1091 3.96670156987966e-06
1092 3.95498909711023e-06
1093 3.95102779293666e-06
1094 3.93956406696816e-06
1095 3.93070786230965e-06
1096 3.92803531212849e-06
1097 3.92610127164517e-06
1098 3.91239973396296e-06
1099 3.90948207495967e-06
1100 3.90795094062923e-06
1101 3.90183413401246e-06
1102 3.90094692193088e-06
1103 3.88237958759419e-06
1104 3.87906129617477e-06
1105 3.87341742680292e-06
1106 3.87194995710161e-06
1107 3.87006912205834e-06
1108 3.86543024433195e-06
1109 3.85456814910867e-06
1110 3.84862460123259e-06
1111 3.84436816602829e-06
1112 3.8440634853032e-06
1113 3.83970382245025e-06
1114 3.83330234399182e-06
1115 3.82173948310083e-06
1116 3.81783956981963e-06
1117 3.81349332201353e-06
1118 3.81089739676099e-06
1119 3.80200981453527e-06
1120 3.79463153876713e-06
1121 3.78340382667375e-06
1122 3.7801330563525e-06
1123 3.77307924281922e-06
1124 3.76539583157864e-06
1125 3.75583590539463e-06
1126 3.73080251847568e-06
1127 3.72944282389653e-06
1128 3.72736849385547e-06
1129 3.72398335457547e-06
1130 3.72007070836844e-06
1131 3.71725764125586e-06
1132 3.71400346921291e-06
1133 3.71378382624243e-06
1134 3.71259693565662e-06
1135 3.70780571756768e-06
1136 3.70715702047164e-06
1137 3.70710722563672e-06
1138 3.69806525668537e-06
1139 3.69279359802022e-06
1140 3.69065992344986e-06
1141 3.68602741218638e-06
1142 3.68147289009357e-06
1143 3.6735468711413e-06
1144 3.66946756003017e-06
1145 3.6677663501905e-06
1146 3.65912660527101e-06
1147 3.63872663911025e-06
1148 3.63073445441842e-06
1149 3.62993841918069e-06
1150 3.62467631020991e-06
1151 3.61893808076275e-06
1152 3.61501224688254e-06
1153 3.61289403372211e-06
1154 3.6118237858318e-06
1155 3.61096749657008e-06
1156 3.60890521733381e-06
1157 3.60514513886301e-06
1158 3.5995517464471e-06
1159 3.58631154995237e-06
1160 3.58297916136507e-06
1161 3.57314706889156e-06
1162 3.57287194674427e-06
1163 3.57039698428707e-06
1164 3.56837858817016e-06
1165 3.56598775397288e-06
1166 3.56327382178279e-06
1167 3.55883753400121e-06
1168 3.55754855263513e-06
1169 3.55642691829416e-06
1170 3.55537304130848e-06
1171 3.55517863681598e-06
1172 3.55380802830041e-06
1173 3.55371253135672e-06
1174 3.54669577973254e-06
1175 3.5432869935903e-06
1176 3.53532368535525e-06
1177 3.52515507984208e-06
1178 3.51259450326324e-06
1179 3.51180437974108e-06
1180 3.50865570908354e-06
1181 3.50008554050873e-06
1182 3.49843253388826e-06
1183 3.49739730154397e-06
1184 3.49218885276059e-06
1185 3.49095967067115e-06
1186 3.48968728758337e-06
1187 3.48756861967559e-06
1188 3.48675530403852e-06
1189 3.48099683833425e-06
1190 3.46158299180388e-06
1191 3.46074875778868e-06
1192 3.45968578585598e-06
1193 3.45527951139957e-06
1194 3.45163903148205e-06
1195 3.4497561500757e-06
1196 3.44821933140338e-06
1197 3.44788600159518e-06
1198 3.4467664136173e-06
1199 3.44038971888949e-06
1200 3.43835836247308e-06
1201 3.41381337420898e-06
1202 3.40841438628559e-06
1203 3.40438828061451e-06
1204 3.39753023581579e-06
1205 3.396378360776e-06
1206 3.39529537995986e-06
1207 3.38533209287561e-06
1208 3.37111168846604e-06
1209 3.36511607201828e-06
1210 3.36468292516656e-06
1211 3.36258426614222e-06
1212 3.35875984092127e-06
1213 3.35576919496816e-06
1214 3.3510707453388e-06
1215 3.34468995788484e-06
1216 3.33195748680737e-06
1217 3.32873560182634e-06
1218 3.32061449626053e-06
1219 3.31727073898946e-06
1220 3.31488149640791e-06
1221 3.30528382619377e-06
1222 3.30137299897615e-06
1223 3.29864315062878e-06
1224 3.29151544065098e-06
1225 3.28689793605008e-06
1226 3.28651412928593e-06
1227 3.28496980728232e-06
1228 3.27570705849212e-06
1229 3.26282565765723e-06
1230 3.26264034811174e-06
1231 3.2599361929897e-06
1232 3.25947530654958e-06
1233 3.25563314618194e-06
1234 3.25247606269841e-06
1235 3.23992230732983e-06
1236 3.21355378218868e-06
1237 3.19690957439889e-06
1238 3.19536911774776e-06
1239 3.18780280395004e-06
1240 3.17862600240915e-06
1241 3.17848775921448e-06
1242 3.13553186970239e-06
1243 3.12793349621643e-06
1244 3.12182260131522e-06
1245 3.11524718199507e-06
1246 3.11424400933902e-06
1247 3.11311646328249e-06
1248 3.10792711388785e-06
1249 3.10470090880699e-06
1250 3.10262089442404e-06
1251 3.09780398310977e-06
1252 3.09315896629414e-06
1253 3.08548646898998e-06
1254 3.07972095470177e-06
1255 3.07355912809726e-06
1256 3.07223717754823e-06
1257 3.06303718389245e-06
1258 3.05742855744029e-06
1259 3.04153013530595e-06
1260 3.0398537091969e-06
1261 3.03763408737723e-06
1262 3.03458637063159e-06
1263 3.0327705644595e-06
1264 3.0205114853743e-06
1265 3.01399609270447e-06
1266 2.99714929496986e-06
1267 2.99540397463716e-06
1268 2.99230009659368e-06
1269 2.99002886094968e-06
1270 2.98792429020978e-06
1271 2.97572091767506e-06
1272 2.97354290523799e-06
1273 2.97344217869977e-06
1274 2.97313886221673e-06
1275 2.96483221973176e-06
1276 2.96383359454921e-06
1277 2.96038206215599e-06
1278 2.959147650472e-06
1279 2.95611880574143e-06
1280 2.9524524052249e-06
1281 2.95081190415658e-06
1282 2.93816970042826e-06
1283 2.93779589810583e-06
1284 2.93376751869801e-06
1285 2.93215157398663e-06
1286 2.92326694761869e-06
1287 2.9214909318398e-06
1288 2.91881724479026e-06
1289 2.91733067570021e-06
1290 2.91246328743e-06
1291 2.91119135908957e-06
1292 2.90373668576649e-06
1293 2.90318735096662e-06
1294 2.90098273580952e-06
1295 2.88925207314605e-06
1296 2.88445698970463e-06
1297 2.88043611362809e-06
1298 2.87861280412471e-06
1299 2.87732564174803e-06
1300 2.87239299723296e-06
1301 2.87055081571452e-06
1302 2.86678459815448e-06
1303 2.86335011878691e-06
1304 2.86275144389947e-06
1305 2.85996566162794e-06
1306 2.85814667222439e-06
1307 2.85526402876712e-06
1308 2.84894326796348e-06
1309 2.84319025922741e-06
1310 2.84121188087738e-06
1311 2.83931740341359e-06
1312 2.83726967609255e-06
1313 2.83633630715485e-06
1314 2.83330018646666e-06
1315 2.83133203993202e-06
1316 2.82605788015644e-06
1317 2.82133783002791e-06
1318 2.82015821539972e-06
1319 2.81956636172254e-06
1320 2.81818279290746e-06
1321 2.8144409043307e-06
1322 2.81338475360826e-06
1323 2.81091433862457e-06
1324 2.79968594441016e-06
1325 2.7986429813609e-06
1326 2.79701498584473e-06
1327 2.79650475931703e-06
1328 2.78422612609575e-06
1329 2.777419240374e-06
1330 2.77641424872854e-06
1331 2.7717119337467e-06
1332 2.76709943136666e-06
1333 2.76282548838935e-06
1334 2.7574640171224e-06
1335 2.75060801868676e-06
1336 2.74858462034899e-06
1337 2.74689887191926e-06
1338 2.74482931672537e-06
1339 2.74115950560372e-06
1340 2.73873797596025e-06
1341 2.7374690034776e-06
1342 2.73581918008858e-06
1343 2.73541559181467e-06
1344 2.73004570772173e-06
1345 2.72879469775944e-06
1346 2.72472880169516e-06
1347 2.72285819846729e-06
1348 2.71619569502946e-06
1349 2.71159819931199e-06
1350 2.70283635472879e-06
1351 2.70050895778695e-06
1352 2.69551310339011e-06
1353 2.69412521447521e-06
1354 2.69083238890744e-06
1355 2.68388498625427e-06
1356 2.68254416369018e-06
1357 2.68120561486285e-06
1358 2.68060648522805e-06
1359 2.6793079541676e-06
1360 2.67765403805242e-06
1361 2.67190762315295e-06
1362 2.66253300651442e-06
1363 2.65814242084161e-06
1364 2.65117523667868e-06
1365 2.64807749772444e-06
1366 2.64768027591344e-06
1367 2.6458371849003e-06
1368 2.64461118604231e-06
1369 2.63456627180858e-06
1370 2.63160950453312e-06
1371 2.62903904513223e-06
1372 2.62571120401844e-06
1373 2.62565868069942e-06
1374 2.61952527580434e-06
1375 2.61694754044584e-06
1376 2.61556124314666e-06
1377 2.61498848885822e-06
1378 2.60191268353083e-06
1379 2.58686372944794e-06
1380 2.58143813880451e-06
1381 2.58022510024603e-06
1382 2.57942383541376e-06
1383 2.57775491263601e-06
1384 2.57330930253374e-06
1385 2.55404688687122e-06
1386 2.5538702175254e-06
1387 2.54639803642931e-06
1388 2.54181372838502e-06
1389 2.53992448051577e-06
1390 2.53922667070583e-06
1391 2.53829807661532e-06
1392 2.53798634730629e-06
1393 2.53195753430191e-06
1394 2.52452309723594e-06
1395 2.52289441959874e-06
1396 2.52257132160594e-06
1397 2.5212291347998e-06
1398 2.52014501711528e-06
1399 2.5177309908031e-06
1400 2.51004121309961e-06
1401 2.50418020186771e-06
1402 2.50379594035621e-06
1403 2.49908657679043e-06
1404 2.49708796218329e-06
1405 2.49290724241291e-06
1406 2.49242157224216e-06
1407 2.49128856921743e-06
1408 2.48356036536279e-06
1409 2.48308333539171e-06
1410 2.48128094426647e-06
1411 2.47907337325159e-06
1412 2.47484126703057e-06
1413 2.47143680098816e-06
1414 2.46879835685831e-06
1415 2.46761692324071e-06
1416 2.45948535848584e-06
1417 2.45331239057123e-06
1418 2.45223327510757e-06
1419 2.44995362663758e-06
1420 2.4497562662873e-06
1421 2.44497118728759e-06
1422 2.44398938775703e-06
1423 2.44103580371302e-06
1424 2.4408434455836e-06
1425 2.43652357312385e-06
1426 2.43261069954315e-06
1427 2.4246871817013e-06
1428 2.424187186989e-06
1429 2.4215335088229e-06
1430 2.4180317268474e-06
1431 2.41762904806819e-06
1432 2.41129350797564e-06
1433 2.40789745475922e-06
1434 2.39777341448644e-06
1435 2.3900831820356e-06
1436 2.38691336562624e-06
1437 2.38335564972658e-06
1438 2.37969197769416e-06
1439 2.37766562349861e-06
1440 2.37416497839149e-06
1441 2.3708334992989e-06
1442 2.3663983483857e-06
1443 2.36557002608606e-06
1444 2.35996594710741e-06
1445 2.35843708651373e-06
1446 2.35722427532892e-06
1447 2.35695415540249e-06
1448 2.35688776228926e-06
1449 2.35309016716201e-06
1450 2.35073866861057e-06
1451 2.34581648328458e-06
1452 2.34512981478474e-06
1453 2.34065282711526e-06
1454 2.3399024939863e-06
1455 2.33815740102727e-06
1456 2.33146988648514e-06
1457 2.32556226364977e-06
1458 2.32172169489786e-06
1459 2.31231956604461e-06
1460 2.30309115067939e-06
1461 2.30280670621141e-06
1462 2.29878446589282e-06
1463 2.29401598517143e-06
1464 2.28706335292372e-06
1465 2.28602402785327e-06
1466 2.28602402785327e-06
1467 2.28346789299394e-06
1468 2.28194130613701e-06
1469 2.28193835027923e-06
1470 2.27861164603382e-06
1471 2.27752138926007e-06
1472 2.27226973947836e-06
1473 2.27218333748169e-06
1474 2.27094028559804e-06
1475 2.25889220928366e-06
1476 2.2582973997487e-06
1477 2.25722214963753e-06
1478 2.24968039219675e-06
1479 2.24733662435028e-06
1480 2.24428481487848e-06
1481 2.23659503717499e-06
1482 2.23477763938718e-06
1483 2.23151641876029e-06
1484 2.22702055907575e-06
1485 2.22382823267253e-06
1486 2.21719483306515e-06
1487 2.2038705083105e-06
1488 2.19949288293719e-06
1489 2.19661365008506e-06
1490 2.19333469431149e-06
1491 2.19106550503056e-06
1492 2.18706327359541e-06
1493 2.18170930565975e-06
1494 2.17725528273149e-06
1495 2.17712408812076e-06
1496 2.17481806430442e-06
1497 2.1673599803762e-06
1498 2.16630019167496e-06
1499 2.16059402191604e-06
1500 2.15868044506351e-06
1501 2.15273212234024e-06
1502 2.15173213291564e-06
1503 2.14977944779093e-06
1504 2.14840156331775e-06
1505 2.14806618714647e-06
1506 2.13962789530342e-06
1507 2.13854173125583e-06
1508 2.13735529541736e-06
1509 2.13598718801222e-06
1510 2.1339467366488e-06
1511 2.13236944546225e-06
1512 2.12778036257077e-06
1513 2.12489453588205e-06
1514 2.1238793124212e-06
1515 2.1219088921498e-06
1516 2.11639508052031e-06
1517 2.11487304113689e-06
1518 2.11417409445858e-06
1519 2.10622283702833e-06
1520 2.1055823253846e-06
1521 2.09455652111501e-06
1522 2.0941029106325e-06
1523 2.09373820325709e-06
1524 2.08755682251649e-06
1525 2.08052551897708e-06
1526 2.07818584385677e-06
1527 2.07484572456451e-06
1528 2.07422385756217e-06
1529 2.07343146030325e-06
1530 2.07300490728812e-06
1531 2.07093535209424e-06
1532 2.06546155823162e-06
1533 2.06503318622708e-06
1534 2.06212803277595e-06
1535 2.05998276214814e-06
1536 2.05783885576238e-06
1537 2.0471759398788e-06
1538 2.04141633730615e-06
1539 2.03705212697969e-06
1540 2.03357808459259e-06
1541 2.03356944439292e-06
1542 2.03079503080517e-06
1543 2.03015520128247e-06
1544 2.0294530713727e-06
1545 2.02907494895044e-06
1546 2.02703154172923e-06
1547 2.02340106625343e-06
1548 2.02328533305263e-06
1549 2.02037972485414e-06
1550 2.01427633328422e-06
1551 2.00693193619372e-06
1552 2.00410840989207e-06
1553 2.00301315089746e-06
1554 2.0016248072352e-06
1555 1.99258533939428e-06
1556 1.9911713025067e-06
1557 1.99031251213455e-06
1558 1.9878768853232e-06
1559 1.98703651221876e-06
1560 1.98676002582943e-06
1561 1.98282805285999e-06
1562 1.98110637938953e-06
1563 1.98071165868896e-06
1564 1.97859367290221e-06
1565 1.97348140318354e-06
1566 1.9708559193532e-06
1567 1.96663131646346e-06
1568 1.96051519196772e-06
1569 1.95983830053592e-06
1570 1.95977850125928e-06
1571 1.95222992260824e-06
1572 1.94960261978849e-06
1573 1.94653171092796e-06
1574 1.94642825590563e-06
1575 1.94334324987722e-06
1576 1.93394203051866e-06
1577 1.93113601199002e-06
1578 1.93031905837415e-06
1579 1.92922038877441e-06
1580 1.92886272998294e-06
1581 1.92704032997426e-06
1582 1.92673610399652e-06
1583 1.92469769899617e-06
1584 1.92395054909866e-06
1585 1.9235196759837e-06
1586 1.92188122127845e-06
1587 1.91710091712594e-06
1588 1.91286017070524e-06
1589 1.91175854524772e-06
1590 1.91017238648783e-06
1591 1.90846708392201e-06
1592 1.90697619473212e-06
1593 1.90315302006638e-06
1594 1.89931233762763e-06
1595 1.89745537682029e-06
1596 1.89724539723102e-06
1597 1.89713830422988e-06
1598 1.89671254702262e-06
1599 1.89664410754631e-06
1600 1.89121567473194e-06
1601 1.88917101695552e-06
1602 1.88782098575757e-06
1603 1.8864401454266e-06
1604 1.88547562629537e-06
1605 1.87592127076641e-06
1606 1.87341254331841e-06
1607 1.87288571851241e-06
1608 1.87246610039438e-06
1609 1.86437898719305e-06
1610 1.85815986242233e-06
1611 1.8497102018955e-06
1612 1.84490488663869e-06
1613 1.84297346095263e-06
1614 1.83881491011562e-06
1615 1.83776944595593e-06
1616 1.83255144747818e-06
1617 1.81944471933093e-06
1618 1.79984886017337e-06
1619 1.79861740434717e-06
1620 1.79759763341281e-06
1621 1.79552330337174e-06
1622 1.79312974069035e-06
1623 1.79250764631433e-06
1624 1.79221376583882e-06
1625 1.78718960341939e-06
1626 1.78441734988155e-06
1627 1.78272387074685e-06
1628 1.77982883542427e-06
1629 1.77495792286209e-06
1630 1.77097649611824e-06
1631 1.76677167473827e-06
1632 1.76488879333192e-06
1633 1.76388073214184e-06
1634 1.76267428741994e-06
1635 1.75940590452228e-06
1636 1.75727393525449e-06
1637 1.75640411725908e-06
1638 1.7543252397445e-06
1639 1.74960609911068e-06
1640 1.74788272033766e-06
1641 1.74266335761786e-06
1642 1.74190051893675e-06
1643 1.733003841764e-06
1644 1.73062721842143e-06
1645 1.72876423221169e-06
1646 1.72789793850825e-06
1647 1.72359057160065e-06
1648 1.71183512520656e-06
1649 1.7082315935113e-06
1650 1.70609928318299e-06
1651 1.69941165495402e-06
1652 1.69743373135134e-06
1653 1.68936480804405e-06
1654 1.68920405485551e-06
1655 1.68458939242555e-06
1656 1.68373719588999e-06
1657 1.68324618243787e-06
1658 1.68064525496447e-06
1659 1.67858468103077e-06
1660 1.67757821145642e-06
1661 1.67399548445246e-06
1662 1.67318773947045e-06
1663 1.66445238392043e-06
1664 1.66370728038601e-06
1665 1.65996164014359e-06
1666 1.65968526744109e-06
1667 1.65657445450051e-06
1668 1.65393191764451e-06
1669 1.65306391863851e-06
1670 1.65174537869461e-06
1671 1.64978246175451e-06
1672 1.64644291089644e-06
1673 1.64631546795135e-06
1674 1.64624805165658e-06
1675 1.63969627919869e-06
1676 1.63579454692808e-06
1677 1.63558638632821e-06
1678 1.63321317359078e-06
1679 1.63047991463827e-06
1680 1.61833781930909e-06
1681 1.61721652602864e-06
1682 1.61550610755512e-06
1683 1.61508637575025e-06
1684 1.61354728334118e-06
1685 1.61234231654817e-06
1686 1.6054735851867e-06
1687 1.60471165600029e-06
1688 1.60200227128371e-06
1689 1.59635067120689e-06
1690 1.59601097493578e-06
1691 1.5946557141433e-06
1692 1.59395790433337e-06
1693 1.59215198891616e-06
1694 1.59175954195234e-06
1695 1.59080593675753e-06
1696 1.59068997618306e-06
1697 1.59010448896879e-06
1698 1.58886700774019e-06
1699 1.58884279244376e-06
1700 1.58486830059701e-06
1701 1.57986232807161e-06
1702 1.57864644734218e-06
1703 1.57362148911488e-06
1704 1.57328668137779e-06
1705 1.57146246237971e-06
1706 1.57054330429673e-06
1707 1.56958731167833e-06
1708 1.56654255079047e-06
1709 1.56631153913622e-06
1710 1.56286751007428e-06
1711 1.56158830577624e-06
1712 1.56116971083975e-06
1713 1.56072439949639e-06
1714 1.55892587372364e-06
1715 1.55874909069098e-06
1716 1.55858447214996e-06
1717 1.55662246470456e-06
1718 1.55458803874353e-06
1719 1.54878205194109e-06
1720 1.54587257839012e-06
1721 1.54571409893833e-06
1722 1.54485223902157e-06
1723 1.54390318130027e-06
1724 1.54376607497397e-06
1725 1.54303859289939e-06
1726 1.54128315443813e-06
1727 1.54103304339515e-06
1728 1.54080396441714e-06
1729 1.54022302467638e-06
1730 1.53555640736158e-06
1731 1.52442271428299e-06
1732 1.52133088704431e-06
1733 1.52092195548903e-06
1734 1.52078553128376e-06
1735 1.51952110627462e-06
1736 1.5191232023426e-06
1737 1.5182500874289e-06
1738 1.51450296925759e-06
1739 1.51300673678634e-06
1740 1.51088863731275e-06
1741 1.51069434650708e-06
1742 1.5031429256851e-06
1743 1.50161724832287e-06
1744 1.50076539284782e-06
1745 1.49423590301012e-06
1746 1.49189349940571e-06
1747 1.49033621710259e-06
1748 1.48784022258042e-06
1749 1.48620904383279e-06
1750 1.48450772030628e-06
1751 1.48368201280391e-06
1752 1.4834417925158e-06
1753 1.48316496506595e-06
1754 1.48034268931951e-06
1755 1.47945343087486e-06
1756 1.47933769767405e-06
1757 1.47744867717847e-06
1758 1.4737549918209e-06
1759 1.47262824157224e-06
1760 1.46939771639154e-06
1761 1.46904733355768e-06
1762 1.46901970765612e-06
1763 1.46632544328895e-06
1764 1.46487377605808e-06
1765 1.46006436807511e-06
1766 1.45743877055793e-06
1767 1.45164494824712e-06
1768 1.44781779454206e-06
1769 1.44725811423996e-06
1770 1.44660430123622e-06
1771 1.44579564675951e-06
1772 1.44493117204547e-06
1773 1.4384448832061e-06
1774 1.43736349400569e-06
1775 1.43240686156787e-06
1776 1.42638043598708e-06
1777 1.42560088534083e-06
1778 1.42432929806091e-06
1779 1.42373039579979e-06
1780 1.42065084673959e-06
1781 1.42050578233466e-06
1782 1.41884004278836e-06
1783 1.40749068577861e-06
1784 1.40359611577878e-06
1785 1.39960775413783e-06
1786 1.39948815558455e-06
1787 1.39875908189424e-06
1788 1.39850362756988e-06
1789 1.39795099585172e-06
1790 1.39695725920319e-06
1791 1.39678684263345e-06
1792 1.3961474678581e-06
1793 1.39265750931372e-06
1794 1.39231394769013e-06
1795 1.38914515446231e-06
1796 1.38886582590203e-06
1797 1.38685709316633e-06
1798 1.37857966819865e-06
1799 1.37687447931967e-06
1800 1.37305710268265e-06
1801 1.36908874992514e-06
1802 1.36906146508409e-06
1803 1.36861251576192e-06
1804 1.36573908093851e-06
1805 1.36500966618769e-06
1806 1.36449568799435e-06
1807 1.36386188387405e-06
1808 1.36334369926772e-06
1809 1.36172604925378e-06
1810 1.36094024583144e-06
1811 1.36078892865044e-06
1812 1.35937875711534e-06
1813 1.35693778702262e-06
1814 1.35692278036004e-06
1815 1.35159621095227e-06
1816 1.34995127609727e-06
1817 1.34978563437471e-06
1818 1.34872368562355e-06
1819 1.34599793000234e-06
1820 1.34519689254375e-06
1821 1.34508479732176e-06
1822 1.34181436806102e-06
1823 1.34077447455638e-06
1824 1.33633102450403e-06
1825 1.33334276597452e-06
1826 1.33207527142076e-06
1827 1.33101366373012e-06
1828 1.32820275666745e-06
1829 1.32064769786666e-06
1830 1.32044544898235e-06
1831 1.31737101582985e-06
1832 1.31654337565124e-06
1833 1.31329147734505e-06
1834 1.31104741285526e-06
1835 1.30855437419086e-06
1836 1.30751766391768e-06
1837 1.30074272419733e-06
1838 1.29996010400646e-06
1839 1.29387956349092e-06
1840 1.29058196307597e-06
1841 1.28204794691555e-06
1842 1.28186343317793e-06
1843 1.28058843529288e-06
1844 1.27824330320436e-06
1845 1.27779640024528e-06
1846 1.27359930957027e-06
1847 1.27351927403652e-06
1848 1.27140981476259e-06
1849 1.26432246361219e-06
1850 1.26424583868356e-06
1851 1.26289478430408e-06
1852 1.26265285871341e-06
1853 1.26231452668435e-06
1854 1.26161569369287e-06
1855 1.26136183098424e-06
1856 1.25881274470885e-06
1857 1.2586845059559e-06
1858 1.25755343560741e-06
1859 1.25741109968658e-06
1860 1.25718304389011e-06
1861 1.2550058272609e-06
1862 1.25385656701837e-06
1863 1.2527303852039e-06
1864 1.24662108191842e-06
1865 1.24397922718344e-06
1866 1.24311429772206e-06
1867 1.24241239518597e-06
1868 1.24207383578323e-06
1869 1.24161897474551e-06
1870 1.2409788041623e-06
1871 1.23895176784572e-06
1872 1.23298593734944e-06
1873 1.23205438740115e-06
1874 1.23184997846693e-06
1875 1.23067513868591e-06
1876 1.22899882626371e-06
1877 1.22612243558251e-06
1878 1.22371079669392e-06
1879 1.22037749861192e-06
1880 1.21984101042472e-06
1881 1.21968491839652e-06
1882 1.2177698636151e-06
1883 1.21466644031898e-06
1884 1.21201753700007e-06
1885 1.2115486924813e-06
1886 1.21113509976567e-06
1887 1.20623883503868e-06
1888 1.20394611258234e-06
1889 1.20371146294929e-06
1890 1.19927608466242e-06
1891 1.19709181944927e-06
1892 1.19426954370283e-06
1893 1.19239086870948e-06
1894 1.19121932584676e-06
1895 1.18939851745381e-06
1896 1.18938964988047e-06
1897 1.18389891667903e-06
1898 1.18369212032121e-06
1899 1.1830398989332e-06
1900 1.1815820926131e-06
1901 1.17999911708466e-06
1902 1.17640661301266e-06
1903 1.17587160275434e-06
1904 1.1698281241479e-06
1905 1.16828073259967e-06
1906 1.16572175556939e-06
1907 1.16482442535926e-06
1908 1.1631874485829e-06
1909 1.16278158657224e-06
1910 1.16069429623167e-06
1911 1.15958084734302e-06
1912 1.15922330223839e-06
1913 1.15807222300646e-06
1914 1.15528700916911e-06
1915 1.15205364181747e-06
1916 1.15007287604385e-06
1917 1.14749184376706e-06
1918 1.1473877066237e-06
1919 1.14684041818691e-06
1920 1.14648730686895e-06
1921 1.14598185518844e-06
1922 1.14307624698995e-06
1923 1.14228532765992e-06
1924 1.14033548470616e-06
1925 1.13887278985203e-06
1926 1.13717123895185e-06
1927 1.13456178496563e-06
1928 1.13392297862447e-06
1929 1.12825341602729e-06
1930 1.12769123461476e-06
1931 1.12710665689519e-06
1932 1.1112795164081e-06
1933 1.11050860596151e-06
1934 1.11040048977884e-06
1935 1.10981090983842e-06
1936 1.10972757738637e-06
1937 1.0993890100508e-06
1938 1.09915993107279e-06
1939 1.09868881281727e-06
1940 1.0943025472443e-06
1941 1.09381801394193e-06
1942 1.09051541130611e-06
1943 1.08986955638102e-06
1944 1.08905089746258e-06
1945 1.08671224552381e-06
1946 1.08594190351141e-06
1947 1.08496760731214e-06
1948 1.08338019799703e-06
1949 1.08337815163395e-06
1950 1.08310791802069e-06
1951 1.0806902537297e-06
1952 1.08015456135035e-06
1953 1.07994196696382e-06
1954 1.07906510038447e-06
1955 1.07731057141791e-06
1956 1.07117432435189e-06
1957 1.07092955659027e-06
1958 1.06962806967204e-06
1959 1.06949357814301e-06
1960 1.06377797237656e-06
1961 1.06160416635248e-06
1962 1.06069057892455e-06
1963 1.05752235413092e-06
1964 1.05641311165527e-06
1965 1.05503079339542e-06
1966 1.05494234503567e-06
1967 1.05238359537907e-06
1968 1.05072865608236e-06
1969 1.03969887277344e-06
1970 1.03738011603127e-06
1971 1.03682361896063e-06
1972 1.0360242868046e-06
1973 1.03516629224032e-06
1974 1.0330845725548e-06
1975 1.03264892459265e-06
1976 1.03067554846348e-06
1977 1.02892829545453e-06
1978 1.02781598343427e-06
1979 1.02732462892163e-06
1980 1.02144929314818e-06
1981 1.01958414688852e-06
1982 1.01704404187331e-06
1983 1.01473642644123e-06
1984 1.01227851700969e-06
1985 1.00971669780847e-06
1986 1.00831118743372e-06
1987 1.00713509709749e-06
1988 1.00516319889721e-06
1989 1.0034971182904e-06
1990 1.00078750620014e-06
1991 9.98744326352607e-07
1992 9.88571855486953e-07
1993 9.88510578281421e-07
1994 9.8826762950921e-07
1995 9.87994440038165e-07
1996 9.84242319646e-07
1997 9.84030634754163e-07
1998 9.81950051937019e-07
1999 9.80768277258903e-07
2000 9.79212586571521e-07
2001 9.78743287305406e-07
2002 9.76408273345442e-07
2003 9.76217052084394e-07
2004 9.74991053226404e-07
2005 9.68144036050944e-07
2006 9.6551661954436e-07
2007 9.64672608461115e-07
2008 9.62321678343869e-07
2009 9.5549307843612e-07
2010 9.5545169642719e-07
2011 9.54394295149541e-07
2012 9.48441083892249e-07
2013 9.46329123507894e-07
2014 9.4486182433684e-07
2015 9.43546240250726e-07
2016 9.39900530738669e-07
2017 9.39275196287781e-07
2018 9.34784509354358e-07
2019 9.34586466883047e-07
2020 9.32595298763772e-07
2021 9.30593614612008e-07
2022 9.27915266402124e-07
2023 9.27620533275331e-07
2024 9.26617076402181e-07
2025 9.25398012441292e-07
2026 9.24557127746084e-07
2027 9.23140191844141e-07
2028 9.23033269373263e-07
2029 9.17665374799981e-07
2030 9.16093028990872e-07
2031 9.15788916699967e-07
2032 9.08147626432765e-07
2033 9.0716389422596e-07
2034 9.05049489574594e-07
2035 8.99960241440567e-07
2036 8.99464396297844e-07
2037 8.98572807273013e-07
2038 8.98102030078007e-07
2039 8.9805797642839e-07
2040 8.96824474239111e-07
2041 8.95206767381751e-07
2042 8.95185110039165e-07
2043 8.93419155545416e-07
2044 8.9272788272865e-07
2045 8.9043305706582e-07
2046 8.89252078195568e-07
2047 8.89194382125424e-07
2048 8.89139073478873e-07
2049 8.88631859652378e-07
2050 8.79879735293798e-07
2051 8.7963013584158e-07
2052 8.78889068189892e-07
2053 8.75327657468006e-07
2054 8.7509891955051e-07
2055 8.73992462402384e-07
2056 8.7093144429673e-07
2057 8.69995460561768e-07
2058 8.6645906094418e-07
2059 8.63533898609603e-07
2060 8.62634692566644e-07
2061 8.62528679590469e-07
2062 8.61585249367636e-07
2063 8.5583531017619e-07
2064 8.53673270739819e-07
2065 8.52646053317585e-07
2066 8.50386697948124e-07
2067 8.48388651775167e-07
2068 8.45508566271747e-07
2069 8.44438943659043e-07
2070 8.40950519886974e-07
2071 8.35680509680969e-07
2072 8.35173580071569e-07
2073 8.33459694149496e-07
2074 8.32892055768752e-07
2075 8.27967880923097e-07
2076 8.27804001346522e-07
2077 8.23929042326199e-07
2078 8.2380375943103e-07
2079 8.23470713839924e-07
2080 8.22230106223287e-07
2081 8.20984780602885e-07
2082 8.20874276996619e-07
2083 8.18375553990336e-07
2084 8.16765862055036e-07
2085 8.16173724160763e-07
2086 8.15735688775021e-07
2087 8.13339852356876e-07
2088 8.11423092272889e-07
2089 8.11250174592715e-07
2090 8.11241193332535e-07
2091 8.10677477147692e-07
2092 8.04541173238249e-07
2093 8.03149077910348e-07
2094 8.02026306701009e-07
2095 7.98434541593451e-07
2096 7.9440633271588e-07
2097 7.9432550137426e-07
2098 7.93175672697544e-07
2099 7.88114732586109e-07
2100 7.87433009463712e-07
2101 7.84940084486152e-07
2102 7.84678604759392e-07
2103 7.83864663844724e-07
2104 7.82499967044714e-07
2105 7.7837012213422e-07
2106 7.74771933720331e-07
2107 7.74738850850554e-07
2108 7.74229874878074e-07
2109 7.73220904193295e-07
2110 7.70970927987946e-07
2111 7.68205836720881e-07
2112 7.6776132118539e-07
2113 7.67256778999581e-07
2114 7.65320407936088e-07
2115 7.6490715628097e-07
2116 7.64844514833385e-07
2117 7.64560070365405e-07
2118 7.62274453336431e-07
2119 7.61177830099768e-07
2120 7.6101309787191e-07
2121 7.60080183681566e-07
2122 7.59051488330442e-07
2123 7.56929125600436e-07
2124 7.5668992849387e-07
2125 7.43334851449617e-07
2126 7.3869273364835e-07
2127 7.37528750960337e-07
2128 7.36664560463396e-07
2129 7.3616689633127e-07
2130 7.34770253529859e-07
2131 7.3334115313628e-07
2132 7.33278511688695e-07
2133 7.3082281915049e-07
2134 7.30343231225561e-07
2135 7.30237559309899e-07
2136 7.29024293377734e-07
2137 7.28846714537212e-07
2138 7.25523420896934e-07
2139 7.22149138709938e-07
2140 7.22062509339594e-07
2141 7.19177876362664e-07
2142 7.18713636160828e-07
2143 7.18345972927636e-07
2144 7.17408738637459e-07
2145 7.12954260961851e-07
2146 7.11840982603462e-07
2147 7.11824668542249e-07
2148 7.06135494965565e-07
2149 6.98061512593995e-07
2150 6.94583036420227e-07
2151 6.92887795139541e-07
2152 6.92284174874658e-07
2153 6.89648800289433e-07
2154 6.86959026552358e-07
2155 6.86410260186676e-07
2156 6.83046209815075e-07
2157 6.81803214774845e-07
2158 6.80058917623683e-07
2159 6.76021670642513e-07
2160 6.75390538162901e-07
2161 6.75360411150905e-07
2162 6.70104725486453e-07
2163 6.70101542254997e-07
2164 6.6759150740836e-07
2165 6.6692490463538e-07
2166 6.66481412281428e-07
2167 6.61722197037307e-07
2168 6.60905129734601e-07
2169 6.59338468267379e-07
2170 6.5348984890079e-07
2171 6.53152767426946e-07
2172 6.46047794816695e-07
2173 6.44246028969064e-07
2174 6.41939095658017e-07
2175 6.41748044927226e-07
2176 6.36753838989534e-07
2177 6.343444738377e-07
2178 6.31500881809188e-07
2179 6.25259360731434e-07
2180 6.24392157533293e-07
2181 6.24196331955318e-07
2182 6.18042122368934e-07
2183 6.15893100075482e-07
2184 6.12620738138503e-07
2185 6.10078984664142e-07
2186 6.09067001278163e-07
2187 6.05858076596633e-07
2188 6.02184343279077e-07
2189 6.00481996571034e-07
2190 6.00391786065302e-07
2191 6.00220971591625e-07
2192 5.99857514771429e-07
2193 5.98679491758958e-07
2194 5.98112990246591e-07
2195 5.98092753989476e-07
2196 5.94136338349927e-07
2197 5.91891591739113e-07
2198 5.8926610790877e-07
2199 5.89086027957819e-07
2200 5.87661588724586e-07
2201 5.86469127483724e-07
2202 5.8527029977995e-07
2203 5.83906341944385e-07
2204 5.83859787184338e-07
2205 5.81828714985022e-07
2206 5.80192022425763e-07
2207 5.78213757762569e-07
2208 5.76105151139927e-07
2209 5.74681678244815e-07
2210 5.7428974287177e-07
2211 5.7203982350984e-07
2212 5.71973373553192e-07
2213 5.71532041249156e-07
2214 5.68517464216711e-07
2215 5.68387349630939e-07
2216 5.65536936392164e-07
2217 5.65509708394529e-07
2218 5.63336413961224e-07
2219 5.57479836515995e-07
2220 5.54644827843731e-07
2221 5.54204177660722e-07
2222 5.52532469555445e-07
2223 5.49747937839129e-07
2224 5.48581056136754e-07
2225 5.4525406767425e-07
2226 5.4121881021274e-07
2227 5.40302437457285e-07
2228 5.40004748472711e-07
2229 5.37559742497251e-07
2230 5.37141545464692e-07
2231 5.35741094154218e-07
2232 5.33461900431575e-07
2233 5.1875872486562e-07
2234 5.16988677645713e-07
2235 5.1483476681824e-07
2236 5.14522469075018e-07
2237 5.1440559900584e-07
2238 5.11984524109721e-07
2239 5.11983728301857e-07
2240 5.11882660703122e-07
2241 5.08931520926126e-07
2242 5.05432581121568e-07
2243 4.99565828704363e-07
2244 4.97392818488152e-07
2245 4.96729569476884e-07
2246 4.95147560286568e-07
2247 4.91235539357149e-07
2248 4.83502049064555e-07
2249 4.81143388242344e-07
2250 4.80117137158231e-07
2251 4.72617301738865e-07
2252 4.66936455723044e-07
2253 4.64200269334469e-07
2254 4.42100372310961e-07
2255 4.40821622760268e-07
2256 4.342684292169e-07
2257 4.31399314493319e-07
2258 4.23443879071783e-07
2259 4.18207434904616e-07
2260 4.17907159544484e-07
2261 4.14967388451259e-07
2262 4.12815808203959e-07
2263 4.10902345038267e-07
2264 4.1018265051207e-07
2265 3.95112493833949e-07
2266 3.94687731386512e-07
2267 3.9388095274262e-07
2268 3.82262442144565e-07
2269 3.81121509462901e-07
2270 3.81070407229345e-07
2271 3.79389803129015e-07
2272 3.74828459825949e-07
2273 3.72872733578333e-07
2274 3.69715536407966e-07
2275 3.65970635129997e-07
2276 3.60223111783853e-07
2277 3.599957096867e-07
2278 3.58445930714879e-07
2279 3.43295624816164e-07
2280 3.38884092343505e-07
2281 3.31493936300831e-07
2282 3.20837699518961e-07
};
\addlegendentry{well-trained}
\addplot [semithick, color1]
table {%
0 0.00449527427554131
1 0.00434167124330997
2 0.00430668378248811
3 0.00394132686778903
4 0.00386592419818044
5 0.00384499342180789
6 0.0031935756560415
7 0.00300625571981072
8 0.00297405663877726
9 0.00272954348474741
10 0.0026188213378191
11 0.00256883190013468
12 0.00251866271719337
13 0.00251475069671869
14 0.00248161680065095
15 0.00238971877843142
16 0.00238334434106946
17 0.00236081937327981
18 0.00233338703401387
19 0.00232298485934734
20 0.00222139712423086
21 0.00221677380613983
22 0.00220693182200193
23 0.00215629348531365
24 0.00196019862778485
25 0.00195750244893134
26 0.00189236900769174
27 0.00179580459371209
28 0.00178831804078072
29 0.00176727143116295
30 0.0017672460526228
31 0.00171079731080681
32 0.00168248009867966
33 0.0016661073314026
34 0.00165786047000438
35 0.00165213434956968
36 0.00164565013255924
37 0.00163625145796686
38 0.00161947694141418
39 0.00161217281129211
40 0.00160408800002187
41 0.0015912726521492
42 0.00157955207396299
43 0.00154601607937366
44 0.00153164705261588
45 0.00150996085721999
46 0.00150551775004715
47 0.00149570708163083
48 0.00149395829066634
49 0.0014716227306053
50 0.00145310768857598
51 0.00143975554965436
52 0.00143594504334033
53 0.00143418379593641
54 0.00139387533999979
55 0.00137325667310506
56 0.00137136818375438
57 0.00135241891257465
58 0.00133593601640314
59 0.00133028556592762
60 0.0013240686384961
61 0.00131216086447239
62 0.00129226665012538
63 0.00128770805895329
64 0.00127798644825816
65 0.00127524160780013
66 0.00124512263573706
67 0.00123893772251904
68 0.00123277422972023
69 0.00122505519539118
70 0.00121098197996616
71 0.00120860524475574
72 0.00119739235378802
73 0.00118960265535861
74 0.00118372426368296
75 0.00117473327554762
76 0.00116924953181297
77 0.0011648409999907
78 0.00115909217856824
79 0.00115645804908127
80 0.0011506334412843
81 0.00114378251601011
82 0.00113924429751933
83 0.00113885977771133
84 0.00112290924880654
85 0.00111734180245548
86 0.00111452909186482
87 0.00111103220842779
88 0.00110126519575715
89 0.00109874701593071
90 0.00108970119617879
91 0.00108776241540909
92 0.00107859750278294
93 0.00106430042069405
94 0.00106398179195821
95 0.00106199935544282
96 0.00105527194682509
97 0.00104763801209629
98 0.00104406755417585
99 0.00102594937197864
100 0.0010176869109273
101 0.00101436057593673
102 0.00101266812998801
103 0.00100125395692885
104 0.00100042473059148
105 0.000997477094642818
106 0.000997221213765442
107 0.000993493711575866
108 0.000987191568128765
109 0.000977390795014799
110 0.000973142217844725
111 0.000965158047620207
112 0.000963995757047087
113 0.000963157450314611
114 0.000962315767537802
115 0.000962300691753626
116 0.000958052696660161
117 0.000953014474362135
118 0.000951093155890703
119 0.000950740359257907
120 0.000948208733461797
121 0.000948161876294762
122 0.00094508146867156
123 0.000939470541197807
124 0.000937661330681294
125 0.000937314936891198
126 0.000936810800340027
127 0.000935450254473835
128 0.000934328360017389
129 0.000934309908188879
130 0.000930870533920825
131 0.00092905544443056
132 0.000927004206459969
133 0.000926839478779584
134 0.000926740642171353
135 0.000925078114960343
136 0.000915995566174388
137 0.000914314412511885
138 0.00091258279280737
139 0.000910278002265841
140 0.000904122833162546
141 0.000897501013241708
142 0.000896323355846107
143 0.000890151422936469
144 0.000884848355781287
145 0.000878212391398847
146 0.000869582465384156
147 0.00086916791042313
148 0.000868640374392271
149 0.000867389724589884
150 0.000853824254591018
151 0.000846729031763971
152 0.000846684095449746
153 0.000842399487737566
154 0.000835903221741319
155 0.000835769635159522
156 0.000834921549540013
157 0.000834742095321417
158 0.00083351309876889
159 0.000828372314572334
160 0.000824546965304762
161 0.00081587239401415
162 0.000807691772934049
163 0.000806533731520176
164 0.00080294260988012
165 0.000802593305706978
166 0.000800389389041811
167 0.000798413879238069
168 0.000795232597738504
169 0.000791119004134089
170 0.000789745419751853
171 0.000789728830568492
172 0.000789271085523069
173 0.00078867661068216
174 0.000786365300882608
175 0.000786194519605488
176 0.000781488080974668
177 0.000778530142270029
178 0.000767063698731363
179 0.000766514800488949
180 0.000764978060033172
181 0.000764366006478667
182 0.00076423748396337
183 0.000764102791436017
184 0.000760855036787689
185 0.000759492628276348
186 0.000757601985242218
187 0.000753885018639266
188 0.000750749662984163
189 0.000749644939787686
190 0.000748335442040116
191 0.000742101459763944
192 0.000741680152714252
193 0.000738953473046422
194 0.000734716362785548
195 0.000731429376173764
196 0.000729729130398482
197 0.000725427933502942
198 0.000723566045053303
199 0.000722879893146455
200 0.000722492695786059
201 0.000721632677596062
202 0.000716316979378462
203 0.000714673777110875
204 0.000712844775989652
205 0.000711073633283377
206 0.000708047766238451
207 0.000706706545315683
208 0.000704649137333035
209 0.000696689530741423
210 0.000688908388838172
211 0.000686906510964036
212 0.000685939623508602
213 0.000684204744175076
214 0.000683800899423659
215 0.00068372517125681
216 0.000680918165016919
217 0.000678182113915682
218 0.000674318289384246
219 0.000674219103530049
220 0.000674114737194031
221 0.000668883789330721
222 0.000668827968183905
223 0.000667467364110053
224 0.000665805011522025
225 0.000665394007228315
226 0.000663290498778224
227 0.000662386592011899
228 0.000659703917335719
229 0.000659188779536635
230 0.000658858509268612
231 0.000657260068692267
232 0.000653806026093662
233 0.000653582508675754
234 0.000652686227113008
235 0.000650183821562678
236 0.000649894122034311
237 0.00064857502002269
238 0.000647886656224728
239 0.000645423249807209
240 0.000643440464045852
241 0.000638834433630109
242 0.000638490193523467
243 0.000637013581581414
244 0.000636142038274556
245 0.000634686381090432
246 0.000631624192465097
247 0.000631122791673988
248 0.000627069326583296
249 0.00062656169757247
250 0.00062609527958557
251 0.000620327715296298
252 0.000619951460976154
253 0.000617511745076627
254 0.000617311627138406
255 0.000614934484474361
256 0.000612656003795564
257 0.000612625386565924
258 0.000607896421570331
259 0.000607354624662548
260 0.000603773223701864
261 0.000602009415160865
262 0.000598366663325578
263 0.000589968520216644
264 0.00058964459458366
265 0.000589446979574859
266 0.000587545102462173
267 0.000586687994655222
268 0.000586063659284264
269 0.000582640699576586
270 0.0005811364389956
271 0.00058013794478029
272 0.000573612691368908
273 0.000572592311073095
274 0.000571730837691575
275 0.00057107605971396
276 0.000567775685340166
277 0.00056723365560174
278 0.000566440110560507
279 0.000566113390959799
280 0.000559776381123811
281 0.000559295469429344
282 0.00055862043518573
283 0.000552096928004175
284 0.000551203032955527
285 0.000547842646483332
286 0.000545171904377639
287 0.000544608279597014
288 0.000543505186215043
289 0.000542314839549363
290 0.00054113648366183
291 0.000538791297003627
292 0.000538307300303131
293 0.000537115440238267
294 0.000537058571353555
295 0.000534002436324954
296 0.000533891899976879
297 0.000527454423718154
298 0.000526421761605889
299 0.000525547948200256
300 0.000523553870152682
301 0.000518674147315323
302 0.000516539730597287
303 0.000515503052156419
304 0.000510449113789946
305 0.000508153752889484
306 0.000507455843035132
307 0.000507237331476063
308 0.000505466887261719
309 0.000503818911965936
310 0.000503473973367363
311 0.000503063260111958
312 0.000502391252666712
313 0.000501396600157022
314 0.000500290072523057
315 0.000500150839798152
316 0.000495361222419888
317 0.000494579551741481
318 0.000494370120577514
319 0.000491459330078214
320 0.000491109793074429
321 0.000489253434352577
322 0.000489212048705667
323 0.000488892255816609
324 0.000488792371470481
325 0.000486255215946585
326 0.00048351485747844
327 0.000481483089970425
328 0.00048085447633639
329 0.000479347567306831
330 0.000478714529890567
331 0.000475100066978484
332 0.000474973960081115
333 0.000467443693196401
334 0.000466604949906468
335 0.000465967663330957
336 0.000465742370579392
337 0.00046489413944073
338 0.000464652403024957
339 0.000462546129710972
340 0.000459271075669676
341 0.000456095614936203
342 0.000455991015769541
343 0.000451681000413373
344 0.000450381689006463
345 0.000450200022896752
346 0.00044812893611379
347 0.000447782629635185
348 0.000444554316345602
349 0.000441619544290006
350 0.000439801398897544
351 0.000438381714047864
352 0.00043515014112927
353 0.000430644809966907
354 0.000429970648838207
355 0.000427418650360778
356 0.000426948245149106
357 0.000425240286858752
358 0.000424601312261075
359 0.000422049284679815
360 0.000417898059822619
361 0.000417567091062665
362 0.000417400209698826
363 0.000416919618146494
364 0.00041607822640799
365 0.000415690039517358
366 0.000414578360505402
367 0.000412445253459737
368 0.000409764354117215
369 0.000409451371524483
370 0.000409338012104854
371 0.000409202359151095
372 0.00040735155926086
373 0.000403002195525914
374 0.000402901554480195
375 0.00039968200144358
376 0.000399387354264036
377 0.000398625765228644
378 0.000395698647480458
379 0.000393753667594865
380 0.000392270740121603
381 0.000391662470065057
382 0.000390261469874531
383 0.000389978435123339
384 0.000389823195291683
385 0.000388903979910538
386 0.00038799989852123
387 0.000386151165002957
388 0.000384153245249763
389 0.000383983948267996
390 0.000383966485969722
391 0.000380724639398977
392 0.0003800003323704
393 0.000379710603738204
394 0.000377888936782256
395 0.000377784366719425
396 0.000377514603314921
397 0.000375130650354549
398 0.000372311769751832
399 0.000372240494471043
400 0.000369913905160502
401 0.000368341396097094
402 0.000367552420357242
403 0.000366804073564708
404 0.000365384301403537
405 0.000364393898053095
406 0.000363026629202068
407 0.000362942926585674
408 0.000361195590812713
409 0.000360031321179122
410 0.000359901576302946
411 0.000358413584763184
412 0.000356802018359303
413 0.000356579490471631
414 0.000356013275450096
415 0.000354075746145099
416 0.000353517476469278
417 0.00035312635009177
418 0.000351698457961902
419 0.000351310038240626
420 0.000351246300851926
421 0.000350192189216614
422 0.000349693349562585
423 0.00034877989673987
424 0.000346731278114021
425 0.000346038257703185
426 0.00034460995811969
427 0.000342912419000641
428 0.000342867453582585
429 0.000342206534696743
430 0.000338902231305838
431 0.000338525249389932
432 0.000336745608365163
433 0.000332667259499431
434 0.000330405280692503
435 0.000330062583088875
436 0.000327438086969778
437 0.000327421701513231
438 0.00032704891054891
439 0.00032527360599488
440 0.000324054708471522
441 0.000321968545904383
442 0.000320931692840531
443 0.000319926562951878
444 0.000316721765557304
445 0.000314574484946206
446 0.000314279895974323
447 0.000311156240059063
448 0.000307972222799435
449 0.000305563036818057
450 0.000305066001601517
451 0.000303803361020982
452 0.000303750712191686
453 0.000303011271171272
454 0.000302712665870786
455 0.000299691746477038
456 0.000297772407066077
457 0.000297264574328437
458 0.000297091115498915
459 0.000296554935630411
460 0.000293561490252614
461 0.000292387820081785
462 0.000291911623207852
463 0.000291471398668364
464 0.000291422300506383
465 0.000291364616714418
466 0.000290937081445009
467 0.000288983050268143
468 0.000288755807559937
469 0.000287678878521547
470 0.000283367640804499
471 0.000279823725577444
472 0.000279366824543104
473 0.000279209663858637
474 0.000276727718301117
475 0.000276706559816375
476 0.000276245002169162
477 0.000275966158369556
478 0.00027523486642167
479 0.000273051526164636
480 0.000271098542725667
481 0.000268408446572721
482 0.000266536633716896
483 0.000266057351836935
484 0.000263379624811932
485 0.000263031310169026
486 0.000262715038843453
487 0.000262602377915755
488 0.000262296030996367
489 0.000261208246229216
490 0.000260843546129763
491 0.000260584405623376
492 0.000260097614955157
493 0.000259118620306253
494 0.000258897693129256
495 0.000255529826972634
496 0.000255452789133415
497 0.000254676037002355
498 0.000253813952440396
499 0.000251674558967352
500 0.000249750853981823
501 0.000249019969487563
502 0.000248739990638569
503 0.000247540359850973
504 0.000247417716309428
505 0.000247031130129471
506 0.000246655225055292
507 0.000246417563175783
508 0.000245293631451204
509 0.000244823662796989
510 0.000244819471845403
511 0.000241474263020791
512 0.000241130706854165
513 0.000239601635257713
514 0.000239076282014139
515 0.000237831613048911
516 0.000236429506912827
517 0.000236340827541426
518 0.000235600746236742
519 0.000235516388784163
520 0.000234027262195013
521 0.000231740530580282
522 0.000231590558541939
523 0.000229693498113193
524 0.000229020588449202
525 0.000228804288781248
526 0.000228193137445487
527 0.000228003074880689
528 0.000227945609367453
529 0.000226614516577683
530 0.000226162883336656
531 0.000225659809075296
532 0.000224128554691561
533 0.00022031512344256
534 0.00021815586660523
535 0.000216623986489139
536 0.000215481544728391
537 0.000214271130971611
538 0.000213492967304774
539 0.000212134604225866
540 0.000211998500162736
541 0.00021173051209189
542 0.000211219376069494
543 0.000210902697290294
544 0.000209647856536321
545 0.000208413519430906
546 0.000207980861887336
547 0.000206956974579953
548 0.000206707161851227
549 0.00020543098798953
550 0.000205322721740231
551 0.000205182674108073
552 0.00020511681213975
553 0.000204673167900182
554 0.000204324198421091
555 0.000203778938157484
556 0.000202371811610647
557 0.0001998400548473
558 0.000198194407857955
559 0.000197608256712556
560 0.00019732242799364
561 0.000196740656974725
562 0.000196503518964164
563 0.000196132605196908
564 0.000196106673683971
565 0.000193417639820836
566 0.000192176128621213
567 0.000189511993085034
568 0.000187086698133498
569 0.000186572942766361
570 0.000186547142220661
571 0.000186368080903776
572 0.00018520672165323
573 0.000184380623977631
574 0.000184144373633899
575 0.000184096483280882
576 0.000182797302841209
577 0.000181418028660119
578 0.000181378651177511
579 0.00018122183973901
580 0.000180801391252317
581 0.000180433227797039
582 0.000180153045221232
583 0.000179895869223401
584 0.000179023671080358
585 0.000178929287358187
586 0.000178077636519447
587 0.000177293943124823
588 0.000176322952029295
589 0.000175886962097138
590 0.000174853907083161
591 0.000174396554939449
592 0.00017401970399078
593 0.000174018219695427
594 0.000173604057636112
595 0.000171764157130383
596 0.000170955143403262
597 0.00017008522991091
598 0.000169231978361495
599 0.000168100581504405
600 0.000167107340530492
601 0.000163836593856104
602 0.00016255619993899
603 0.000160427734954283
604 0.000159105300554074
605 0.000155542118591256
606 0.000155252317199484
607 0.000154392037075013
608 0.000154208624735475
609 0.00015247380360961
610 0.000152033710037358
611 0.000150834457599558
612 0.000150078296428546
613 0.000148073348100297
614 0.000147491999086924
615 0.0001444423396606
616 0.000142782024340704
617 0.000142053046147339
618 0.000140779127832502
619 0.000140379343065433
620 0.00014023830590304
621 0.0001397276064381
622 0.000139454466989264
623 0.000138740142574534
624 0.00013865482469555
625 0.000138559145852923
626 0.000137768787681125
627 0.000137703827931546
628 0.000137460272526368
629 0.000136623188154772
630 0.000135600814246573
631 0.000134851419716142
632 0.000134645539219491
633 0.000133412788272835
634 0.000133123525301926
635 0.000132456902065314
636 0.000132357235997915
637 0.000132268163724802
638 0.000131532331579365
639 0.000130952612380497
640 0.000130290311062708
641 0.00013023657083977
642 0.00012949736265
643 0.000129279229440726
644 0.000129045729408972
645 0.000127736959257163
646 0.000125784135889262
647 0.000125399543321691
648 0.000125185353681445
649 0.000124423357192427
650 0.000123688936582766
651 0.000123658828670159
652 0.000122508557979017
653 0.000122500714496709
654 0.000120139164209832
655 0.000119983822514769
656 0.000118906653369777
657 0.000118798750918359
658 0.000118284347990993
659 0.000116125644126441
660 0.000115692775580101
661 0.000115338829346001
662 0.000114024187496398
663 0.000112802677904256
664 0.000110616223537363
665 0.000109630680526607
666 0.000109447173599619
667 0.00010930255666608
668 0.0001090205842047
669 0.000108876200101804
670 0.000108273590740282
671 0.000107056977867614
672 0.000106783278170042
673 0.000105905397504102
674 0.000105209473986179
675 0.000104189653939102
676 0.000103195474366657
677 0.000103008482255973
678 0.000102718367998023
679 0.000102536512713414
680 0.000102279729617294
681 0.000101353674835991
682 0.000101078221632633
683 0.000100157601991668
684 9.92943678284064e-05
685 9.84473372227512e-05
686 9.83045320026577e-05
687 9.82894562184811e-05
688 9.72048728726804e-05
689 9.70861583482474e-05
690 9.67334781307727e-05
691 9.59901008172892e-05
692 9.55029972828925e-05
693 9.54559072852135e-05
694 9.5138828328345e-05
695 9.51125330175273e-05
696 9.49917885009199e-05
697 9.44524072110653e-05
698 9.39168021432124e-05
699 9.38569355639629e-05
700 9.35899370233528e-05
701 9.34663621592335e-05
702 9.28436129470356e-05
703 9.23485567909665e-05
704 9.20178790693171e-05
705 9.1703150246758e-05
706 9.13811163627543e-05
707 9.09306181711145e-05
708 9.02294341358356e-05
709 8.99609221960418e-05
710 8.90185110620223e-05
711 8.88675422174856e-05
712 8.8681721535977e-05
713 8.86626803549007e-05
714 8.84752444108017e-05
715 8.74498655321077e-05
716 8.73932222020812e-05
717 8.66921982378699e-05
718 8.6685991846025e-05
719 8.64620014908724e-05
720 8.64458779687993e-05
721 8.60477812238969e-05
722 8.56508559081703e-05
723 8.52805605973117e-05
724 8.3690661995206e-05
725 8.36020044516772e-05
726 8.18664848338813e-05
727 8.14560335129499e-05
728 8.13579972600564e-05
729 8.10494384495541e-05
730 8.03775110398419e-05
731 7.98582477727905e-05
732 7.9790290328674e-05
733 7.94804072938859e-05
734 7.91739585110918e-05
735 7.89284677011892e-05
736 7.88423712947406e-05
737 7.86988894105889e-05
738 7.80361442593858e-05
739 7.7637261711061e-05
740 7.57323578000069e-05
741 7.52608393668197e-05
742 7.50649342080578e-05
743 7.49466562410817e-05
744 7.36323272576556e-05
745 7.35428402549587e-05
746 7.27163278497756e-05
747 7.26021171431057e-05
748 7.23228295100853e-05
749 7.22448603482917e-05
750 7.21176475053653e-05
751 7.1897949965205e-05
752 7.13027911842801e-05
753 7.12173641659319e-05
754 7.06248392816633e-05
755 7.05678467056714e-05
756 7.02807446941733e-05
757 6.96852584951557e-05
758 6.84547921991907e-05
759 6.82731988490559e-05
760 6.78729702485725e-05
761 6.76414856570773e-05
762 6.75288902129978e-05
763 6.71500456519425e-05
764 6.66416235617362e-05
765 6.62694874336012e-05
766 6.59344077575952e-05
767 6.55039330013096e-05
768 6.5135769546032e-05
769 6.50046931696124e-05
770 6.34321841062047e-05
771 6.34077659924515e-05
772 6.32898008916527e-05
773 6.32072988082655e-05
774 6.25278189545497e-05
775 6.21731232968159e-05
776 6.21250874246471e-05
777 6.18526901234873e-05
778 6.14826203673147e-05
779 6.09194721619133e-05
780 6.04382730671205e-05
781 6.01763313170522e-05
782 5.98623519181274e-05
783 5.94610355619807e-05
784 5.91921852901578e-05
785 5.90925228607375e-05
786 5.8666479162639e-05
787 5.80622800043784e-05
788 5.70922165934462e-05
789 5.56939812668134e-05
790 5.55598380742595e-05
791 5.53639547433704e-05
792 5.51416451344267e-05
793 5.50073673366569e-05
794 5.40558612556197e-05
795 5.33144993823953e-05
796 5.32744052179623e-05
797 5.24856113770511e-05
798 5.13331178808585e-05
799 5.11694670422003e-05
800 5.08568919030949e-05
801 5.06773540109862e-05
802 4.98373119626194e-05
803 4.92722938361112e-05
804 4.89252779516391e-05
805 4.88822151964996e-05
806 4.7968791477615e-05
807 4.76584064017516e-05
808 4.75234664918389e-05
809 4.73206309834495e-05
810 4.72000756417401e-05
811 4.69774204248097e-05
812 4.66517376480624e-05
813 4.64862750959583e-05
814 4.61321760667488e-05
815 4.60350638604723e-05
816 4.59673428849783e-05
817 4.57021560578141e-05
818 4.56738271168433e-05
819 4.5449793105945e-05
820 4.53165157523472e-05
821 4.47967104264535e-05
822 4.46770973212551e-05
823 4.38433708040975e-05
824 4.35730944445822e-05
825 4.32742563134525e-05
826 4.27371305704582e-05
827 4.24639438278973e-05
828 4.24525242124218e-05
829 4.23855053668376e-05
830 4.22748598793987e-05
831 4.10782813560218e-05
832 4.10605716751888e-05
833 4.09123567806091e-05
834 4.08227278967388e-05
835 4.07247462135274e-05
836 4.03290032409132e-05
837 4.00606222683564e-05
838 3.99047421524301e-05
839 3.98702031816356e-05
840 3.97672629333101e-05
841 3.96475152228959e-05
842 3.95528149965685e-05
843 3.93036971217953e-05
844 3.86114261345938e-05
845 3.82787329726852e-05
846 3.77304495486896e-05
847 3.76730276911985e-05
848 3.76234092982486e-05
849 3.73814400518313e-05
850 3.72129652532749e-05
851 3.71015412383713e-05
852 3.70307643606793e-05
853 3.7015324778622e-05
854 3.69851040886715e-05
855 3.68432993127499e-05
856 3.67880493286066e-05
857 3.67439097317401e-05
858 3.66773529094644e-05
859 3.62869322998449e-05
860 3.60195117536932e-05
861 3.56643577106297e-05
862 3.56114869646262e-05
863 3.48811518051662e-05
864 3.47985660482664e-05
865 3.42577513947617e-05
866 3.42515377269592e-05
867 3.38993522746023e-05
868 3.38084537361283e-05
869 3.36760676873382e-05
870 3.32323616021313e-05
871 3.31616574840154e-05
872 3.31413211824838e-05
873 3.304908022983e-05
874 3.27286834362894e-05
875 3.26592635246925e-05
876 3.26455337926745e-05
877 3.25622022501193e-05
878 3.22782289003953e-05
879 3.20504441333469e-05
880 3.20393191941548e-05
881 3.17725643981248e-05
882 3.15116922138259e-05
883 3.14086610160302e-05
884 3.13343007292133e-05
885 3.1071529519977e-05
886 3.07930567942094e-05
887 3.07283553411253e-05
888 3.07073496514931e-05
889 3.05834219034296e-05
890 3.05596404359676e-05
891 3.03261058434146e-05
892 2.97125952783972e-05
893 2.97067545034224e-05
894 2.9432001610985e-05
895 2.9338934837142e-05
896 2.92359582090285e-05
897 2.89675881504081e-05
898 2.87737002508948e-05
899 2.85603273368906e-05
900 2.80737185676116e-05
901 2.79481719189789e-05
902 2.7666772439261e-05
903 2.76633236353518e-05
904 2.75402890110854e-05
905 2.74099711532472e-05
906 2.70921791525325e-05
907 2.70763612206792e-05
908 2.69856700469973e-05
909 2.69537304120604e-05
910 2.6174699087278e-05
911 2.59013595496072e-05
912 2.57681640505325e-05
913 2.57457268162398e-05
914 2.53788930422161e-05
915 2.52826903306413e-05
916 2.52596855716547e-05
917 2.45840165007394e-05
918 2.45128630922409e-05
919 2.44908660533838e-05
920 2.41293655562913e-05
921 2.39989967667498e-05
922 2.39097480516648e-05
923 2.38947413890855e-05
924 2.37532785831718e-05
925 2.37424428632949e-05
926 2.36243231483968e-05
927 2.3400165446219e-05
928 2.31148696911987e-05
929 2.3076128854882e-05
930 2.29625547945034e-05
931 2.27990713028703e-05
932 2.24638297368074e-05
933 2.22173130168812e-05
934 2.21401915041497e-05
935 2.21017962758197e-05
936 2.20926012843847e-05
937 2.203284202551e-05
938 2.1684523744625e-05
939 2.15124691749224e-05
940 2.1240573914838e-05
941 2.12106151593616e-05
942 2.12078775803093e-05
943 2.04270891117631e-05
944 2.03704566956731e-05
945 2.01312286662869e-05
946 1.99803616851568e-05
947 1.98830257431837e-05
948 1.97778954316163e-05
949 1.96738037629984e-05
950 1.95117772818776e-05
951 1.93181840586476e-05
952 1.9192088075215e-05
953 1.90680439118296e-05
954 1.87986788660055e-05
955 1.8744582121144e-05
956 1.86364813998807e-05
957 1.82096264325082e-05
958 1.81682353286305e-05
959 1.80386577994796e-05
960 1.78317950485507e-05
961 1.78097670868738e-05
962 1.77276615431765e-05
963 1.77201764017809e-05
964 1.76249777723569e-05
965 1.7584910892765e-05
966 1.75182340171887e-05
967 1.74571796378586e-05
968 1.74326669366565e-05
969 1.72884083440294e-05
970 1.69379582075635e-05
971 1.67776343005244e-05
972 1.67423622770002e-05
973 1.67109119502129e-05
974 1.64783086802345e-05
975 1.62942742463201e-05
976 1.5963241821737e-05
977 1.55773195729125e-05
978 1.54870976984967e-05
979 1.54458266479196e-05
980 1.54117478814442e-05
981 1.53833025251515e-05
982 1.52834418258863e-05
983 1.52534476001165e-05
984 1.50028008647496e-05
985 1.50006990224938e-05
986 1.49804409375065e-05
987 1.49331444845302e-05
988 1.48823046401958e-05
989 1.47155542435939e-05
990 1.46999182106811e-05
991 1.46303191286279e-05
992 1.42879825943965e-05
993 1.42200105983648e-05
994 1.41351647471311e-05
995 1.40450347316801e-05
996 1.39821077027591e-05
997 1.39223502628738e-05
998 1.39051608130103e-05
999 1.39011644932907e-05
1000 1.35180125653278e-05
1001 1.34552092276863e-05
1002 1.3435658729577e-05
1003 1.33740059027332e-05
1004 1.3249811672722e-05
1005 1.32275708892848e-05
1006 1.29272248159396e-05
1007 1.29183272292721e-05
1008 1.28297433548141e-05
1009 1.2768728993251e-05
1010 1.27256362247863e-05
1011 1.26979757624213e-05
1012 1.2460955986171e-05
1013 1.23790614452446e-05
1014 1.23053659990546e-05
1015 1.22114661280648e-05
1016 1.20275635708822e-05
1017 1.19965134217637e-05
1018 1.19915703180595e-05
1019 1.19744272524258e-05
1020 1.1887989785464e-05
1021 1.18206608021865e-05
1022 1.18138286779867e-05
1023 1.17687932288391e-05
1024 1.17004892672412e-05
1025 1.15620969154406e-05
1026 1.15199873107485e-05
1027 1.14848799057654e-05
1028 1.14602271423792e-05
1029 1.14366794150556e-05
1030 1.1340869605192e-05
1031 1.13196838356089e-05
1032 1.12843381430139e-05
1033 1.12649058792158e-05
1034 1.10953105831868e-05
1035 1.10933005998959e-05
1036 1.10339005914284e-05
1037 1.09243756014621e-05
1038 1.09163793240441e-05
1039 1.08574658952421e-05
1040 1.08457243186422e-05
1041 1.07266341728973e-05
1042 1.06576171674533e-05
1043 1.05854305729736e-05
1044 1.05392491605016e-05
1045 1.0386822395958e-05
1046 1.03388110801461e-05
1047 1.02841340776649e-05
1048 1.0247141290165e-05
1049 9.93880621535936e-06
1050 9.73380156210624e-06
1051 9.65129038377199e-06
1052 9.63673483056482e-06
1053 9.62784724833909e-06
1054 9.62142257776577e-06
1055 9.42316000873689e-06
1056 9.35510797717143e-06
1057 9.29569796426222e-06
1058 9.27160635910695e-06
1059 9.25836502574384e-06
1060 9.09370646695606e-06
1061 9.03747968550306e-06
1062 9.0233952505514e-06
1063 8.98563212103909e-06
1064 8.94430831976933e-06
1065 8.9362356447964e-06
1066 8.82116637512809e-06
1067 8.79057824931806e-06
1068 8.75524256116478e-06
1069 8.44272562972037e-06
1070 8.37875995784998e-06
1071 8.35605624160962e-06
1072 8.32684236229397e-06
1073 8.27139774628449e-06
1074 8.22832771518733e-06
1075 8.15648581919959e-06
1076 8.09588709671516e-06
1077 7.96441963757388e-06
1078 7.8995853982633e-06
1079 7.76127308199648e-06
1080 7.68228892411571e-06
1081 7.47655803934322e-06
1082 7.46970454201801e-06
1083 7.44162889532163e-06
1084 7.40861150916317e-06
1085 7.38859398552449e-06
1086 7.32920807422488e-06
1087 7.14290899850312e-06
1088 7.13901818016893e-06
1089 7.07813069311669e-06
1090 7.06856371834874e-06
1091 7.02482566339313e-06
1092 6.95178096066229e-06
1093 6.92024605086772e-06
1094 6.81601977703394e-06
1095 6.804017630202e-06
1096 6.78379728924483e-06
1097 6.73886415825109e-06
1098 6.59746638120851e-06
1099 6.59423176330165e-06
1100 6.58352200844092e-06
1101 6.57754981148173e-06
1102 6.56435076962225e-06
1103 6.51652908345568e-06
1104 6.34897605777951e-06
1105 6.33255922366516e-06
1106 6.27100416750181e-06
1107 6.20181890553795e-06
1108 6.19033426119131e-06
1109 6.15072167420294e-06
1110 6.14758437222918e-06
1111 6.017838131811e-06
1112 5.98925134909223e-06
1113 5.9550475270953e-06
1114 5.87766589887906e-06
1115 5.86288479098585e-06
1116 5.83246855967445e-06
1117 5.79875722905854e-06
1118 5.7892707445717e-06
1119 5.78463459532941e-06
1120 5.76360343984561e-06
1121 5.56752411284833e-06
1122 5.53774680156494e-06
1123 5.52123037778074e-06
1124 5.50870845472673e-06
1125 5.44945896763238e-06
1126 5.43525948160095e-06
1127 5.43455735169118e-06
1128 5.43350415682653e-06
1129 5.37747609996586e-06
1130 5.3306357585825e-06
1131 5.27721522303182e-06
1132 5.26262601852068e-06
1133 5.16939098815783e-06
1134 5.14682596985949e-06
1135 5.0706012189039e-06
1136 5.02868033436243e-06
1137 5.02206921737525e-06
1138 5.01068961966666e-06
1139 4.88103523821337e-06
1140 4.84895917907124e-06
1141 4.82014229419292e-06
1142 4.80295693705557e-06
1143 4.78403580927989e-06
1144 4.75978458780446e-06
1145 4.75266097055282e-06
1146 4.74328953714576e-06
1147 4.73260570288403e-06
1148 4.72431383968797e-06
1149 4.700376848632e-06
1150 4.69566566607682e-06
1151 4.6623599700979e-06
1152 4.65996572529548e-06
1153 4.65118910142337e-06
1154 4.62842263004859e-06
1155 4.62641446574708e-06
1156 4.54323389931233e-06
1157 4.51799314760137e-06
1158 4.49096341981203e-06
1159 4.47573074779939e-06
1160 4.45455498265801e-06
1161 4.35479796578875e-06
1162 4.34812227467773e-06
1163 4.29940882895608e-06
1164 4.29427882409072e-06
1165 4.28097609983524e-06
1166 4.27160739491228e-06
1167 4.22241919295629e-06
1168 4.20255446442752e-06
1169 4.18179888583836e-06
1170 4.18082390751806e-06
1171 4.14402802562108e-06
1172 4.13309362556902e-06
1173 4.12632653024048e-06
1174 4.09179619964561e-06
1175 4.04482716476195e-06
1176 4.01240185965435e-06
1177 4.00101771447225e-06
1178 3.9690539779258e-06
1179 3.96157111026696e-06
1180 3.88997295885929e-06
1181 3.83283577320981e-06
1182 3.82763846573653e-06
1183 3.783263537116e-06
1184 3.76823049919039e-06
1185 3.74928663404717e-06
1186 3.74772912437038e-06
1187 3.63487151844311e-06
1188 3.63403296432807e-06
1189 3.61376328328333e-06
1190 3.57784483639989e-06
1191 3.57010094376164e-06
1192 3.55897304871178e-06
1193 3.55005659002927e-06
1194 3.50066306964436e-06
1195 3.46749311574968e-06
1196 3.42026100952353e-06
1197 3.40951214639063e-06
1198 3.37276173922874e-06
1199 3.37001279149263e-06
1200 3.30986949848011e-06
1201 3.30413854499056e-06
1202 3.29647696162283e-06
1203 3.29430031342781e-06
1204 3.27521524923213e-06
1205 3.2531761462451e-06
1206 3.23101107824186e-06
1207 3.20010008181271e-06
1208 3.17784633807605e-06
1209 3.0288965717773e-06
1210 3.01555132864451e-06
1211 3.00913052342366e-06
1212 3.00619058180018e-06
1213 2.99542580251e-06
1214 2.97057408715773e-06
1215 2.96963025903096e-06
1216 2.95303993880225e-06
1217 2.94237656817131e-06
1218 2.90181696982472e-06
1219 2.83802364720032e-06
1220 2.81172083305137e-06
1221 2.79839900940715e-06
1222 2.79296091321157e-06
1223 2.79142705039703e-06
1224 2.77833828477014e-06
1225 2.77589720099058e-06
1226 2.7414855594543e-06
1227 2.73271871265024e-06
1228 2.67070936388336e-06
1229 2.66638926404994e-06
1230 2.66532833848032e-06
1231 2.6521825020609e-06
1232 2.64934283222829e-06
1233 2.61678292190481e-06
1234 2.60742126556579e-06
1235 2.59247372014215e-06
1236 2.55099644164147e-06
1237 2.50298808168736e-06
1238 2.49999038715032e-06
1239 2.44657371695212e-06
1240 2.41253997046442e-06
1241 2.39379482991353e-06
1242 2.38672032537579e-06
1243 2.38614734371367e-06
1244 2.36846267398505e-06
1245 2.35883885579824e-06
1246 2.34559661294043e-06
1247 2.32949173550878e-06
1248 2.27699024435424e-06
1249 2.26494807975541e-06
1250 2.24581913244037e-06
1251 2.23687152356433e-06
1252 2.20845731746522e-06
1253 2.18722721001541e-06
1254 2.18410673369362e-06
1255 2.16022181120934e-06
1256 2.15216186916223e-06
1257 2.1499176909856e-06
1258 2.14230203710031e-06
1259 2.14129158848664e-06
1260 2.10311509363237e-06
1261 2.09694644581759e-06
1262 2.09345512303116e-06
1263 2.07685684472381e-06
1264 2.0762115582329e-06
1265 2.0646718894568e-06
1266 2.06337813324353e-06
1267 2.03797776521242e-06
1268 2.01029206436942e-06
1269 1.98965312847577e-06
1270 1.97062968254613e-06
1271 1.96286691789282e-06
1272 1.95245593204163e-06
1273 1.95124175661476e-06
1274 1.94728090718854e-06
1275 1.93389155356272e-06
1276 1.93111941371171e-06
1277 1.92698757928156e-06
1278 1.9026524569199e-06
1279 1.90196840321732e-06
1280 1.89202944511635e-06
1281 1.88855381111352e-06
1282 1.88636954590038e-06
1283 1.87350758551474e-06
1284 1.85943122232857e-06
1285 1.84123814506165e-06
1286 1.8249967297379e-06
1287 1.80838117103121e-06
1288 1.79373614628275e-06
1289 1.7737235111781e-06
1290 1.77335391526867e-06
1291 1.76374396687606e-06
1292 1.7596006500753e-06
1293 1.75137699898187e-06
1294 1.75075763308996e-06
1295 1.74306444478134e-06
1296 1.74208867065317e-06
1297 1.72964041667001e-06
1298 1.72448233115574e-06
1299 1.71890201272618e-06
1300 1.7182471765409e-06
1301 1.71634553680633e-06
1302 1.71200917975511e-06
1303 1.70267935573065e-06
1304 1.69326131072012e-06
1305 1.67712266829767e-06
1306 1.66371364684892e-06
1307 1.65361552717513e-06
1308 1.64820858117309e-06
1309 1.61444040713832e-06
1310 1.59578416969453e-06
1311 1.5630604366379e-06
1312 1.55670193180413e-06
1313 1.54797294271702e-06
1314 1.545567215544e-06
1315 1.54083738834743e-06
1316 1.51118081248569e-06
1317 1.49476966271322e-06
1318 1.4844580391582e-06
1319 1.4799632026552e-06
1320 1.47968523833697e-06
1321 1.43972761179612e-06
1322 1.41954762966634e-06
1323 1.39732719617314e-06
1324 1.37732820348901e-06
1325 1.37002768951788e-06
1326 1.34951142172213e-06
1327 1.33767014176556e-06
1328 1.3266736687001e-06
1329 1.32087961901561e-06
1330 1.31131355374237e-06
1331 1.29211355215375e-06
1332 1.27138696370821e-06
1333 1.24599694117933e-06
1334 1.21706136724242e-06
1335 1.21220557502966e-06
1336 1.20897300348588e-06
1337 1.17609567951149e-06
1338 1.16622220502904e-06
1339 1.16211424483481e-06
1340 1.14048634713981e-06
1341 1.13863939077419e-06
1342 1.13773307930387e-06
1343 1.10861731172918e-06
1344 1.10839596345613e-06
1345 1.10247515294759e-06
1346 1.09387462998711e-06
1347 1.0850184253286e-06
1348 1.08099470708112e-06
1349 1.06463846805127e-06
1350 1.06213394701626e-06
1351 1.05675098893698e-06
1352 1.04637751974224e-06
1353 1.04355206076434e-06
1354 1.04196749362018e-06
1355 1.02742876606499e-06
1356 1.02020294434624e-06
1357 1.01550051567756e-06
1358 1.01455327694566e-06
1359 1.00901036148571e-06
1360 1.00571276107075e-06
1361 1.00567956451414e-06
1362 1.00523084256565e-06
1363 1.00230204225227e-06
1364 9.95382038126991e-07
1365 9.92804757515842e-07
1366 9.91620481727296e-07
1367 9.88815941127541e-07
1368 9.80531581262767e-07
1369 9.78954517449893e-07
1370 9.7841723345482e-07
1371 9.78278308139124e-07
1372 9.76772184912988e-07
1373 9.62640456236841e-07
1374 9.61411728894745e-07
1375 9.53722974372795e-07
1376 9.49546119954903e-07
1377 9.4662522087674e-07
1378 9.4580940412925e-07
1379 9.34430488541693e-07
1380 9.20477475574444e-07
1381 9.13690769266395e-07
1382 9.09879247501522e-07
1383 8.99360941275518e-07
1384 8.9799010538627e-07
1385 8.92614480108023e-07
1386 8.89416526206332e-07
1387 8.84623091224057e-07
1388 8.79065225944942e-07
1389 8.75126829669171e-07
1390 8.7361394207619e-07
1391 8.72181772137992e-07
1392 8.70735732405592e-07
1393 8.69172083639569e-07
1394 8.60220893628139e-07
1395 8.58277417137288e-07
1396 8.54121367410698e-07
1397 8.49893638132926e-07
1398 8.47692376737541e-07
1399 8.41128041884076e-07
1400 8.36017193250882e-07
1401 8.27915812351421e-07
1402 8.18960984361183e-07
1403 8.13266240129451e-07
1404 8.13174210634315e-07
1405 8.12979237707623e-07
1406 8.09717960237322e-07
1407 8.03878663191426e-07
1408 7.94960556049773e-07
1409 7.869236355873e-07
1410 7.80512266373989e-07
1411 7.69438656789134e-07
1412 7.68236930070998e-07
1413 7.62369097628834e-07
1414 7.43376347145386e-07
1415 7.41881251542509e-07
1416 7.35216019620566e-07
1417 7.3502269515302e-07
1418 7.34602167540288e-07
1419 7.28272254946205e-07
1420 7.13039980837493e-07
1421 7.05663126154832e-07
1422 7.01656290402752e-07
1423 6.8502242811519e-07
1424 6.82020584008569e-07
1425 6.81345852626691e-07
1426 6.80164532695926e-07
1427 6.78992421399016e-07
1428 6.73489580549358e-07
1429 6.71435998356174e-07
1430 6.58008218579198e-07
1431 6.57414261695521e-07
1432 6.55450037356786e-07
1433 6.54087727980368e-07
1434 6.53283564133744e-07
1435 6.51944048968289e-07
1436 6.51146876862185e-07
1437 6.51144887342525e-07
1438 6.4998999960153e-07
1439 6.47425508759625e-07
1440 6.41456381345051e-07
1441 6.3177122910929e-07
1442 6.27970905497932e-07
1443 6.21276114998182e-07
1444 6.18956107700797e-07
1445 6.03799094278656e-07
1446 6.01758017637621e-07
1447 5.96298377786297e-07
1448 5.95142523707182e-07
1449 5.93337119880744e-07
1450 5.91222772072797e-07
1451 5.83319831548579e-07
1452 5.81838719426742e-07
1453 5.80493463075982e-07
1454 5.80207085931761e-07
1455 5.79626714625192e-07
1456 5.76492652726301e-07
1457 5.73190561681258e-07
1458 5.70019551560108e-07
1459 5.69908308989397e-07
1460 5.66560572679009e-07
1461 5.66438075111364e-07
1462 5.60811713512521e-07
1463 5.58547640139295e-07
1464 5.5697063316984e-07
1465 5.55197971152666e-07
1466 5.45828584108676e-07
1467 5.42431223493622e-07
1468 5.38969231911324e-07
1469 5.37607263595419e-07
1470 5.34367586624285e-07
1471 5.32331057456759e-07
1472 5.30994782366179e-07
1473 5.29488829670299e-07
1474 5.27917052295379e-07
1475 5.26306678239052e-07
1476 5.25325503986096e-07
1477 5.24788106304186e-07
1478 5.19016964517505e-07
1479 5.11778125655837e-07
1480 5.10022175603808e-07
1481 5.09777294155356e-07
1482 5.0370698545521e-07
1483 5.02970408433612e-07
1484 5.02650436828844e-07
1485 4.9773620958149e-07
1486 4.92711819788383e-07
1487 4.92325398226967e-07
1488 4.90738671032886e-07
1489 4.78101753742521e-07
1490 4.75611386718811e-07
1491 4.73845233273096e-07
1492 4.71322607609181e-07
1493 4.67952276039796e-07
1494 4.67476070298289e-07
1495 4.67282148974846e-07
1496 4.64543205680457e-07
1497 4.60575250826878e-07
1498 4.56003732551835e-07
1499 4.54538366057022e-07
1500 4.52875781320472e-07
1501 4.48447877943181e-07
1502 4.47369757239358e-07
1503 4.46142479404443e-07
1504 4.45716722197176e-07
1505 4.44625953832656e-07
1506 4.37891060300899e-07
1507 4.36521361280029e-07
1508 4.35981206692304e-07
1509 4.34707970953241e-07
1510 4.34341217214751e-07
1511 4.33033278568473e-07
1512 4.32811361861241e-07
1513 4.32539650319086e-07
1514 4.2888393636531e-07
1515 4.26368302441915e-07
1516 4.2592546378728e-07
1517 4.24308552737784e-07
1518 4.16855186813336e-07
1519 4.1493794356029e-07
1520 4.13671813248584e-07
1521 4.08638356930169e-07
1522 4.0654757071934e-07
1523 4.0516940202906e-07
1524 4.03600779463886e-07
1525 4.03586341235496e-07
1526 4.02385182951548e-07
1527 4.00863143568131e-07
1528 4.00197365024724e-07
1529 3.98283305003133e-07
1530 3.96564189486526e-07
1531 3.90662762583815e-07
1532 3.8728543927391e-07
1533 3.86761342952013e-07
1534 3.86444526156993e-07
1535 3.85405229508251e-07
1536 3.84958127597201e-07
1537 3.77012156604906e-07
1538 3.76712478100671e-07
1539 3.73045111246029e-07
1540 3.71705681345702e-07
1541 3.70080528000472e-07
1542 3.69390050991569e-07
1543 3.69315728221409e-07
1544 3.69305354297467e-07
1545 3.69071955219624e-07
1546 3.67759014352487e-07
1547 3.65098458132707e-07
1548 3.64676793651597e-07
1549 3.63826586635696e-07
1550 3.62479937621174e-07
1551 3.61090798151054e-07
1552 3.60505424623625e-07
1553 3.59138198291475e-07
1554 3.587482808598e-07
1555 3.58281909029756e-07
1556 3.55400914031634e-07
1557 3.54437048599721e-07
1558 3.53450474221972e-07
1559 3.53359610016923e-07
1560 3.49440341551599e-07
1561 3.46730558931085e-07
1562 3.46521488836515e-07
1563 3.44300445931367e-07
1564 3.4187377195849e-07
1565 3.38304460001382e-07
1566 3.37500722480399e-07
1567 3.36352599106249e-07
1568 3.36204408313279e-07
1569 3.36124628574908e-07
1570 3.32628957266934e-07
1571 3.31892323401917e-07
1572 3.30372870394058e-07
1573 3.30362411204987e-07
1574 3.2969913377201e-07
1575 3.26583744936215e-07
1576 3.25467965467396e-07
1577 3.23776021105004e-07
1578 3.23759678622082e-07
1579 3.2367245239584e-07
1580 3.22820397968826e-07
1581 3.22286382470338e-07
1582 3.2228231816589e-07
1583 3.21561429927897e-07
1584 3.20480694426806e-07
1585 3.20441984058562e-07
1586 3.18993556902569e-07
1587 3.16733064664732e-07
1588 3.14191055394986e-07
1589 3.11048950152326e-07
1590 3.08483919297942e-07
1591 3.0662781114188e-07
1592 3.05992699622948e-07
1593 3.05760778473996e-07
1594 3.0529699301951e-07
1595 3.03584130278978e-07
1596 3.03218456565446e-07
1597 3.01221660947704e-07
1598 3.01220637766164e-07
1599 3.00703447919659e-07
1600 2.98534303055931e-07
1601 2.97173443186693e-07
1602 2.96738107863348e-07
1603 2.96462388860164e-07
1604 2.95768103342198e-07
1605 2.92805992785361e-07
1606 2.92472492446905e-07
1607 2.92450096139873e-07
1608 2.88263976244707e-07
1609 2.88201647435926e-07
1610 2.88132071091241e-07
1611 2.87837764290089e-07
1612 2.87211122440567e-07
1613 2.8466570256569e-07
1614 2.84324158883464e-07
1615 2.83605913864449e-07
1616 2.82819087260577e-07
1617 2.81580753380695e-07
1618 2.78785762475309e-07
1619 2.77977704854493e-07
1620 2.7718846240532e-07
1621 2.77119454494823e-07
1622 2.75581328423868e-07
1623 2.7556080794966e-07
1624 2.71726975142883e-07
1625 2.7050012363361e-07
1626 2.67778091256332e-07
1627 2.67678586851616e-07
1628 2.675067491964e-07
1629 2.67393744479705e-07
1630 2.67343807536236e-07
1631 2.64276508232797e-07
1632 2.64088441781496e-07
1633 2.60328448575819e-07
1634 2.59551427461702e-07
1635 2.58300303812575e-07
1636 2.57277207538209e-07
1637 2.56519484764794e-07
1638 2.56516642593851e-07
1639 2.56436010204197e-07
1640 2.55842991236932e-07
1641 2.53488167345495e-07
1642 2.52887190299589e-07
1643 2.51859034960944e-07
1644 2.51577773724421e-07
1645 2.50207449425943e-07
1646 2.49072684255225e-07
1647 2.48545575232129e-07
1648 2.47349220217075e-07
1649 2.45624221406615e-07
1650 2.45519260033689e-07
1651 2.45315817437586e-07
1652 2.42340917111505e-07
1653 2.41737865280811e-07
1654 2.39961849501924e-07
1655 2.38451605127921e-07
1656 2.37376752920682e-07
1657 2.37117916412899e-07
1658 2.36027872801969e-07
1659 2.35198896803013e-07
1660 2.33398523619144e-07
1661 2.31775175052462e-07
1662 2.31292972330266e-07
1663 2.31194576372218e-07
1664 2.30370218901044e-07
1665 2.26773423150917e-07
1666 2.26515680878947e-07
1667 2.25685937493836e-07
1668 2.25472675197125e-07
1669 2.2366785401573e-07
1670 2.23479645455882e-07
1671 2.22343615519094e-07
1672 2.20943533690843e-07
1673 2.20546596096938e-07
1674 2.19048970961921e-07
1675 2.18550113117999e-07
1676 2.17967880189462e-07
1677 2.17851336969943e-07
1678 2.1762444646356e-07
1679 2.17327738027961e-07
1680 2.16409134168316e-07
1681 2.15063863606701e-07
1682 2.11641534519913e-07
1683 2.11322984000617e-07
1684 2.10735521477545e-07
1685 2.09977542908746e-07
1686 2.08973233384313e-07
1687 2.07788346529014e-07
1688 2.0702236724901e-07
1689 2.05751135240462e-07
1690 2.05480191084462e-07
1691 2.05068033665157e-07
1692 2.04599288622376e-07
1693 2.04523715297e-07
1694 2.04109127821539e-07
1695 2.03804447096445e-07
1696 2.01441849867479e-07
1697 2.01293289592286e-07
1698 2.0071054507298e-07
1699 2.00705429165282e-07
1700 2.00406333306091e-07
1701 2.00008031470134e-07
1702 1.98133889739438e-07
1703 1.97702561877122e-07
1704 1.97328375861616e-07
1705 1.96248805650612e-07
1706 1.96131708207758e-07
1707 1.94921184970553e-07
1708 1.94868178482466e-07
1709 1.94478047887969e-07
1710 1.92626373518578e-07
1711 1.92497012108106e-07
1712 1.92315212643734e-07
1713 1.90861882742865e-07
1714 1.88780191479054e-07
1715 1.87766659109911e-07
1716 1.87378361715673e-07
1717 1.87227769288256e-07
1718 1.86989339567845e-07
1719 1.85954931453125e-07
1720 1.84512543910387e-07
1721 1.84141740078303e-07
1722 1.83526594810246e-07
1723 1.81475300564671e-07
1724 1.81339899540944e-07
1725 1.81032405066617e-07
1726 1.80615899125769e-07
1727 1.80444544639613e-07
1728 1.80232973434613e-07
1729 1.79829996227454e-07
1730 1.79663260269081e-07
1731 1.79383761178542e-07
1732 1.79300940317262e-07
1733 1.79149225232322e-07
1734 1.78767734837493e-07
1735 1.78441396769813e-07
1736 1.77615277152654e-07
1737 1.77281293645137e-07
1738 1.77076103113905e-07
1739 1.75800394686121e-07
1740 1.75615866737644e-07
1741 1.75385764578095e-07
1742 1.73452718854605e-07
1743 1.73410668935503e-07
1744 1.73343266851589e-07
1745 1.73268077219291e-07
1746 1.72028762790433e-07
1747 1.71697223549927e-07
1748 1.70843676983168e-07
1749 1.70081477790518e-07
1750 1.69612135891839e-07
1751 1.69233970837013e-07
1752 1.68514219467397e-07
1753 1.6832323979088e-07
1754 1.68183532878174e-07
1755 1.67747714385769e-07
1756 1.67728032351988e-07
1757 1.66174501714522e-07
1758 1.65529357332161e-07
1759 1.647525067483e-07
1760 1.64573748406838e-07
1761 1.64465078000831e-07
1762 1.62893826427535e-07
1763 1.62758524879791e-07
1764 1.62523434710238e-07
1765 1.62332284503464e-07
1766 1.623002958695e-07
1767 1.62276108994774e-07
1768 1.6148342751876e-07
1769 1.60452174213788e-07
1770 1.60167004992218e-07
1771 1.59191927195934e-07
1772 1.58314449549835e-07
1773 1.5732496194687e-07
1774 1.56830836317567e-07
1775 1.55268182311374e-07
1776 1.55067411355958e-07
1777 1.5492308591547e-07
1778 1.54784430606014e-07
1779 1.54447192812768e-07
1780 1.53770812971743e-07
1781 1.5322734725487e-07
1782 1.52279653775622e-07
1783 1.5207368164738e-07
1784 1.49900657220314e-07
1785 1.48016923162686e-07
1786 1.46987147786604e-07
1787 1.45856986932813e-07
1788 1.44768762311287e-07
1789 1.4346251475672e-07
1790 1.43031712696029e-07
1791 1.42414805281987e-07
1792 1.42353172805088e-07
1793 1.42338265618491e-07
1794 1.41750518878325e-07
1795 1.41560576594202e-07
1796 1.41525418939636e-07
1797 1.40602907094944e-07
1798 1.39676544108625e-07
1799 1.38620563916447e-07
1800 1.3703044032809e-07
1801 1.36870681899381e-07
1802 1.36568203856768e-07
1803 1.36206651291104e-07
1804 1.35983455606947e-07
1805 1.35949051127682e-07
1806 1.35664748768249e-07
1807 1.3530794262806e-07
1808 1.34597172518625e-07
1809 1.34188013589664e-07
1810 1.33346262032319e-07
1811 1.33324547846314e-07
1812 1.32533443775174e-07
1813 1.32172303324296e-07
1814 1.3183877456413e-07
1815 1.31744513964804e-07
1816 1.3166213364002e-07
1817 1.30667061171152e-07
1818 1.30445641843835e-07
1819 1.29290967265661e-07
1820 1.29147522898165e-07
1821 1.28867014836942e-07
1822 1.28554830780558e-07
1823 1.28497205764688e-07
1824 1.28386162145944e-07
1825 1.28272333199675e-07
1826 1.27711373920647e-07
1827 1.27611301081743e-07
1828 1.2731828746837e-07
1829 1.27287208329108e-07
1830 1.27208650724242e-07
1831 1.27143621853065e-07
1832 1.26477189610341e-07
1833 1.2454317754873e-07
1834 1.24509242027671e-07
1835 1.24251400279718e-07
1836 1.23854022149317e-07
1837 1.23098658377785e-07
1838 1.22906712363147e-07
1839 1.22561687021516e-07
1840 1.22076116326753e-07
1841 1.2113615355247e-07
1842 1.20262669156546e-07
1843 1.20199501907337e-07
1844 1.19962592748379e-07
1845 1.19791067731967e-07
1846 1.18671266591264e-07
1847 1.18273838722871e-07
1848 1.17453673453838e-07
1849 1.16279679218678e-07
1850 1.15785525167666e-07
1851 1.15720126814267e-07
1852 1.15229383368387e-07
1853 1.15149035195827e-07
1854 1.15046965731835e-07
1855 1.14585461119532e-07
1856 1.14368077674953e-07
1857 1.14208802415305e-07
1858 1.14116332383674e-07
1859 1.12618600667247e-07
1860 1.11798755142445e-07
1861 1.11737250563237e-07
1862 1.11412269632183e-07
1863 1.1083997719652e-07
1864 1.10439387412953e-07
1865 1.10316683787914e-07
1866 1.10310281797865e-07
1867 1.10284595677967e-07
1868 1.09954719107463e-07
1869 1.09572994233531e-07
1870 1.09289246097433e-07
1871 1.09252141555771e-07
1872 1.09071073950417e-07
1873 1.0874335742983e-07
1874 1.08682762345325e-07
1875 1.06948448319599e-07
1876 1.0633392832915e-07
1877 1.05795358251726e-07
1878 1.05615697520989e-07
1879 1.05385012716397e-07
1880 1.04818397517192e-07
1881 1.04767963193808e-07
1882 1.04363579112032e-07
1883 1.03923014194152e-07
1884 1.03163635856163e-07
1885 1.0307006448329e-07
1886 1.02173849825249e-07
1887 1.01937878582703e-07
1888 1.01766033822059e-07
1889 1.01762893223167e-07
1890 1.01646307371084e-07
1891 1.01475976066467e-07
1892 1.01462042323419e-07
1893 1.01319216128104e-07
1894 1.00600864527678e-07
1895 1.00459523366681e-07
1896 1.00371615019412e-07
1897 9.9771305883678e-08
1898 9.96902684846646e-08
1899 9.88572779192509e-08
1900 9.82084316092369e-08
1901 9.81453780468655e-08
1902 9.80034116082606e-08
1903 9.78945351448601e-08
1904 9.75320162410753e-08
1905 9.66773612276484e-08
1906 9.60312149800302e-08
1907 9.59914387976823e-08
1908 9.59299768510391e-08
1909 9.55281720393941e-08
1910 9.54845731371279e-08
1911 9.5052449466948e-08
1912 9.49038110320544e-08
1913 9.46180236383043e-08
1914 9.41613222948945e-08
1915 9.36650366156755e-08
1916 9.35114954359051e-08
1917 9.34332291535611e-08
1918 9.28915468989544e-08
1919 9.28090528873327e-08
1920 9.24581229355681e-08
1921 9.19652478614807e-08
1922 9.17129838740038e-08
1923 9.16466049716291e-08
1924 9.14112163741265e-08
1925 9.13774442778958e-08
1926 9.12483955062271e-08
1927 9.12461786128915e-08
1928 8.98989043207621e-08
1929 8.94897880243661e-08
1930 8.94528326966793e-08
1931 8.9395065572262e-08
1932 8.89509266244204e-08
1933 8.83656881001116e-08
1934 8.83231336956669e-08
1935 8.83054269706918e-08
1936 8.82684645375775e-08
1937 8.82441426597325e-08
1938 8.80092869692817e-08
1939 8.7819834959646e-08
1940 8.7531923043116e-08
1941 8.74211067980468e-08
1942 8.72278747010569e-08
1943 8.67740581611542e-08
1944 8.67445208996287e-08
1945 8.58417905647002e-08
1946 8.55133563959498e-08
1947 8.53393729016716e-08
1948 8.53337311923497e-08
1949 8.51299404303063e-08
1950 8.4689581569819e-08
1951 8.44987866344127e-08
1952 8.43214067458575e-08
1953 8.42744540818785e-08
1954 8.3279886098353e-08
1955 8.22626446961294e-08
1956 8.13116969311523e-08
1957 8.13009606304149e-08
1958 8.10895315339621e-08
1959 8.10763012282223e-08
1960 8.10739564371943e-08
1961 8.083416247473e-08
1962 8.05918745072631e-08
1963 8.05331552555799e-08
1964 8.04808735210827e-08
1965 8.00056199068422e-08
1966 7.98031294380053e-08
1967 7.97826658072154e-08
1968 7.95678047893489e-08
1969 7.92965906271093e-08
1970 7.90913006198934e-08
1971 7.87564786719486e-08
1972 7.83587452701795e-08
1973 7.82923663678048e-08
1974 7.80467530603346e-08
1975 7.77133593032886e-08
1976 7.7659997543833e-08
1977 7.69128618571813e-08
1978 7.68415944207845e-08
1979 7.6550989547286e-08
1980 7.61615481792433e-08
1981 7.6140103999478e-08
1982 7.60287690582118e-08
1983 7.59659215532338e-08
1984 7.59329736865766e-08
1985 7.57695062247876e-08
1986 7.54615498976818e-08
1987 7.52504831780243e-08
1988 7.51889430716801e-08
1989 7.50661328652313e-08
1990 7.49095079299877e-08
1991 7.48166684161333e-08
1992 7.46766914971886e-08
1993 7.46001518336925e-08
1994 7.44249533113361e-08
1995 7.39373007263566e-08
1996 7.38767127472784e-08
1997 7.38649745812836e-08
1998 7.37724121790961e-08
1999 7.35770839810357e-08
2000 7.35228340431604e-08
2001 7.32269924696993e-08
2002 7.3108225251417e-08
2003 7.30880458377214e-08
2004 7.23284543369118e-08
2005 7.23245818790019e-08
2006 7.23169861771567e-08
2007 7.22698914046305e-08
2008 7.21919661827997e-08
2009 7.20887953775673e-08
2010 7.15660917194327e-08
2011 7.11737442316007e-08
2012 7.10468057718572e-08
2013 7.07269691702095e-08
2014 7.02382010331348e-08
2015 7.02252407336346e-08
2016 7.01115396850582e-08
2017 6.94638728759855e-08
2018 6.93520689765137e-08
2019 6.93148436425872e-08
2020 6.88383323677044e-08
2021 6.86869441324234e-08
2022 6.81243506051032e-08
2023 6.79676759318681e-08
2024 6.76790534726024e-08
2025 6.73064235456877e-08
2026 6.70938078428662e-08
2027 6.69258213292778e-08
2028 6.66693154016684e-08
2029 6.66525252768224e-08
2030 6.58245227214138e-08
2031 6.55986127640062e-08
2032 6.54396785648714e-08
2033 6.53630181091103e-08
2034 6.5318424447014e-08
2035 6.52801830369754e-08
2036 6.52329106287652e-08
2037 6.51913367732959e-08
2038 6.51420037911521e-08
2039 6.51028528864117e-08
2040 6.50078746389227e-08
2041 6.47177529344845e-08
2042 6.46619469080179e-08
2043 6.45604103510777e-08
2044 6.41871054085641e-08
2045 6.37124699665037e-08
2046 6.35169996598961e-08
2047 6.32959640256558e-08
2048 6.31698213737764e-08
2049 6.30609235940938e-08
2050 6.26954417271008e-08
2051 6.26004066361929e-08
2052 6.2571537284839e-08
2053 6.25211171723095e-08
2054 6.23414493361452e-08
2055 6.22169054054211e-08
2056 6.20893487734975e-08
2057 6.20440587795201e-08
2058 6.19776585608633e-08
2059 6.12204615890732e-08
2060 6.12088442153436e-08
2061 6.09661512385173e-08
2062 6.06237051670178e-08
2063 6.05788343932545e-08
2064 6.0540912727447e-08
2065 6.04903505063703e-08
2066 6.00890572854951e-08
2067 5.95588076635067e-08
2068 5.91919899761706e-08
2069 5.91387454562664e-08
2070 5.91264353033694e-08
2071 5.9021417087024e-08
2072 5.89201967216013e-08
2073 5.89163455799735e-08
2074 5.86530113366734e-08
2075 5.85107002848417e-08
2076 5.84764840994012e-08
2077 5.80526275939519e-08
2078 5.79012215951025e-08
2079 5.78167380638206e-08
2080 5.77553045388868e-08
2081 5.76174663535767e-08
2082 5.71538052440701e-08
2083 5.70232110419511e-08
2084 5.69661580129832e-08
2085 5.68049074445298e-08
2086 5.67804789852744e-08
2087 5.66948692437563e-08
2088 5.66606956908799e-08
2089 5.64369067035386e-08
2090 5.6417491123284e-08
2091 5.61731212656014e-08
2092 5.61710535862403e-08
2093 5.61509736485277e-08
2094 5.61434099211056e-08
2095 5.56998713818757e-08
2096 5.56269768026141e-08
2097 5.56154056141622e-08
2098 5.56044845723136e-08
2099 5.5553744715553e-08
2100 5.54028254384775e-08
2101 5.52853016699828e-08
2102 5.52039125523152e-08
2103 5.50564216439398e-08
2104 5.50376881847114e-08
2105 5.5004655052926e-08
2106 5.47868914679839e-08
2107 5.47868381772787e-08
2108 5.47010401419357e-08
2109 5.45059393175507e-08
2110 5.4070937949291e-08
2111 5.37206226169928e-08
2112 5.333368235938e-08
2113 5.29305559382465e-08
2114 5.28332328997294e-08
2115 5.28042285452557e-08
2116 5.27151620133282e-08
2117 5.26006900258835e-08
2118 5.25983345767145e-08
2119 5.25684455965347e-08
2120 5.25100105619458e-08
2121 5.24715808580822e-08
2122 5.24326999595814e-08
2123 5.23176701960892e-08
2124 5.2062677724507e-08
2125 5.17734726201979e-08
2126 5.15563627345728e-08
2127 5.15543518986306e-08
2128 5.12822815323943e-08
2129 5.10317157420559e-08
2130 5.09185582586724e-08
2131 5.08976327751043e-08
2132 5.08731403670026e-08
2133 5.08441750923794e-08
2134 5.08048216829593e-08
2135 5.05228818781234e-08
2136 5.02559132087299e-08
2137 5.01435444277831e-08
2138 5.01308861089456e-08
2139 4.97781655894869e-08
2140 4.95671450551072e-08
2141 4.92547371777619e-08
2142 4.91055338613933e-08
2143 4.89301896777761e-08
2144 4.88327529524213e-08
2145 4.87099747203956e-08
2146 4.84958917468248e-08
2147 4.82008495339414e-08
2148 4.81841126998006e-08
2149 4.79896300475957e-08
2150 4.78096318090593e-08
2151 4.76873651678034e-08
2152 4.76451660347266e-08
2153 4.75710741909552e-08
2154 4.75162167390408e-08
2155 4.73761971875319e-08
2156 4.72273420371039e-08
2157 4.70917669304072e-08
2158 4.62791938105056e-08
2159 4.61660114581264e-08
2160 4.6015799171073e-08
2161 4.5940929283006e-08
2162 4.54930848547974e-08
2163 4.52670505524111e-08
2164 4.51975665782811e-08
2165 4.51818209512567e-08
2166 4.50482495750748e-08
2167 4.46381349661351e-08
2168 4.4537173948811e-08
2169 4.43140919514917e-08
2170 4.4195594739449e-08
2171 4.41899388192724e-08
2172 4.41895231517719e-08
2173 4.37738485459249e-08
2174 4.375600681783e-08
2175 4.37412026599304e-08
2176 4.33886953032925e-08
2177 4.32459081878278e-08
2178 4.32245421677635e-08
2179 4.27262740743117e-08
2180 4.26118553775723e-08
2181 4.22644674813455e-08
2182 4.22628225749122e-08
2183 4.22028740842961e-08
2184 4.19780263882785e-08
2185 4.19675387774987e-08
2186 4.18763086429408e-08
2187 4.15811811649291e-08
2188 4.1549039764277e-08
2189 4.14792751257664e-08
2190 4.14178167318369e-08
2191 4.12823411011232e-08
2192 4.12110914282948e-08
2193 4.1198557454436e-08
2194 4.11903577912653e-08
2195 4.11754648155238e-08
2196 4.10892830871035e-08
2197 4.08207405655503e-08
2198 4.07417140024791e-08
2199 4.00995325833264e-08
2200 3.99711623799703e-08
2201 3.97959709630413e-08
2202 3.97948198838094e-08
2203 3.92039254393239e-08
2204 3.87928338341226e-08
2205 3.86274088270966e-08
2206 3.84641332118463e-08
2207 3.84602145686586e-08
2208 3.8366945176449e-08
2209 3.82474105720121e-08
2210 3.8161502402545e-08
2211 3.81099241053562e-08
2212 3.80267799471312e-08
2213 3.80106541797431e-08
2214 3.79837352681989e-08
2215 3.7919935635955e-08
2216 3.76674229585205e-08
2217 3.74398752001071e-08
2218 3.73493733718533e-08
2219 3.72562958261824e-08
2220 3.71425414869009e-08
2221 3.71091388728928e-08
2222 3.7074261882708e-08
2223 3.64877159597654e-08
2224 3.63973065020673e-08
2225 3.61530574366498e-08
2226 3.59451632903074e-08
2227 3.57863250144419e-08
2228 3.54462557083934e-08
2229 3.52799567338025e-08
2230 3.49686075651334e-08
2231 3.49408928457251e-08
2232 3.49266180421637e-08
2233 3.47945778855774e-08
2234 3.45104105292648e-08
2235 3.44217632175514e-08
2236 3.38560184331982e-08
2237 3.37813794715203e-08
2238 3.35455681010899e-08
2239 3.25710978188454e-08
2240 3.2330209620568e-08
2241 3.21474651343578e-08
2242 3.20099076134284e-08
2243 3.1591881111126e-08
2244 3.15025019403947e-08
2245 3.13039976163054e-08
2246 3.12983381434151e-08
2247 3.12597379092949e-08
2248 3.10072039155784e-08
2249 3.0694167207912e-08
2250 3.06688896500873e-08
2251 3.0655641580779e-08
2252 3.05171319325837e-08
2253 3.04642568949021e-08
2254 3.0095513636752e-08
2255 2.96053723758405e-08
2256 2.92258910405963e-08
2257 2.91412920461198e-08
2258 2.89803718800385e-08
2259 2.87437931234535e-08
2260 2.83746892648651e-08
2261 2.81688983250206e-08
2262 2.75088556378478e-08
2263 2.73349574086978e-08
2264 2.70455231543565e-08
2265 2.67876227866282e-08
2266 2.67654396424177e-08
2267 2.6690477383795e-08
2268 2.64716657483177e-08
2269 2.63058765881397e-08
2270 2.62728576672089e-08
2271 2.5363860345351e-08
2272 2.50441676286073e-08
2273 2.44786662051411e-08
2274 2.42628477309381e-08
2275 2.39220980802202e-08
2276 2.17091571386163e-08
2277 2.14084767691247e-08
2278 1.89230107139338e-08
2279 1.84476753872787e-08
2280 1.82313399932355e-08
2281 1.71219287636859e-08
2282 1.61308637558477e-08
};
\addlegendentry{corrupted}
\addplot [semithick, color2]
table {%
0 0.115087442100048
1 0.114990025758743
2 0.112122356891632
3 0.111913405358791
4 0.111626595258713
5 0.11084146797657
6 0.110687777400017
7 0.11041048169136
8 0.110410384833813
9 0.109783694148064
10 0.109543897211552
11 0.109161853790283
12 0.108488671481609
13 0.107440009713173
14 0.107423692941666
15 0.107339106500149
16 0.106794230639935
17 0.106556169688702
18 0.106456555426121
19 0.106331370770931
20 0.106221057474613
21 0.106149345636368
22 0.105783812701702
23 0.105218313634396
24 0.105159617960453
25 0.10480335354805
26 0.104725077748299
27 0.104670658707619
28 0.104562908411026
29 0.10439594835043
30 0.104245096445084
31 0.104095354676247
32 0.103814370930195
33 0.103481665253639
34 0.103438973426819
35 0.103256344795227
36 0.103187032043934
37 0.103071205317974
38 0.10303321480751
39 0.102862924337387
40 0.10276834666729
41 0.102755725383759
42 0.102661058306694
43 0.10244520008564
44 0.102412760257721
45 0.102267846465111
46 0.102050691843033
47 0.101937845349312
48 0.101817525923252
49 0.101727612316608
50 0.101674489676952
51 0.10160905867815
52 0.101559862494469
53 0.101491056382656
54 0.101407423615456
55 0.101329423487186
56 0.101215369999409
57 0.101175300776958
58 0.101104661822319
59 0.101104594767094
60 0.101104237139225
61 0.101095892488956
62 0.101044565439224
63 0.100994348526001
64 0.100925162434578
65 0.100820727646351
66 0.100720845162868
67 0.100664295256138
68 0.100560955703259
69 0.100528635084629
70 0.100500628352165
71 0.100299932062626
72 0.100237511098385
73 0.100204013288021
74 0.100192852318287
75 0.10019076615572
76 0.100161992013454
77 0.100061632692814
78 0.0999995768070221
79 0.09999880194664
80 0.099959060549736
81 0.0999258905649185
82 0.0997931808233261
83 0.0997709035873413
84 0.0997504517436028
85 0.099664531648159
86 0.0996545106172562
87 0.0996221974492073
88 0.0995795056223869
89 0.0995749086141586
90 0.0994230508804321
91 0.0994187220931053
92 0.0994012504816055
93 0.0992936640977859
94 0.0992409214377403
95 0.0992062017321587
96 0.0991464927792549
97 0.0991197228431702
98 0.0990616232156754
99 0.0990109369158745
100 0.0989749059081078
101 0.0988683477044106
102 0.0988049358129501
103 0.0987792536616325
104 0.0987746939063072
105 0.0987312495708466
106 0.0985481217503548
107 0.0985367670655251
108 0.0985352769494057
109 0.098528228700161
110 0.0984791070222855
111 0.0984706580638885
112 0.0984390377998352
113 0.0983337685465813
114 0.0981663838028908
115 0.0981304794549942
116 0.0980974733829498
117 0.0980887860059738
118 0.0980296283960342
119 0.0980139002203941
120 0.097985714673996
121 0.0979550182819366
122 0.0978673174977303
123 0.0978643521666527
124 0.0978037491440773
125 0.0977328717708588
126 0.0977029874920845
127 0.09768196195364
128 0.0976377949118614
129 0.0974937081336975
130 0.0974585115909576
131 0.0973900556564331
132 0.0973835363984108
133 0.0972927287220955
134 0.097241222858429
135 0.0972141772508621
136 0.0971913114190102
137 0.0971426069736481
138 0.0971396937966347
139 0.0971376374363899
140 0.0971247404813766
141 0.0971227958798409
142 0.0970545634627342
143 0.097031407058239
144 0.0970194563269615
145 0.09701918810606
146 0.0969478264451027
147 0.0969223901629448
148 0.0968758016824722
149 0.0968316197395325
150 0.0968177393078804
151 0.096746027469635
152 0.0967294573783875
153 0.0967236831784248
154 0.0966175124049187
155 0.0965977236628532
156 0.096393458545208
157 0.0963466614484787
158 0.0963314771652222
159 0.0962672233581543
160 0.0962660759687424
161 0.0962615087628365
162 0.096248134970665
163 0.0962413623929024
164 0.0961795076727867
165 0.0961486399173737
166 0.0961321964859962
167 0.0959481373429298
168 0.0959044396877289
169 0.0958709344267845
170 0.095836341381073
171 0.095801942050457
172 0.0957903787493706
173 0.0957201346755028
174 0.0956367552280426
175 0.0954713374376297
176 0.0954103022813797
177 0.0953984782099724
178 0.0953851416707039
179 0.0953487828373909
180 0.0953074395656586
181 0.095240131020546
182 0.0951684042811394
183 0.0951120257377625
184 0.0950962007045746
185 0.0950855761766434
186 0.0950560197234154
187 0.0950419157743454
188 0.0950345098972321
189 0.095028392970562
190 0.0949968695640564
191 0.0949241667985916
192 0.0949219390749931
193 0.0949112772941589
194 0.0948389992117882
195 0.0948145613074303
196 0.094804011285305
197 0.0947906449437141
198 0.0947730168700218
199 0.0947641357779503
200 0.0947412848472595
201 0.0946852788329124
202 0.0946733057498932
203 0.0945773422718048
204 0.0944836288690567
205 0.0944674462080002
206 0.0944608449935913
207 0.0944055393338203
208 0.0943995341658592
209 0.094390295445919
210 0.0943892747163773
211 0.094373382627964
212 0.0943228825926781
213 0.0943062976002693
214 0.0942959934473038
215 0.0942779332399368
216 0.0942018926143646
217 0.0941918045282364
218 0.0941480919718742
219 0.0941270217299461
220 0.0941235199570656
221 0.094095878303051
222 0.0940913408994675
223 0.0940868854522705
224 0.0940854400396347
225 0.0940835773944855
226 0.0940701141953468
227 0.0940358638763428
228 0.0939938947558403
229 0.0938985794782639
230 0.0938868224620819
231 0.0938625335693359
232 0.0938073024153709
233 0.0938062593340874
234 0.0937560573220253
235 0.0937467664480209
236 0.0937425792217255
237 0.0937260687351227
238 0.0937154516577721
239 0.0937000215053558
240 0.0936771705746651
241 0.0936548337340355
242 0.093576155602932
243 0.0935714691877365
244 0.093470498919487
245 0.0934301912784576
246 0.093405582010746
247 0.0933613851666451
248 0.0933488458395004
249 0.0932868868112564
250 0.0932843610644341
251 0.0932511240243912
252 0.0932384133338928
253 0.0932173877954483
254 0.0931969285011292
255 0.0931764468550682
256 0.0931731462478638
257 0.0931712090969086
258 0.0931630283594131
259 0.0931421518325806
260 0.0931340008974075
261 0.093015268445015
262 0.0930064395070076
263 0.09300397336483
264 0.0930011421442032
265 0.0929935127496719
266 0.0929582044482231
267 0.0928853824734688
268 0.0928554609417915
269 0.0928521528840065
270 0.0927665233612061
271 0.0927549228072166
272 0.092707596719265
273 0.0926826521754265
274 0.0926747471094131
275 0.092645637691021
276 0.0926293060183525
277 0.09262515604496
278 0.092608779668808
279 0.0926008298993111
280 0.0925977900624275
281 0.0925360098481178
282 0.0925274416804314
283 0.0925114676356316
284 0.092450775206089
285 0.0924496948719025
286 0.0924120247364044
287 0.0923966467380524
288 0.0923860669136047
289 0.0923747345805168
290 0.0923696756362915
291 0.0923667997121811
292 0.0923569723963737
293 0.0923258811235428
294 0.0922549962997437
295 0.0922091454267502
296 0.0922013744711876
297 0.0921497344970703
298 0.0921492129564285
299 0.0921421051025391
300 0.0921268314123154
301 0.092125229537487
302 0.0921155363321304
303 0.0920917764306068
304 0.0920870006084442
305 0.0920839086174965
306 0.092069610953331
307 0.0920628607273102
308 0.0920577794313431
309 0.0920393392443657
310 0.0920284688472748
311 0.0920184478163719
312 0.0920082926750183
313 0.0919984206557274
314 0.0919600576162338
315 0.0919535160064697
316 0.0919510424137115
317 0.0919303670525551
318 0.0919275805354118
319 0.0919231921434402
320 0.0919013768434525
321 0.0918325856328011
322 0.0918297916650772
323 0.0918083414435387
324 0.0918056890368462
325 0.0918001681566238
326 0.0917927622795105
327 0.0917820483446121
328 0.0917520448565483
329 0.0916492715477943
330 0.0916252583265305
331 0.0915985852479935
332 0.0915857255458832
333 0.0915802344679832
334 0.0915476828813553
335 0.0915004014968872
336 0.0914650335907936
337 0.0914153307676315
338 0.0913925394415855
339 0.0913804024457932
340 0.0913616940379143
341 0.0913185775279999
342 0.0913062170147896
343 0.0912996008992195
344 0.0912938863039017
345 0.0912903845310211
346 0.0911822021007538
347 0.0911713615059853
348 0.0910905450582504
349 0.0910897329449654
350 0.0910741463303566
351 0.0910728350281715
352 0.0910609737038612
353 0.0910465717315674
354 0.0910384878516197
355 0.0909870117902756
356 0.0909693017601967
357 0.0909690782427788
358 0.0909408628940582
359 0.0908935070037842
360 0.090890072286129
361 0.0908877030014992
362 0.0908603668212891
363 0.09085713326931
364 0.0908455550670624
365 0.0908054560422897
366 0.09075016528368
367 0.0907482877373695
368 0.0907477661967278
369 0.0907375290989876
370 0.0907068699598312
371 0.0906686559319496
372 0.0906653329730034
373 0.0906144827604294
374 0.0906028300523758
375 0.0906005799770355
376 0.0905372500419617
377 0.0905074998736382
378 0.0904931575059891
379 0.0904754996299744
380 0.0904120281338692
381 0.090363971889019
382 0.0903525874018669
383 0.0903223305940628
384 0.0903208553791046
385 0.0902877226471901
386 0.0902573689818382
387 0.0901796743273735
388 0.0901565551757812
389 0.0901440605521202
390 0.0901342257857323
391 0.0901031270623207
392 0.0900652036070824
393 0.0900603085756302
394 0.0900541543960571
395 0.0900531336665154
396 0.0900494903326035
397 0.0900487154722214
398 0.0900233089923859
399 0.0900192633271217
400 0.0899719148874283
401 0.0899479240179062
402 0.0899434760212898
403 0.089936837553978
404 0.0899171680212021
405 0.0897805094718933
406 0.0897311642765999
407 0.0897117629647255
408 0.0897040963172913
409 0.0896580964326859
410 0.0896579474210739
411 0.089649572968483
412 0.0895809680223465
413 0.0895551070570946
414 0.0895044878125191
415 0.0894675105810165
416 0.0894599631428719
417 0.0894356295466423
418 0.0894160643219948
419 0.0893947705626488
420 0.0893688872456551
421 0.0893657431006432
422 0.0893565714359283
423 0.0893538743257523
424 0.0893331840634346
425 0.0892977192997932
426 0.0892803221940994
427 0.0892683491110802
428 0.089265950024128
429 0.0892463102936745
430 0.0892132073640823
431 0.0891835540533066
432 0.0891823247075081
433 0.0891738533973694
434 0.0891159400343895
435 0.0891097709536552
436 0.089108407497406
437 0.0890920832753181
438 0.0890678092837334
439 0.0890466645359993
440 0.0890403613448143
441 0.0889918506145477
442 0.088963970541954
443 0.0889345705509186
444 0.0889290422201157
445 0.0889258608222008
446 0.0889206752181053
447 0.0889075994491577
448 0.0889053195714951
449 0.0888985171914101
450 0.088885560631752
451 0.0888581052422523
452 0.0888454541563988
453 0.088844321668148
454 0.0888420715928078
455 0.0888350903987885
456 0.0888232067227364
457 0.0888194292783737
458 0.0887979120016098
459 0.0887767150998116
460 0.0887421369552612
461 0.0887054577469826
462 0.0886943191289902
463 0.0886864140629768
464 0.0886633023619652
465 0.0886589735746384
466 0.0886136516928673
467 0.0884707570075989
468 0.0884243324398994
469 0.0884208902716637
470 0.0883981063961983
471 0.0883960798382759
472 0.0883885622024536
473 0.0883740559220314
474 0.0883700549602509
475 0.0883635655045509
476 0.0883336588740349
477 0.0883255079388618
478 0.088323287665844
479 0.0882966294884682
480 0.088292196393013
481 0.0882838442921638
482 0.0882789567112923
483 0.088276095688343
484 0.0882704108953476
485 0.0882620289921761
486 0.0882595181465149
487 0.0882405042648315
488 0.088232047855854
489 0.0882053226232529
490 0.0881840214133263
491 0.0881802961230278
492 0.0881772190332413
493 0.0881028100848198
494 0.0880978778004646
495 0.0880925431847572
496 0.088091179728508
497 0.0880696997046471
498 0.0880519524216652
499 0.0880433097481728
500 0.0880163982510567
501 0.0880101397633553
502 0.0879998728632927
503 0.0879949852824211
504 0.0879935994744301
505 0.0879761800169945
506 0.0879627019166946
507 0.0879551097750664
508 0.087946929037571
509 0.0879224240779877
510 0.0879195183515549
511 0.0879170000553131
512 0.0878919437527657
513 0.0878883302211761
514 0.087871216237545
515 0.0878511592745781
516 0.0878387913107872
517 0.0877956449985504
518 0.0877901315689087
519 0.0877782329916954
520 0.0877601131796837
521 0.0877421572804451
522 0.0876813530921936
523 0.0876796394586563
524 0.0876555293798447
525 0.0876287743449211
526 0.0876122489571571
527 0.0876047313213348
528 0.087597981095314
529 0.087547667324543
530 0.0875252112746239
531 0.0874931737780571
532 0.0874528214335442
533 0.0874522477388382
534 0.0874458998441696
535 0.0874150767922401
536 0.0873842984437943
537 0.087369941174984
538 0.0873603671789169
539 0.087336853146553
540 0.0873331055045128
541 0.0873275026679039
542 0.0873223915696144
543 0.0873024240136147
544 0.0872793644666672
545 0.0872612670063972
546 0.087243027985096
547 0.0872202292084694
548 0.0871814638376236
549 0.0871636718511581
550 0.0871318951249123
551 0.0871258080005646
552 0.0870891883969307
553 0.0870627984404564
554 0.0870550349354744
555 0.0870534181594849
556 0.0870131552219391
557 0.086980439722538
558 0.0869585871696472
559 0.08690395206213
560 0.0868813917040825
561 0.086881048977375
562 0.0868480950593948
563 0.086839497089386
564 0.0868368148803711
565 0.0868300274014473
566 0.0868008211255074
567 0.0867981016635895
568 0.0867970287799835
569 0.0867951288819313
570 0.0867767035961151
571 0.0867580622434616
572 0.0867394283413887
573 0.0867370963096619
574 0.0867197960615158
575 0.0867139026522636
576 0.086687333881855
577 0.0866853296756744
578 0.0866821184754372
579 0.0866551995277405
580 0.0866441279649734
581 0.0866283625364304
582 0.0866204425692558
583 0.0866163447499275
584 0.0865940004587173
585 0.0865932554006577
586 0.0865856409072876
587 0.0865296497941017
588 0.0864578261971474
589 0.0864568874239922
590 0.0864453837275505
591 0.0864085108041763
592 0.0863871723413467
593 0.0863862037658691
594 0.0863728225231171
595 0.0863598063588142
596 0.0863542258739471
597 0.0863513648509979
598 0.0863466262817383
599 0.0863077715039253
600 0.0862869247794151
601 0.0862699672579765
602 0.0862638279795647
603 0.0862379744648933
604 0.0862068384885788
605 0.0861525163054466
606 0.0861464291810989
607 0.0861411094665527
608 0.0860836356878281
609 0.086078442633152
610 0.0860563367605209
611 0.0860438421368599
612 0.0860159918665886
613 0.0860131978988647
614 0.0859884768724442
615 0.0859799161553383
616 0.0859589576721191
617 0.0859530344605446
618 0.0859486684203148
619 0.0859268009662628
620 0.0859227702021599
621 0.085921622812748
622 0.0859200283885002
623 0.0859171226620674
624 0.0858679935336113
625 0.0858186036348343
626 0.0857582539319992
627 0.0857563391327858
628 0.0857448875904083
629 0.0857128202915192
630 0.0856887698173523
631 0.0856788828969002
632 0.0856501162052155
633 0.0856387093663216
634 0.0856214314699173
635 0.0856202393770218
636 0.0856012850999832
637 0.0855807140469551
638 0.0855564400553703
639 0.0855235457420349
640 0.0855230912566185
641 0.0855184271931648
642 0.085504025220871
643 0.0854932367801666
644 0.0854787975549698
645 0.0854759439826012
646 0.0854751318693161
647 0.0854487270116806
648 0.0854214727878571
649 0.0854136124253273
650 0.0854126885533333
651 0.0853444710373878
652 0.0853357911109924
653 0.0853187367320061
654 0.0852810814976692
655 0.0852299928665161
656 0.0852137058973312
657 0.0852033048868179
658 0.0852025300264359
659 0.085198238492012
660 0.0851776450872421
661 0.0851589888334274
662 0.0851409956812859
663 0.0851368010044098
664 0.0851363986730576
665 0.0851331353187561
666 0.0851266980171204
667 0.0851176828145981
668 0.085113026201725
669 0.0851072892546654
670 0.08504618704319
671 0.0850428566336632
672 0.085035428404808
673 0.0850255340337753
674 0.0850034281611443
675 0.0849329009652138
676 0.0849143862724304
677 0.0849130526185036
678 0.0848973914980888
679 0.0848897323012352
680 0.0848855227231979
681 0.0848444998264313
682 0.0848358422517776
683 0.0848236009478569
684 0.0848213136196136
685 0.0848203226923943
686 0.0847479552030563
687 0.0846887528896332
688 0.0846482962369919
689 0.0846327990293503
690 0.084624819457531
691 0.0846219956874847
692 0.0846112221479416
693 0.0845704227685928
694 0.0845602452754974
695 0.0845373496413231
696 0.0845070034265518
697 0.0844957306981087
698 0.0844853296875954
699 0.0844697207212448
700 0.0844577774405479
701 0.0844482779502869
702 0.0844208523631096
703 0.0843963101506233
704 0.084377832710743
705 0.0843705683946609
706 0.0843604654073715
707 0.0842833146452904
708 0.0842761546373367
709 0.0842758938670158
710 0.0842503979802132
711 0.0842408537864685
712 0.0842238441109657
713 0.0842234045267105
714 0.0842151194810867
715 0.0841864868998528
716 0.0841659754514694
717 0.0841508060693741
718 0.0841394737362862
719 0.0841144844889641
720 0.0840631499886513
721 0.0840553417801857
722 0.0840545445680618
723 0.0840491354465485
724 0.0840108767151833
725 0.0839982107281685
726 0.083988256752491
727 0.0839871615171432
728 0.0839756354689598
729 0.0839590430259705
730 0.0839411318302155
731 0.0839076861739159
732 0.0838862136006355
733 0.0838831886649132
734 0.0838661417365074
735 0.0838647410273552
736 0.083856888115406
737 0.0838503688573837
738 0.0838503465056419
739 0.0838359296321869
740 0.0838249698281288
741 0.0837955474853516
742 0.0837615579366684
743 0.0837376117706299
744 0.0837371945381165
745 0.0837265700101852
746 0.0837187767028809
747 0.0837080478668213
748 0.0836915746331215
749 0.0836771950125694
750 0.0836357250809669
751 0.0836318582296371
752 0.0836126655340195
753 0.0835750922560692
754 0.0835697650909424
755 0.0835577696561813
756 0.0835526138544083
757 0.0835160613059998
758 0.0835134238004684
759 0.0834977999329567
760 0.0834623351693153
761 0.083453856408596
762 0.083416186273098
763 0.0834041461348534
764 0.0833830609917641
765 0.083382785320282
766 0.0833396837115288
767 0.0833053663372993
768 0.0832700952887535
769 0.0832315906882286
770 0.0832081958651543
771 0.0831777676939964
772 0.0831567198038101
773 0.0831471979618073
774 0.0831425338983536
775 0.0831421762704849
776 0.0831288397312164
777 0.0831285715103149
778 0.083116814494133
779 0.0831165686249733
780 0.0831058397889137
781 0.0830989927053452
782 0.0830775946378708
783 0.083074226975441
784 0.0830725729465485
785 0.08306635171175
786 0.0830653011798859
787 0.0830573216080666
788 0.0830521509051323
789 0.0830498263239861
790 0.0830344185233116
791 0.083021841943264
792 0.0830066427588463
793 0.0829979404807091
794 0.0829803943634033
795 0.0829721167683601
796 0.0829199403524399
797 0.0829188674688339
798 0.0829121544957161
799 0.0828958451747894
800 0.0828808173537254
801 0.0828762426972389
802 0.0828741118311882
803 0.0828635543584824
804 0.08285291492939
805 0.0828448161482811
806 0.0828433781862259
807 0.0828424170613289
808 0.0828360915184021
809 0.0828298479318619
810 0.0828178524971008
811 0.0828087255358696
812 0.0828085988759995
813 0.0827979147434235
814 0.0827831029891968
815 0.0827798470854759
816 0.0827626511454582
817 0.0827399790287018
818 0.0827045664191246
819 0.0826867893338203
820 0.0826784446835518
821 0.0826752409338951
822 0.0826557576656342
823 0.0826551243662834
824 0.0826294347643852
825 0.0826111659407616
826 0.0825920701026917
827 0.0825681239366531
828 0.082529753446579
829 0.0825222209095955
830 0.0825015529990196
831 0.082482635974884
832 0.0824784189462662
833 0.0824493914842606
834 0.0824420675635338
835 0.0824189707636833
836 0.0824105069041252
837 0.0824066549539566
838 0.0824043303728104
839 0.082394927740097
840 0.0823914855718613
841 0.0823792591691017
842 0.0823773518204689
843 0.0823743119835854
844 0.0823738723993301
845 0.0823494717478752
846 0.0823429152369499
847 0.0823375955224037
848 0.0823166593909264
849 0.0823106169700623
850 0.0822993367910385
851 0.0822792425751686
852 0.0822678804397583
853 0.0822572633624077
854 0.0822389721870422
855 0.0822339504957199
856 0.0822321176528931
857 0.0822126641869545
858 0.0821717828512192
859 0.0821678563952446
860 0.0821579694747925
861 0.0821575075387955
862 0.0821468234062195
863 0.0821150615811348
864 0.0821014270186424
865 0.0820988342165947
866 0.0820810720324516
867 0.08207668364048
868 0.0820720642805099
869 0.08206856995821
870 0.0820542946457863
871 0.082050621509552
872 0.0820453315973282
873 0.0820370018482208
874 0.0820230394601822
875 0.0820156261324883
876 0.0819990560412407
877 0.0819950699806213
878 0.0819490775465965
879 0.0819116309285164
880 0.0819085538387299
881 0.0819014757871628
882 0.0818977579474449
883 0.0818756893277168
884 0.0818365067243576
885 0.0818325728178024
886 0.0818298384547234
887 0.0817793980240822
888 0.0817617103457451
889 0.0817601308226585
890 0.0817293226718903
891 0.0817059949040413
892 0.081698015332222
893 0.0816940888762474
894 0.0816768407821655
895 0.0816670954227448
896 0.0816422253847122
897 0.0816033855080605
898 0.0815887674689293
899 0.0815806835889816
900 0.081575833261013
901 0.0815576985478401
902 0.0815098285675049
903 0.0815093368291855
904 0.0815052688121796
905 0.081503838300705
906 0.0814941301941872
907 0.0814907029271126
908 0.0814824849367142
909 0.0814575329422951
910 0.0814381092786789
911 0.0814339742064476
912 0.0814302712678909
913 0.0814287140965462
914 0.081341564655304
915 0.0813329443335533
916 0.0813142880797386
917 0.0813029706478119
918 0.0812836289405823
919 0.0812568590044975
920 0.0812567919492722
921 0.0812483578920364
922 0.081229954957962
923 0.0812258049845695
924 0.0812167003750801
925 0.0812045633792877
926 0.0811955779790878
927 0.0811743959784508
928 0.0811672136187553
929 0.0811664685606956
930 0.0811635479331017
931 0.0811607986688614
932 0.08114954829216
933 0.0811416506767273
934 0.0811330229043961
935 0.0811325237154961
936 0.0811300352215767
937 0.0811061635613441
938 0.0811004191637039
939 0.0810919851064682
940 0.0810500457882881
941 0.0810310021042824
942 0.0810220018029213
943 0.0809781104326248
944 0.0809570476412773
945 0.0809532105922699
946 0.0809259638190269
947 0.0809219405055046
948 0.0809046626091003
949 0.0808874741196632
950 0.0808865502476692
951 0.0808704495429993
952 0.0808552503585815
953 0.0808517783880234
954 0.0808456242084503
955 0.0808306112885475
956 0.0808283761143684
957 0.0807534754276276
958 0.0807427316904068
959 0.0807414427399635
960 0.0807348042726517
961 0.0806644782423973
962 0.0805792361497879
963 0.0805740430951118
964 0.0805639997124672
965 0.0805602520704269
966 0.080559067428112
967 0.0805532336235046
968 0.0805448591709137
969 0.0805410742759705
970 0.0805357024073601
971 0.0805334225296974
972 0.0805211365222931
973 0.0805118754506111
974 0.080504447221756
975 0.0805016085505486
976 0.0805011093616486
977 0.0804960802197456
978 0.0804960280656815
979 0.08049575984478
980 0.0804904624819756
981 0.0804897621273994
982 0.0804839730262756
983 0.0804606750607491
984 0.0804569646716118
985 0.0804528743028641
986 0.0804483890533447
987 0.0804443284869194
988 0.0804366022348404
989 0.0804259181022644
990 0.0804113522171974
991 0.0804077610373497
992 0.0803746953606606
993 0.0803709775209427
994 0.0803498923778534
995 0.0803459882736206
996 0.0803058817982674
997 0.0802510753273964
998 0.080232098698616
999 0.0802105516195297
1000 0.0802090167999268
1001 0.0801960229873657
1002 0.0801926106214523
1003 0.080163449048996
1004 0.0801509842276573
1005 0.0801474303007126
1006 0.0801138803362846
1007 0.0800965428352356
1008 0.0800785794854164
1009 0.0800660997629166
1010 0.0800241306424141
1011 0.0800141617655754
1012 0.0800125449895859
1013 0.0799923092126846
1014 0.0799553766846657
1015 0.0799480527639389
1016 0.0799447149038315
1017 0.079943560063839
1018 0.0799357146024704
1019 0.07993433624506
1020 0.0799296721816063
1021 0.079923152923584
1022 0.0799016505479813
1023 0.0798938795924187
1024 0.0798817202448845
1025 0.0798562467098236
1026 0.0798487886786461
1027 0.0798323377966881
1028 0.0798158198595047
1029 0.0798117443919182
1030 0.0798107534646988
1031 0.0798022300004959
1032 0.0797868818044662
1033 0.0797605141997337
1034 0.0797546356916428
1035 0.0797526463866234
1036 0.0797367468476295
1037 0.0797356218099594
1038 0.0797279328107834
1039 0.0797265470027924
1040 0.0797073021531105
1041 0.0796779543161392
1042 0.0796763300895691
1043 0.0796714425086975
1044 0.0796594992280006
1045 0.0796385705471039
1046 0.0796306803822517
1047 0.0796140879392624
1048 0.0795955508947372
1049 0.0795942023396492
1050 0.0795736089348793
1051 0.0795598700642586
1052 0.0795357674360275
1053 0.0795046985149384
1054 0.0794860869646072
1055 0.0794822350144386
1056 0.0794538930058479
1057 0.0794350206851959
1058 0.0794281214475632
1059 0.0793280825018883
1060 0.0793069154024124
1061 0.0792986527085304
1062 0.0792662277817726
1063 0.0792594477534294
1064 0.0792448744177818
1065 0.0792420953512192
1066 0.0792291834950447
1067 0.079222708940506
1068 0.0792226120829582
1069 0.0792164877057076
1070 0.0792036429047585
1071 0.0791998580098152
1072 0.0791657790541649
1073 0.0791624262928963
1074 0.079157330095768
1075 0.0791253224015236
1076 0.0791175067424774
1077 0.0791137740015984
1078 0.0791080519556999
1079 0.0791040658950806
1080 0.0791016966104507
1081 0.0790767222642899
1082 0.0790594592690468
1083 0.0790581256151199
1084 0.0790511295199394
1085 0.0790362507104874
1086 0.0789474248886108
1087 0.0789324194192886
1088 0.0789304152131081
1089 0.0789247900247574
1090 0.0789246708154678
1091 0.0788874328136444
1092 0.0788694769144058
1093 0.0788484141230583
1094 0.0788450241088867
1095 0.0788422599434853
1096 0.0787984803318977
1097 0.0787897855043411
1098 0.078778475522995
1099 0.0787767767906189
1100 0.0787521377205849
1101 0.0787346959114075
1102 0.0787114948034286
1103 0.0786870196461678
1104 0.0786649286746979
1105 0.0786474272608757
1106 0.0786054953932762
1107 0.0786016508936882
1108 0.0785946100950241
1109 0.0785834044218063
1110 0.0785428732633591
1111 0.0785359218716621
1112 0.0785274803638458
1113 0.0785216987133026
1114 0.0785147249698639
1115 0.0785083696246147
1116 0.0784104689955711
1117 0.0783871784806252
1118 0.0783860683441162
1119 0.0783848091959953
1120 0.0783595815300941
1121 0.0783468633890152
1122 0.0783343985676765
1123 0.0783300623297691
1124 0.0783243775367737
1125 0.0783213526010513
1126 0.0783147066831589
1127 0.078311987221241
1128 0.0783080384135246
1129 0.0782959461212158
1130 0.0782446041703224
1131 0.0782443135976791
1132 0.0782414674758911
1133 0.0782328397035599
1134 0.0782288014888763
1135 0.0782254710793495
1136 0.0782136246562004
1137 0.0782078579068184
1138 0.0781878754496574
1139 0.0781855508685112
1140 0.0781839489936829
1141 0.0781662985682487
1142 0.0781648680567741
1143 0.0781595855951309
1144 0.0781585946679115
1145 0.0780870541930199
1146 0.0780859291553497
1147 0.0780460834503174
1148 0.0780443921685219
1149 0.078025683760643
1150 0.078005850315094
1151 0.0779978707432747
1152 0.0779969617724419
1153 0.0779957845807076
1154 0.0779805406928062
1155 0.0779760554432869
1156 0.0779597461223602
1157 0.0779326111078262
1158 0.0779291018843651
1159 0.0779113993048668
1160 0.0779052078723907
1161 0.0778961107134819
1162 0.0778857171535492
1163 0.077883169054985
1164 0.0778784155845642
1165 0.0778660327196121
1166 0.0778618380427361
1167 0.0778482332825661
1168 0.0778453424572945
1169 0.0778419300913811
1170 0.0778394192457199
1171 0.0777986943721771
1172 0.0777948498725891
1173 0.0777596533298492
1174 0.0777505114674568
1175 0.0777219906449318
1176 0.0776966139674187
1177 0.0776940435171127
1178 0.0776868239045143
1179 0.0776611268520355
1180 0.0776465237140656
1181 0.0776280090212822
1182 0.0776119455695152
1183 0.0776061341166496
1184 0.0775690451264381
1185 0.077519528567791
1186 0.0775189623236656
1187 0.0775136053562164
1188 0.0774484947323799
1189 0.0774447619915009
1190 0.0774349421262741
1191 0.0774196311831474
1192 0.077410064637661
1193 0.0774083733558655
1194 0.0773374065756798
1195 0.0773362368345261
1196 0.0773193687200546
1197 0.0772962868213654
1198 0.0772638693451881
1199 0.0772517248988152
1200 0.0772505030035973
1201 0.0772491171956062
1202 0.0772432908415794
1203 0.0772425532341003
1204 0.0772289037704468
1205 0.0772223994135857
1206 0.0771850198507309
1207 0.077173538506031
1208 0.0771620348095894
1209 0.0771529003977776
1210 0.0771483331918716
1211 0.0771443247795105
1212 0.0771400555968285
1213 0.0771396905183792
1214 0.0771258994936943
1215 0.0771258696913719
1216 0.0771252810955048
1217 0.0770916417241096
1218 0.0770881623029709
1219 0.0770847201347351
1220 0.0770822316408157
1221 0.0770816206932068
1222 0.0770691335201263
1223 0.077062264084816
1224 0.0770521387457848
1225 0.0770391300320625
1226 0.0770365819334984
1227 0.0770282298326492
1228 0.0770269632339478
1229 0.0770218819379807
1230 0.0770031064748764
1231 0.0769990310072899
1232 0.0769905596971512
1233 0.0769875049591064
1234 0.0769792944192886
1235 0.0769664421677589
1236 0.0769084393978119
1237 0.0768905952572823
1238 0.0768798664212227
1239 0.0768765136599541
1240 0.0768530741333961
1241 0.0768468081951141
1242 0.0768130570650101
1243 0.0768129825592041
1244 0.0768099725246429
1245 0.0768079236149788
1246 0.0767575651407242
1247 0.0767523050308228
1248 0.0767489150166512
1249 0.0767426192760468
1250 0.0767367035150528
1251 0.0767027735710144
1252 0.0766949504613876
1253 0.076681412756443
1254 0.076673611998558
1255 0.0766652375459671
1256 0.0766444653272629
1257 0.0766404941678047
1258 0.0765968263149261
1259 0.076589934527874
1260 0.0765862241387367
1261 0.0765730291604996
1262 0.0765401050448418
1263 0.0765058994293213
1264 0.076491117477417
1265 0.0764866322278976
1266 0.0764859095215797
1267 0.0764682665467262
1268 0.0764529928565025
1269 0.0764423012733459
1270 0.0764247551560402
1271 0.0764176920056343
1272 0.0764174684882164
1273 0.0764155387878418
1274 0.0763620659708977
1275 0.0763531848788261
1276 0.0763519927859306
1277 0.0763430371880531
1278 0.0763407424092293
1279 0.0763276815414429
1280 0.0763204246759415
1281 0.076267808675766
1282 0.0762390866875648
1283 0.0762188583612442
1284 0.0761903300881386
1285 0.0761857628822327
1286 0.0761832296848297
1287 0.0761779025197029
1288 0.0761734321713448
1289 0.0761701017618179
1290 0.0761681422591209
1291 0.0761632695794106
1292 0.0761427655816078
1293 0.0761387497186661
1294 0.076132133603096
1295 0.0761131942272186
1296 0.0760889872908592
1297 0.0760884433984756
1298 0.076078861951828
1299 0.0760762989521027
1300 0.0760730430483818
1301 0.0760656595230103
1302 0.0760520398616791
1303 0.0760509446263313
1304 0.0760502591729164
1305 0.0760364085435867
1306 0.0760157406330109
1307 0.0760122463107109
1308 0.0759997293353081
1309 0.0759978964924812
1310 0.0759422555565834
1311 0.0759403631091118
1312 0.0759006887674332
1313 0.0758992657065392
1314 0.0758780837059021
1315 0.0758461877703667
1316 0.0758444294333458
1317 0.0758312717080116
1318 0.0758109092712402
1319 0.0757915750145912
1320 0.0757858902215958
1321 0.0757608190178871
1322 0.0757565349340439
1323 0.0757377147674561
1324 0.0757066756486893
1325 0.0757025107741356
1326 0.075684018433094
1327 0.0756756365299225
1328 0.0756744369864464
1329 0.075664147734642
1330 0.0755989104509354
1331 0.075571283698082
1332 0.0755622163414955
1333 0.0755577236413956
1334 0.0755365863442421
1335 0.0755357146263123
1336 0.0755093917250633
1337 0.0754958391189575
1338 0.0754722133278847
1339 0.0754512548446655
1340 0.0754391998052597
1341 0.0754382759332657
1342 0.0754312947392464
1343 0.0754070654511452
1344 0.0753837302327156
1345 0.0753756910562515
1346 0.0753592774271965
1347 0.0753517001867294
1348 0.0753384903073311
1349 0.075324684381485
1350 0.0753161087632179
1351 0.0752959549427032
1352 0.0752859935164452
1353 0.0752777233719826
1354 0.0752771198749542
1355 0.0752623006701469
1356 0.0752455964684486
1357 0.0752443596720695
1358 0.0752414539456367
1359 0.0752414017915726
1360 0.0752259790897369
1361 0.075212188065052
1362 0.0752100571990013
1363 0.0751973167061806
1364 0.0751921907067299
1365 0.075171947479248
1366 0.0751575604081154
1367 0.0751518681645393
1368 0.0751500949263573
1369 0.0751431584358215
1370 0.0751363337039948
1371 0.0751290619373322
1372 0.075079508125782
1373 0.0750696957111359
1374 0.0750651508569717
1375 0.0750547647476196
1376 0.0750499963760376
1377 0.0750469341874123
1378 0.0750461295247078
1379 0.0750041604042053
1380 0.0750014260411263
1381 0.0749999806284904
1382 0.0749910548329353
1383 0.0749781057238579
1384 0.0749725252389908
1385 0.0749604925513268
1386 0.0749406442046165
1387 0.0749398544430733
1388 0.074936643242836
1389 0.0749140903353691
1390 0.0748890414834023
1391 0.0748883932828903
1392 0.0748775824904442
1393 0.0748564675450325
1394 0.0748444795608521
1395 0.0748136565089226
1396 0.0748128220438957
1397 0.0747984647750854
1398 0.0747585967183113
1399 0.0747503787279129
1400 0.0747393444180489
1401 0.0747124254703522
1402 0.0747105851769447
1403 0.0747048035264015
1404 0.0746926367282867
1405 0.0746710747480392
1406 0.074654258787632
1407 0.0746523588895798
1408 0.0746463686227798
1409 0.0746173858642578
1410 0.0746017172932625
1411 0.0745956525206566
1412 0.0745849758386612
1413 0.074568472802639
1414 0.0745550990104675
1415 0.0745534226298332
1416 0.0745448246598244
1417 0.0745433792471886
1418 0.0745404735207558
1419 0.0745337605476379
1420 0.0745173022150993
1421 0.0745075643062592
1422 0.0745030418038368
1423 0.0745002701878548
1424 0.0744607299566269
1425 0.0744519829750061
1426 0.074450246989727
1427 0.0744491741061211
1428 0.0744320005178452
1429 0.0744314715266228
1430 0.074390597641468
1431 0.0743634402751923
1432 0.0743585750460625
1433 0.0743270069360733
1434 0.0743197128176689
1435 0.0743060782551765
1436 0.0742894783616066
1437 0.07427878677845
1438 0.0742776244878769
1439 0.0742768421769142
1440 0.0742734149098396
1441 0.0742614045739174
1442 0.0742434114217758
1443 0.0742430537939072
1444 0.0742198303341866
1445 0.0742077007889748
1446 0.0742006301879883
1447 0.0741977095603943
1448 0.074182964861393
1449 0.0741778686642647
1450 0.0741689875721931
1451 0.0741637051105499
1452 0.0741615518927574
1453 0.0741570144891739
1454 0.0741526409983635
1455 0.0741318762302399
1456 0.0741275027394295
1457 0.0741247683763504
1458 0.0741180703043938
1459 0.0741044953465462
1460 0.0741024166345596
1461 0.0740971863269806
1462 0.0740676522254944
1463 0.0740521103143692
1464 0.0740518346428871
1465 0.0740367919206619
1466 0.0740130245685577
1467 0.0740125328302383
1468 0.0740091353654861
1469 0.0740004628896713
1470 0.0739889815449715
1471 0.0739385783672333
1472 0.0739144533872604
1473 0.0738524198532104
1474 0.0738268718123436
1475 0.0738114714622498
1476 0.0738034844398499
1477 0.0737887546420097
1478 0.0737676247954369
1479 0.073751762509346
1480 0.0737336575984955
1481 0.0737334713339806
1482 0.0737247541546822
1483 0.0737236812710762
1484 0.0736952647566795
1485 0.0736759826540947
1486 0.07365982234478
1487 0.0736572816967964
1488 0.0736468434333801
1489 0.0736242011189461
1490 0.0736214444041252
1491 0.0735897123813629
1492 0.0735849887132645
1493 0.0735592395067215
1494 0.0735461637377739
1495 0.0735156685113907
1496 0.0734953507781029
1497 0.0734464675188065
1498 0.0734459459781647
1499 0.073426179587841
1500 0.0734242126345634
1501 0.07341668009758
1502 0.0733660385012627
1503 0.0733615159988403
1504 0.0733328014612198
1505 0.0732975080609322
1506 0.0732932537794113
1507 0.0732739046216011
1508 0.0732716917991638
1509 0.0732533261179924
1510 0.0732122138142586
1511 0.0731402188539505
1512 0.0731199011206627
1513 0.0731004253029823
1514 0.0730991140007973
1515 0.0730930492281914
1516 0.073079027235508
1517 0.0730599537491798
1518 0.0730246156454086
1519 0.0730066150426865
1520 0.072992630302906
1521 0.0729662552475929
1522 0.0729660242795944
1523 0.0729486271739006
1524 0.0729401037096977
1525 0.0729322582483292
1526 0.0729090943932533
1527 0.0729014426469803
1528 0.0728610977530479
1529 0.0728525966405869
1530 0.0728523209691048
1531 0.0728507116436958
1532 0.0728089436888695
1533 0.0728012844920158
1534 0.0727638378739357
1535 0.0727620497345924
1536 0.0727548599243164
1537 0.0727321356534958
1538 0.0727160349488258
1539 0.0727044716477394
1540 0.0727023631334305
1541 0.0727002248167992
1542 0.072687067091465
1543 0.0726632475852966
1544 0.0726336985826492
1545 0.0726335272192955
1546 0.0726057961583138
1547 0.0725739598274231
1548 0.0725650563836098
1549 0.0725459456443787
1550 0.0725203678011894
1551 0.0725002884864807
1552 0.0724981129169464
1553 0.07248754799366
1554 0.0724670141935349
1555 0.0724649131298065
1556 0.0724452808499336
1557 0.0723766982555389
1558 0.072375126183033
1559 0.072363592684269
1560 0.0723450407385826
1561 0.0723193660378456
1562 0.0723083466291428
1563 0.0722820311784744
1564 0.0722637698054314
1565 0.072259396314621
1566 0.0722508952021599
1567 0.0722313225269318
1568 0.0721834227442741
1569 0.0721748843789101
1570 0.0721248537302017
1571 0.0720919147133827
1572 0.0720877349376678
1573 0.0720671936869621
1574 0.0720583721995354
1575 0.0720125734806061
1576 0.0719991326332092
1577 0.071998156607151
1578 0.0719791576266289
1579 0.0719678550958633
1580 0.0719415917992592
1581 0.0719070136547089
1582 0.0718818008899689
1583 0.0718596875667572
1584 0.0718292370438576
1585 0.0718266367912292
1586 0.0718004629015923
1587 0.0717815756797791
1588 0.0717616602778435
1589 0.0717510357499123
1590 0.0717447996139526
1591 0.0717418864369392
1592 0.0717416256666183
1593 0.0717353671789169
1594 0.0717328637838364
1595 0.0717322528362274
1596 0.0716892033815384
1597 0.0716743096709251
1598 0.0716717466711998
1599 0.0716652795672417
1600 0.0716613158583641
1601 0.0716389939188957
1602 0.0716308429837227
1603 0.071621797978878
1604 0.0715741515159607
1605 0.0715502947568893
1606 0.0715315118432045
1607 0.0715262815356255
1608 0.0715165585279465
1609 0.0715150982141495
1610 0.0714898779988289
1611 0.0714847072958946
1612 0.0714387819170952
1613 0.0714064463973045
1614 0.0714002326130867
1615 0.071395605802536
1616 0.071382611989975
1617 0.0713793709874153
1618 0.0713378936052322
1619 0.0713281407952309
1620 0.0713266208767891
1621 0.0713082700967789
1622 0.0713024362921715
1623 0.0713022947311401
1624 0.0712902918457985
1625 0.0712790265679359
1626 0.0712648779153824
1627 0.0712379142642021
1628 0.0712044090032578
1629 0.0711870640516281
1630 0.071180023252964
1631 0.0711043477058411
1632 0.071098268032074
1633 0.0710904151201248
1634 0.0710880160331726
1635 0.0710780248045921
1636 0.0709946602582932
1637 0.0709816887974739
1638 0.0709613859653473
1639 0.0709443911910057
1640 0.0709370076656342
1641 0.0709291994571686
1642 0.0709251463413239
1643 0.0709036737680435
1644 0.0709028989076614
1645 0.0708930939435959
1646 0.0708709210157394
1647 0.0708572566509247
1648 0.070856012403965
1649 0.0708497390151024
1650 0.070837564766407
1651 0.0708363875746727
1652 0.0708304643630981
1653 0.0708287954330444
1654 0.0708262547850609
1655 0.0708227306604385
1656 0.0708226040005684
1657 0.0708103775978088
1658 0.0707994699478149
1659 0.0707970634102821
1660 0.070792056620121
1661 0.0707759857177734
1662 0.0707723125815392
1663 0.0707554146647453
1664 0.0707400068640709
1665 0.0707366093993187
1666 0.0707353055477142
1667 0.0707135275006294
1668 0.0707086101174355
1669 0.0706922858953476
1670 0.0706795528531075
1671 0.0706527382135391
1672 0.0706151872873306
1673 0.0706110969185829
1674 0.0705485045909882
1675 0.0705293193459511
1676 0.0704487487673759
1677 0.0704433545470238
1678 0.0704284533858299
1679 0.0703564286231995
1680 0.0703547224402428
1681 0.0703463405370712
1682 0.0702895075082779
1683 0.0702750533819199
1684 0.0702342391014099
1685 0.0702316612005234
1686 0.0702154710888863
1687 0.0702044144272804
1688 0.0702032893896103
1689 0.0701643377542496
1690 0.0700910091400146
1691 0.0700895190238953
1692 0.070070780813694
1693 0.0700589120388031
1694 0.0700524672865868
1695 0.0700414106249809
1696 0.070009671151638
1697 0.0699566751718521
1698 0.0699377954006195
1699 0.0699255615472794
1700 0.069878913462162
1701 0.0698761194944382
1702 0.0698732733726501
1703 0.0698382556438446
1704 0.069837711751461
1705 0.0698360055685043
1706 0.069818414747715
1707 0.069804422557354
1708 0.0697735920548439
1709 0.0697502717375755
1710 0.0697493553161621
1711 0.06973697245121
1712 0.0697015151381493
1713 0.069692850112915
1714 0.0696830078959465
1715 0.0696743428707123
1716 0.0696386992931366
1717 0.0696366354823112
1718 0.0696242526173592
1719 0.0696162506937981
1720 0.0695465728640556
1721 0.0694947019219398
1722 0.0694942772388458
1723 0.0694786161184311
1724 0.0694625675678253
1725 0.0694453939795494
1726 0.0694295763969421
1727 0.0694261863827705
1728 0.0694117993116379
1729 0.0694063380360603
1730 0.0694041699171066
1731 0.0693918764591217
1732 0.0693897902965546
1733 0.0693532973527908
1734 0.0693294480443001
1735 0.0693241134285927
1736 0.0693027004599571
1737 0.0692702084779739
1738 0.0692506730556488
1739 0.0692233294248581
1740 0.0692019164562225
1741 0.0691993087530136
1742 0.0691712647676468
1743 0.069153293967247
1744 0.0691411718726158
1745 0.0689624175429344
1746 0.0689261183142662
1747 0.068909578025341
1748 0.0688933506608009
1749 0.0688884705305099
1750 0.0688656345009804
1751 0.0688612535595894
1752 0.0687791481614113
1753 0.0687630549073219
1754 0.0687608793377876
1755 0.0687180832028389
1756 0.0687162354588509
1757 0.0686862096190453
1758 0.0686601176857948
1759 0.0686553120613098
1760 0.0686528384685516
1761 0.0686403587460518
1762 0.0685876160860062
1763 0.0685756579041481
1764 0.0685167536139488
1765 0.0685046762228012
1766 0.0684639066457748
1767 0.0684543251991272
1768 0.0684521719813347
1769 0.0684410706162453
1770 0.0684121772646904
1771 0.0684098303318024
1772 0.0684056505560875
1773 0.0683115273714066
1774 0.0682907029986382
1775 0.0682552456855774
1776 0.068249523639679
1777 0.0682356059551239
1778 0.0682229623198509
1779 0.068222388625145
1780 0.0682194232940674
1781 0.0681754425168037
1782 0.0681618228554726
1783 0.0681432485580444
1784 0.0681352093815804
1785 0.0681330487132072
1786 0.0681296959519386
1787 0.0681023076176643
1788 0.0680983290076256
1789 0.0680869370698929
1790 0.0680756717920303
1791 0.0680713951587677
1792 0.0680699497461319
1793 0.0680580586194992
1794 0.068056508898735
1795 0.0680529847741127
1796 0.0680516287684441
1797 0.0680316388607025
1798 0.068030834197998
1799 0.0680278837680817
1800 0.0680206194519997
1801 0.0679880082607269
1802 0.0679825991392136
1803 0.0679820626974106
1804 0.0679151490330696
1805 0.067908801138401
1806 0.0679018273949623
1807 0.0678972378373146
1808 0.0678697749972343
1809 0.0678457021713257
1810 0.0678143873810768
1811 0.0677413269877434
1812 0.0677104219794273
1813 0.0677034705877304
1814 0.0676983594894409
1815 0.0676854401826859
1816 0.0676664710044861
1817 0.0676059946417809
1818 0.0675430968403816
1819 0.0675133466720581
1820 0.0675095915794373
1821 0.067509263753891
1822 0.0675074681639671
1823 0.067502386868
1824 0.0674701780080795
1825 0.0674537047743797
1826 0.0674496963620186
1827 0.0674379765987396
1828 0.0674027428030968
1829 0.0674015954136848
1830 0.0673949643969536
1831 0.0673324391245842
1832 0.067316934466362
1833 0.0672598257660866
1834 0.067249558866024
1835 0.0672430843114853
1836 0.0671655833721161
1837 0.0671450048685074
1838 0.0671208426356316
1839 0.0670314729213715
1840 0.0669979527592659
1841 0.0669813603162766
1842 0.0669759288430214
1843 0.0668715313076973
1844 0.0668607726693153
1845 0.0668551027774811
1846 0.0668511614203453
1847 0.066842295229435
1848 0.0668020024895668
1849 0.0667671486735344
1850 0.0667647570371628
1851 0.0667187422513962
1852 0.0667065009474754
1853 0.0667023286223412
1854 0.0666941255331039
1855 0.0666927099227905
1856 0.0666840001940727
1857 0.066682942211628
1858 0.0666664838790894
1859 0.066657729446888
1860 0.0666577145457268
1861 0.0665992796421051
1862 0.066590279340744
1863 0.0665252730250359
1864 0.0665218234062195
1865 0.0665061920881271
1866 0.0665035098791122
1867 0.0664969831705093
1868 0.0664930418133736
1869 0.0664266347885132
1870 0.0663866698741913
1871 0.066381610929966
1872 0.0663580521941185
1873 0.0663415044546127
1874 0.0662610977888107
1875 0.0662379786372185
1876 0.0662326365709305
1877 0.066212423145771
1878 0.0661912634968758
1879 0.0661868155002594
1880 0.0661834329366684
1881 0.0661146119236946
1882 0.0661114454269409
1883 0.0661084577441216
1884 0.0661071017384529
1885 0.0660860985517502
1886 0.0660844892263412
1887 0.0660477057099342
1888 0.0660298615694046
1889 0.0660189464688301
1890 0.0660018920898438
1891 0.0659719333052635
1892 0.0659560561180115
1893 0.065941609442234
1894 0.0659007281064987
1895 0.0658801570534706
1896 0.0658015981316566
1897 0.0657820552587509
1898 0.0657664015889168
1899 0.0657525956630707
1900 0.0657516717910767
1901 0.0657419785857201
1902 0.0657312497496605
1903 0.0657269060611725
1904 0.0657211765646935
1905 0.0657193660736084
1906 0.0657076388597488
1907 0.0656654164195061
1908 0.0656539052724838
1909 0.0656348317861557
1910 0.0656324476003647
1911 0.0656246393918991
1912 0.0655518993735313
1913 0.0655440762639046
1914 0.0655238106846809
1915 0.0655136629939079
1916 0.0654720813035965
1917 0.0654604509472847
1918 0.0654110983014107
1919 0.0654029250144958
1920 0.0653909370303154
1921 0.0653779357671738
1922 0.0653331205248833
1923 0.0653172731399536
1924 0.0652980804443359
1925 0.0652667582035065
1926 0.0652631968259811
1927 0.0652515888214111
1928 0.0652328282594681
1929 0.0652151852846146
1930 0.065204530954361
1931 0.0651944354176521
1932 0.0651224181056023
1933 0.0651190876960754
1934 0.0651101991534233
1935 0.0650876313447952
1936 0.0650835111737251
1937 0.0650673061609268
1938 0.065026581287384
1939 0.0650148317217827
1940 0.0650029629468918
1941 0.0649947002530098
1942 0.0649871528148651
1943 0.0649525448679924
1944 0.0649433955550194
1945 0.0649286061525345
1946 0.0648844912648201
1947 0.0648698657751083
1948 0.0648604556918144
1949 0.0648090466856956
1950 0.0648023784160614
1951 0.0647509917616844
1952 0.0647250115871429
1953 0.0646821707487106
1954 0.0646322295069695
1955 0.0646157339215279
1956 0.0645981654524803
1957 0.0645267590880394
1958 0.0645255967974663
1959 0.064490057528019
1960 0.0644689574837685
1961 0.0644669607281685
1962 0.0644510984420776
1963 0.0644470527768135
1964 0.0644444599747658
1965 0.064418688416481
1966 0.0644012242555618
1967 0.0643963068723679
1968 0.0643737688660622
1969 0.0642307251691818
1970 0.064229317009449
1971 0.0642270147800446
1972 0.0640807002782822
1973 0.064060851931572
1974 0.0640003532171249
1975 0.0639840587973595
1976 0.0639830827713013
1977 0.0639480575919151
1978 0.0639308840036392
1979 0.0638690963387489
1980 0.063836507499218
1981 0.063805028796196
1982 0.0637769922614098
1983 0.063772976398468
1984 0.0637606754899025
1985 0.0637466982007027
1986 0.0637375488877296
1987 0.063730776309967
1988 0.0636894777417183
1989 0.0636798217892647
1990 0.0636699646711349
1991 0.0636327117681503
1992 0.0635025352239609
1993 0.0634726732969284
1994 0.0634285137057304
1995 0.0633851885795593
1996 0.0633777007460594
1997 0.0633505284786224
1998 0.0633264854550362
1999 0.063325546681881
2000 0.0632996410131454
2001 0.0632658675312996
2002 0.0632150545716286
2003 0.0631584450602531
2004 0.0631421878933907
2005 0.0631082355976105
2006 0.0630726963281631
2007 0.0630299001932144
2008 0.0630103200674057
2009 0.0629949942231178
2010 0.0629522129893303
2011 0.0629424229264259
2012 0.0629077553749084
2013 0.0628405287861824
2014 0.0628003925085068
2015 0.0627967417240143
2016 0.062756359577179
2017 0.0626629069447517
2018 0.0626415610313416
2019 0.0626134425401688
2020 0.0625454112887383
2021 0.0625380352139473
2022 0.0624669082462788
2023 0.0624519027769566
2024 0.0624405033886433
2025 0.0623941421508789
2026 0.0623868815600872
2027 0.0623489655554295
2028 0.0622789897024632
2029 0.0622394941747189
2030 0.062188696116209
2031 0.0621849372982979
2032 0.0621784329414368
2033 0.0621769465506077
2034 0.0621530190110207
2035 0.0621089711785316
2036 0.0620997250080109
2037 0.0620721913874149
2038 0.0620377622544765
2039 0.0620224103331566
2040 0.0619770102202892
2041 0.0619565062224865
2042 0.0619383081793785
2043 0.0619374327361584
2044 0.0619231425225735
2045 0.0618908330798149
2046 0.0618729218840599
2047 0.0618691295385361
2048 0.06186468526721
2049 0.0618520565330982
2050 0.0618189983069897
2051 0.0617954060435295
2052 0.0617893189191818
2053 0.0617806799709797
2054 0.0617589019238949
2055 0.0617542304098606
2056 0.061736986041069
2057 0.0616920962929726
2058 0.0616917982697487
2059 0.0615845024585724
2060 0.0615594312548637
2061 0.0612520165741444
2062 0.061216913163662
2063 0.0611996501684189
2064 0.0611697882413864
2065 0.0611596591770649
2066 0.0611429400742054
2067 0.0611410886049271
2068 0.0611255206167698
2069 0.06111666187644
2070 0.061098501086235
2071 0.0610444843769073
2072 0.0610308386385441
2073 0.0610067881643772
2074 0.0609886571764946
2075 0.0609829500317574
2076 0.060971911996603
2077 0.0609348677098751
2078 0.0608841925859451
2079 0.0608668774366379
2080 0.0607967898249626
2081 0.0605687089264393
2082 0.0604613311588764
2083 0.0604376904666424
2084 0.0604090355336666
2085 0.0603985227644444
2086 0.0603947378695011
2087 0.0603344812989235
2088 0.0602785535156727
2089 0.0602518506348133
2090 0.0602392442524433
2091 0.0601862967014313
2092 0.0601654909551144
2093 0.0601412542164326
2094 0.0601249597966671
2095 0.0601028017699718
2096 0.0600299052894115
2097 0.0599622391164303
2098 0.059951338917017
2099 0.0599423833191395
2100 0.0598637163639069
2101 0.0598357915878296
2102 0.0598181784152985
2103 0.059761218726635
2104 0.059736330062151
2105 0.0596111342310905
2106 0.0595859847962856
2107 0.0595010109245777
2108 0.0594413466751575
2109 0.059370007365942
2110 0.0592824779450893
2111 0.0592661648988724
2112 0.0592649467289448
2113 0.0592586174607277
2114 0.0592420734465122
2115 0.0592090487480164
2116 0.0591603517532349
2117 0.0591072328388691
2118 0.0590802542865276
2119 0.0589699894189835
2120 0.0589667446911335
2121 0.058941688388586
2122 0.0588442534208298
2123 0.0588332712650299
2124 0.0588198862969875
2125 0.0588142648339272
2126 0.0585600957274437
2127 0.0585546940565109
2128 0.0584857352077961
2129 0.0584814175963402
2130 0.0584506019949913
2131 0.0583767481148243
2132 0.058369267731905
2133 0.0583160519599915
2134 0.0582872852683067
2135 0.0582728013396263
2136 0.0582689270377159
2137 0.0582160837948322
2138 0.0582123026251793
2139 0.0581672526896
2140 0.058155182749033
2141 0.0581025704741478
2142 0.0580743104219437
2143 0.0580034479498863
2144 0.0579832158982754
2145 0.057874221354723
2146 0.0578278377652168
2147 0.0577557310461998
2148 0.0576389133930206
2149 0.0576312243938446
2150 0.0576309412717819
2151 0.0576182417571545
2152 0.0576054528355598
2153 0.057518046349287
2154 0.0574512556195259
2155 0.0574329867959023
2156 0.0574288479983807
2157 0.0574155449867249
2158 0.0573973096907139
2159 0.0572858080267906
2160 0.0572451874613762
2161 0.057242389768362
2162 0.0570803284645081
2163 0.0570724457502365
2164 0.0570642463862896
2165 0.0570438802242279
2166 0.0570393390953541
2167 0.0570303723216057
2168 0.0569994486868382
2169 0.0569691434502602
2170 0.0568801276385784
2171 0.0568513236939907
2172 0.0568513087928295
2173 0.0568236783146858
2174 0.0567881762981415
2175 0.0567098781466484
2176 0.0566660724580288
2177 0.0565600246191025
2178 0.0565113611519337
2179 0.0564283840358257
2180 0.0562996566295624
2181 0.0562886260449886
2182 0.0562580898404121
2183 0.0561803430318832
2184 0.0560046881437302
2185 0.0559592247009277
2186 0.0556920878589153
2187 0.0556852929294109
2188 0.0556150823831558
2189 0.0554291903972626
2190 0.055340975522995
2191 0.0553137809038162
2192 0.0551728680729866
2193 0.0549914054572582
2194 0.0549430027604103
2195 0.05489706620574
2196 0.0548742040991783
2197 0.0547534972429276
2198 0.0545893423259258
2199 0.0545798949897289
2200 0.0545669868588448
2201 0.0545031651854515
2202 0.0543558895587921
2203 0.0542402304708958
2204 0.0542281828820705
2205 0.0542070083320141
2206 0.0541356056928635
2207 0.0540969036519527
2208 0.0540724880993366
2209 0.0540708862245083
2210 0.0539793744683266
2211 0.0539609342813492
2212 0.0539481863379478
2213 0.0538135021924973
2214 0.05373490229249
2215 0.0537047125399113
2216 0.053678635507822
2217 0.0536398440599442
2218 0.0534867607057095
2219 0.0532071553170681
2220 0.053114902228117
2221 0.052999846637249
2222 0.0529068224132061
2223 0.0527178756892681
2224 0.0526272989809513
2225 0.0525902323424816
2226 0.0524614490568638
2227 0.0521739274263382
2228 0.0519544631242752
2229 0.0519483275711536
2230 0.0518634766340256
2231 0.0516811683773994
2232 0.0516513846814632
2233 0.0515962019562721
2234 0.0514954999089241
2235 0.0514423511922359
2236 0.0514153018593788
2237 0.0513430088758469
2238 0.0511056408286095
2239 0.0510981045663357
2240 0.0510847270488739
2241 0.0510827228426933
2242 0.0510769262909889
2243 0.0509221591055393
2244 0.0509068183600903
2245 0.0508926063776016
2246 0.0508894249796867
2247 0.0508295968174934
2248 0.0507464855909348
2249 0.0507226511836052
2250 0.0506721138954163
2251 0.050661101937294
2252 0.0504968501627445
2253 0.0502480939030647
2254 0.0498583577573299
2255 0.0498089902102947
2256 0.0494378209114075
2257 0.0492914766073227
2258 0.049251738935709
2259 0.0492384620010853
2260 0.0491776652634144
2261 0.0490998923778534
2262 0.0489648953080177
2263 0.0489398464560509
2264 0.0488772429525852
2265 0.0487639345228672
2266 0.048327524214983
2267 0.0483177043497562
2268 0.0480246692895889
2269 0.0477638468146324
2270 0.0476836077868938
2271 0.0471828132867813
2272 0.0471304468810558
2273 0.0470598526299
2274 0.0468366518616676
2275 0.0463828928768635
2276 0.0461332872509956
2277 0.0452314093708992
2278 0.0451339520514011
2279 0.0436266250908375
2280 0.0430599749088287
2281 0.0411569513380527
2282 0.0403262972831726
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/VGG_conv13_eigenvalue_compare.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color1}{rgb}{0.921875,0.5859375,0.640625}
\definecolor{color0}{rgb}{0.36328125, 0.32421875, 0.3671875}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={Index of the components},
xmin=-114.5, xmax=2404.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Normalized amplitude},
ymin=-0.0499798499710778, ymax=1.04999904047481,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=2.0pt, color0]
table {%
0 1
1 0.997271358966827
2 0.945632934570312
3 0.937067091464996
4 0.935647010803223
5 0.924737870693207
6 0.923660814762115
7 0.9144287109375
8 0.911560237407684
9 0.910423219203949
10 0.901837468147278
11 0.895856738090515
12 0.895088195800781
13 0.89379209280014
14 0.891419053077698
15 0.888763248920441
16 0.883338809013367
17 0.877858519554138
18 0.875406682491302
19 0.863264441490173
20 0.857762038707733
21 0.856882929801941
22 0.854966461658478
23 0.851606905460358
24 0.849384069442749
25 0.849171817302704
26 0.847163021564484
27 0.835862874984741
28 0.830516815185547
29 0.827752709388733
30 0.827150166034698
31 0.826823890209198
32 0.826765894889832
33 0.824589550495148
34 0.817982137203217
35 0.817072927951813
36 0.814217269420624
37 0.810290217399597
38 0.809521615505219
39 0.809398055076599
40 0.807023406028748
41 0.803683459758759
42 0.803605020046234
43 0.802176833152771
44 0.797450006008148
45 0.793907046318054
46 0.793359935283661
47 0.793219089508057
48 0.788865149021149
49 0.788567125797272
50 0.788213849067688
51 0.786756336688995
52 0.786420404911041
53 0.78331857919693
54 0.782087922096252
55 0.781979858875275
56 0.781901001930237
57 0.780940592288971
58 0.78076446056366
59 0.779443800449371
60 0.779093086719513
61 0.778797686100006
62 0.776484310626984
63 0.775670886039734
64 0.774909615516663
65 0.774756073951721
66 0.774649024009705
67 0.774355828762054
68 0.774122536182404
69 0.773690640926361
70 0.77325576543808
71 0.772510826587677
72 0.771882474422455
73 0.77108907699585
74 0.769352793693542
75 0.769034862518311
76 0.767553746700287
77 0.764752268791199
78 0.764519393444061
79 0.764395892620087
80 0.764009535312653
81 0.763426065444946
82 0.761528074741364
83 0.760197937488556
84 0.759438693523407
85 0.757762491703033
86 0.756678462028503
87 0.756660580635071
88 0.755823791027069
89 0.754808962345123
90 0.753939211368561
91 0.751942992210388
92 0.751453280448914
93 0.751172423362732
94 0.747678577899933
95 0.747170209884644
96 0.744508922100067
97 0.743036150932312
98 0.742832124233246
99 0.741487681865692
100 0.740216910839081
101 0.739598572254181
102 0.73767614364624
103 0.736865162849426
104 0.735063493251801
105 0.735032916069031
106 0.734015703201294
107 0.732627153396606
108 0.731823027133942
109 0.730633795261383
110 0.729878902435303
111 0.729836642742157
112 0.729455888271332
113 0.729405462741852
114 0.727854669094086
115 0.727683961391449
116 0.727656006813049
117 0.726481437683105
118 0.726416707038879
119 0.726155161857605
120 0.725707352161407
121 0.725099742412567
122 0.724905550479889
123 0.724724590778351
124 0.72449117898941
125 0.723523020744324
126 0.722499847412109
127 0.721416294574738
128 0.721034348011017
129 0.720348298549652
130 0.718033492565155
131 0.717956781387329
132 0.717104196548462
133 0.716486096382141
134 0.715916037559509
135 0.715689063072205
136 0.715687870979309
137 0.715370893478394
138 0.713656663894653
139 0.713585019111633
140 0.713324129581451
141 0.712291598320007
142 0.711845219135284
143 0.71142578125
144 0.710440218448639
145 0.710333406925201
146 0.709592998027802
147 0.708706974983215
148 0.708549916744232
149 0.708166837692261
150 0.707560777664185
151 0.707073509693146
152 0.706635653972626
153 0.706582605838776
154 0.706399500370026
155 0.704621076583862
156 0.704201817512512
157 0.70398736000061
158 0.703945934772491
159 0.70329624414444
160 0.702938497066498
161 0.702879190444946
162 0.701866328716278
163 0.70154744386673
164 0.699961245059967
165 0.699032545089722
166 0.698717534542084
167 0.698463141918182
168 0.698039412498474
169 0.697897851467133
170 0.696575880050659
171 0.695843100547791
172 0.694959282875061
173 0.694652557373047
174 0.694626688957214
175 0.694149434566498
176 0.693475008010864
177 0.693393588066101
178 0.692708611488342
179 0.692003190517426
180 0.691528677940369
181 0.691374599933624
182 0.691275179386139
183 0.691241562366486
184 0.690229415893555
185 0.690082669258118
186 0.69000768661499
187 0.689603269100189
188 0.689540326595306
189 0.689020156860352
190 0.688327431678772
191 0.688324332237244
192 0.688279330730438
193 0.68729567527771
194 0.687263309955597
195 0.687261462211609
196 0.687172710895538
197 0.687019765377045
198 0.686959207057953
199 0.686766803264618
200 0.686559855937958
201 0.686061859130859
202 0.685903429985046
203 0.685840606689453
204 0.685793042182922
205 0.685388147830963
206 0.684870958328247
207 0.684571027755737
208 0.684360325336456
209 0.684276342391968
210 0.684119582176208
211 0.682946622371674
212 0.682375073432922
213 0.682252168655396
214 0.682201147079468
215 0.681644201278687
216 0.681573331356049
217 0.680914342403412
218 0.680059850215912
219 0.679793059825897
220 0.679791986942291
221 0.679764568805695
222 0.679750502109528
223 0.679722011089325
224 0.679575026035309
225 0.679393768310547
226 0.679210722446442
227 0.678784966468811
228 0.678773045539856
229 0.677704632282257
230 0.677546679973602
231 0.677153766155243
232 0.67682957649231
233 0.67676854133606
234 0.676753222942352
235 0.675705969333649
236 0.675434350967407
237 0.675428032875061
238 0.675204038619995
239 0.675136208534241
240 0.674633860588074
241 0.674270808696747
242 0.673993706703186
243 0.673931777477264
244 0.673620045185089
245 0.67360132932663
246 0.673578321933746
247 0.673539817333221
248 0.673338234424591
249 0.673037886619568
250 0.672936379909515
251 0.672003746032715
252 0.671189069747925
253 0.670998632907867
254 0.670975208282471
255 0.670927584171295
256 0.670909702777863
257 0.670105159282684
258 0.669694483280182
259 0.669233560562134
260 0.669209718704224
261 0.669183969497681
262 0.66855776309967
263 0.668542623519897
264 0.66830450296402
265 0.668072283267975
266 0.667264819145203
267 0.666873872280121
268 0.666836619377136
269 0.666468501091003
270 0.666459500789642
271 0.666438043117523
272 0.666265904903412
273 0.666179835796356
274 0.665977656841278
275 0.665766954421997
276 0.66497129201889
277 0.664515495300293
278 0.663870096206665
279 0.663852453231812
280 0.663679480552673
281 0.663329422473907
282 0.662824630737305
283 0.662762880325317
284 0.66258978843689
285 0.66254323720932
286 0.662463068962097
287 0.662336051464081
288 0.661928474903107
289 0.661900699138641
290 0.66171795129776
291 0.661269664764404
292 0.660998642444611
293 0.660675346851349
294 0.660463392734528
295 0.660117626190186
296 0.659403026103973
297 0.659262955188751
298 0.658994674682617
299 0.658922255039215
300 0.658865571022034
301 0.658625245094299
302 0.658603608608246
303 0.658394038677216
304 0.657465994358063
305 0.657240927219391
306 0.657227337360382
307 0.657143115997314
308 0.656235218048096
309 0.656052350997925
310 0.655952095985413
311 0.655935943126678
312 0.655777752399445
313 0.655647039413452
314 0.65556013584137
315 0.655351221561432
316 0.655202448368073
317 0.654914557933807
318 0.654078483581543
319 0.654047131538391
320 0.653954148292542
321 0.653726637363434
322 0.653704881668091
323 0.653651893138885
324 0.65299528837204
325 0.652702987194061
326 0.652699291706085
327 0.652450442314148
328 0.652439296245575
329 0.652422845363617
330 0.652364492416382
331 0.652226328849792
332 0.651745021343231
333 0.651700437068939
334 0.651541292667389
335 0.651375412940979
336 0.651245713233948
337 0.651193082332611
338 0.65107649564743
339 0.650991559028625
340 0.650757551193237
341 0.650707602500916
342 0.650293707847595
343 0.650246918201447
344 0.650228440761566
345 0.649429321289062
346 0.649247288703918
347 0.648983895778656
348 0.648778855800629
349 0.648762047290802
350 0.648445725440979
351 0.648262858390808
352 0.648242712020874
353 0.64811110496521
354 0.647965729236603
355 0.647601306438446
356 0.647377789020538
357 0.647253394126892
358 0.646857678890228
359 0.646660149097443
360 0.646569550037384
361 0.646560549736023
362 0.646402418613434
363 0.646350562572479
364 0.646222829818726
365 0.645903050899506
366 0.645522594451904
367 0.645483553409576
368 0.645300984382629
369 0.645279347896576
370 0.644942760467529
371 0.644821166992188
372 0.644815564155579
373 0.644769549369812
374 0.644661664962769
375 0.644603252410889
376 0.644599437713623
377 0.644319951534271
378 0.644302368164062
379 0.64416116476059
380 0.644040644168854
381 0.644016146659851
382 0.643872916698456
383 0.643826186656952
384 0.643537700176239
385 0.643398880958557
386 0.643288791179657
387 0.642776012420654
388 0.642694234848022
389 0.642583131790161
390 0.642482340335846
391 0.642052471637726
392 0.641922652721405
393 0.641334712505341
394 0.640877664089203
395 0.640824198722839
396 0.640235006809235
397 0.64011424779892
398 0.640109956264496
399 0.63994300365448
400 0.639881551265717
401 0.639840841293335
402 0.639603734016418
403 0.639036357402802
404 0.638880252838135
405 0.638805627822876
406 0.638621509075165
407 0.63856428861618
408 0.638082504272461
409 0.637847423553467
410 0.637719810009003
411 0.637605667114258
412 0.637420535087585
413 0.636983215808868
414 0.636316776275635
415 0.636244535446167
416 0.636084496974945
417 0.635910391807556
418 0.635759592056274
419 0.635098218917847
420 0.634883522987366
421 0.634786784648895
422 0.634664714336395
423 0.634537279605865
424 0.634375095367432
425 0.634335696697235
426 0.634259939193726
427 0.633965492248535
428 0.633948624134064
429 0.633573710918427
430 0.63333386182785
431 0.633254647254944
432 0.633055090904236
433 0.632667660713196
434 0.632275104522705
435 0.631897509098053
436 0.631566524505615
437 0.631390631198883
438 0.631274938583374
439 0.631020903587341
440 0.630756676197052
441 0.629601359367371
442 0.629590809345245
443 0.628720164299011
444 0.628474652767181
445 0.628428161144257
446 0.628308832645416
447 0.628240883350372
448 0.627967596054077
449 0.627833843231201
450 0.6277095079422
451 0.627637684345245
452 0.627079606056213
453 0.62688010931015
454 0.626423001289368
455 0.626186907291412
456 0.626172125339508
457 0.626032769680023
458 0.625723600387573
459 0.625129163265228
460 0.624672532081604
461 0.624472677707672
462 0.624453783035278
463 0.624406814575195
464 0.624224483966827
465 0.624174296855927
466 0.623904824256897
467 0.62386554479599
468 0.623801827430725
469 0.623745381832123
470 0.623725891113281
471 0.623650133609772
472 0.623411178588867
473 0.623211860656738
474 0.623123943805695
475 0.62272310256958
476 0.622703671455383
477 0.622453153133392
478 0.622297286987305
479 0.622178077697754
480 0.622015714645386
481 0.621155858039856
482 0.621133327484131
483 0.621062517166138
484 0.62071293592453
485 0.620495319366455
486 0.620485723018646
487 0.620337069034576
488 0.620310544967651
489 0.620193362236023
490 0.620022118091583
491 0.619489967823029
492 0.619108200073242
493 0.619062721729279
494 0.618832230567932
495 0.618526101112366
496 0.618487000465393
497 0.618393659591675
498 0.618052303791046
499 0.617942094802856
500 0.617938220500946
501 0.617744266986847
502 0.617726683616638
503 0.617611587047577
504 0.617603600025177
505 0.617486596107483
506 0.617477238178253
507 0.617432594299316
508 0.617406725883484
509 0.617352187633514
510 0.617145359516144
511 0.616889774799347
512 0.616695404052734
513 0.616442620754242
514 0.615642368793488
515 0.614912807941437
516 0.614883422851562
517 0.614758908748627
518 0.614390015602112
519 0.614336490631104
520 0.61389172077179
521 0.613809823989868
522 0.613638043403625
523 0.61360764503479
524 0.613482594490051
525 0.613470554351807
526 0.61343640089035
527 0.613182127475739
528 0.613022863864899
529 0.612978875637054
530 0.612672328948975
531 0.612649321556091
532 0.612462997436523
533 0.612403512001038
534 0.612164556980133
535 0.611928999423981
536 0.611916184425354
537 0.611740469932556
538 0.611589133739471
539 0.611057639122009
540 0.61089164018631
541 0.610653579235077
542 0.610570907592773
543 0.610302925109863
544 0.610273480415344
545 0.610014855861664
546 0.609230577945709
547 0.608918786048889
548 0.608730852603912
549 0.608565390110016
550 0.608305990695953
551 0.608231425285339
552 0.60796731710434
553 0.607739090919495
554 0.607717335224152
555 0.607441306114197
556 0.607259452342987
557 0.607158720493317
558 0.607146978378296
559 0.607017874717712
560 0.606947660446167
561 0.606916308403015
562 0.606661796569824
563 0.606560051441193
564 0.606444716453552
565 0.606382727622986
566 0.606070160865784
567 0.606027603149414
568 0.60577517747879
569 0.605634748935699
570 0.605267882347107
571 0.60526305437088
572 0.605175018310547
573 0.605055391788483
574 0.604845583438873
575 0.604778110980988
576 0.604710936546326
577 0.60469663143158
578 0.604671895503998
579 0.604530215263367
580 0.604298412799835
581 0.604173183441162
582 0.604171693325043
583 0.603940546512604
584 0.6037917137146
585 0.603494167327881
586 0.603453993797302
587 0.603257596492767
588 0.603004992008209
589 0.602746605873108
590 0.602606534957886
591 0.602593183517456
592 0.602548778057098
593 0.601927757263184
594 0.601833045482635
595 0.601761996746063
596 0.601430654525757
597 0.601421594619751
598 0.601216435432434
599 0.601200640201569
600 0.601142287254333
601 0.600999653339386
602 0.600417196750641
603 0.600294589996338
604 0.600255012512207
605 0.600225985050201
606 0.600196003913879
607 0.599810183048248
608 0.599536597728729
609 0.599466264247894
610 0.599404633045197
611 0.599312722682953
612 0.599204659461975
613 0.599051594734192
614 0.598929882049561
615 0.598747670650482
616 0.59802109003067
617 0.597939848899841
618 0.597739994525909
619 0.597737848758698
620 0.597518682479858
621 0.597436547279358
622 0.597315728664398
623 0.597288072109222
624 0.597232282161713
625 0.597155928611755
626 0.59704053401947
627 0.596908867359161
628 0.596379339694977
629 0.596208035945892
630 0.59596049785614
631 0.59580671787262
632 0.595680832862854
633 0.595454275608063
634 0.595417320728302
635 0.595352709293365
636 0.595349252223969
637 0.595271706581116
638 0.595187664031982
639 0.595140159130096
640 0.595015287399292
641 0.594981610774994
642 0.594979047775269
643 0.594907462596893
644 0.594889461994171
645 0.594786942005157
646 0.594684362411499
647 0.593768060207367
648 0.59373152256012
649 0.593237698078156
650 0.593109965324402
651 0.592584490776062
652 0.59245091676712
653 0.592297554016113
654 0.592292606830597
655 0.591660499572754
656 0.591602444648743
657 0.591555953025818
658 0.59154224395752
659 0.591449797153473
660 0.59141480922699
661 0.591348946094513
662 0.591311156749725
663 0.591227531433105
664 0.591117560863495
665 0.590992152690887
666 0.590957045555115
667 0.590902507305145
668 0.590658843517303
669 0.590636432170868
670 0.590579628944397
671 0.590472757816315
672 0.590114057064056
673 0.589743554592133
674 0.589515626430511
675 0.58939003944397
676 0.589306592941284
677 0.589030265808105
678 0.588987350463867
679 0.588957846164703
680 0.588798761367798
681 0.588385224342346
682 0.588282108306885
683 0.588190674781799
684 0.588021695613861
685 0.58788138628006
686 0.587843477725983
687 0.587771773338318
688 0.587625503540039
689 0.5873703956604
690 0.587309658527374
691 0.58726966381073
692 0.587157368659973
693 0.587118446826935
694 0.587008774280548
695 0.586961925029755
696 0.586777627468109
697 0.586764931678772
698 0.586736738681793
699 0.586668133735657
700 0.586490154266357
701 0.586443960666656
702 0.586395144462585
703 0.586390256881714
704 0.586010694503784
705 0.58575975894928
706 0.585655987262726
707 0.585249722003937
708 0.584750950336456
709 0.584725797176361
710 0.584714651107788
711 0.584705293178558
712 0.58426296710968
713 0.584127187728882
714 0.584113717079163
715 0.583832979202271
716 0.583796322345734
717 0.583480894565582
718 0.58325582742691
719 0.583147943019867
720 0.583038747310638
721 0.58301854133606
722 0.582732498645782
723 0.582468152046204
724 0.582366943359375
725 0.58234167098999
726 0.582289040088654
727 0.582220256328583
728 0.582159578800201
729 0.582025945186615
730 0.581959009170532
731 0.581490755081177
732 0.581485986709595
733 0.581483960151672
734 0.581385016441345
735 0.58134651184082
736 0.58122855424881
737 0.581075310707092
738 0.580859541893005
739 0.580409526824951
740 0.580340802669525
741 0.580268561840057
742 0.580225110054016
743 0.580184519290924
744 0.579974114894867
745 0.579906523227692
746 0.579904675483704
747 0.579856097698212
748 0.579728662967682
749 0.579719126224518
750 0.579674184322357
751 0.579549610614777
752 0.579339623451233
753 0.579324305057526
754 0.579216778278351
755 0.579020798206329
756 0.578917622566223
757 0.578865826129913
758 0.578786194324493
759 0.578624665737152
760 0.57806408405304
761 0.57801216840744
762 0.577979922294617
763 0.577968955039978
764 0.577877640724182
765 0.577707350254059
766 0.577652394771576
767 0.577634394168854
768 0.577630221843719
769 0.577146291732788
770 0.576953530311584
771 0.576874017715454
772 0.576811552047729
773 0.576810657978058
774 0.576650142669678
775 0.576330304145813
776 0.576211273670197
777 0.575775921344757
778 0.5757115483284
779 0.575594544410706
780 0.575548827648163
781 0.575543940067291
782 0.575485944747925
783 0.575118541717529
784 0.574997961521149
785 0.574940383434296
786 0.574643135070801
787 0.574639022350311
788 0.57434344291687
789 0.574260652065277
790 0.574151158332825
791 0.573603212833405
792 0.573515951633453
793 0.573305606842041
794 0.57315456867218
795 0.572841763496399
796 0.572723925113678
797 0.572439432144165
798 0.572418928146362
799 0.572329699993134
800 0.571826815605164
801 0.571803748607635
802 0.571735084056854
803 0.571725130081177
804 0.571459650993347
805 0.571355581283569
806 0.571354150772095
807 0.57119232416153
808 0.571148157119751
809 0.571122705936432
810 0.570854485034943
811 0.570704638957977
812 0.570389807224274
813 0.570343613624573
814 0.56994217634201
815 0.569480836391449
816 0.56946986913681
817 0.569459319114685
818 0.569293618202209
819 0.56906396150589
820 0.568949401378632
821 0.568754136562347
822 0.56862860918045
823 0.568355441093445
824 0.568325996398926
825 0.568145036697388
826 0.567892551422119
827 0.567861974239349
828 0.567517817020416
829 0.567494034767151
830 0.567463040351868
831 0.567333817481995
832 0.566517770290375
833 0.566270053386688
834 0.566193819046021
835 0.566089510917664
836 0.565871596336365
837 0.565630972385406
838 0.565603733062744
839 0.565504670143127
840 0.56526517868042
841 0.565193057060242
842 0.565178632736206
843 0.565145254135132
844 0.564898252487183
845 0.564780831336975
846 0.564410984516144
847 0.564409494400024
848 0.564239025115967
849 0.563816130161285
850 0.563724339008331
851 0.563468992710114
852 0.56325501203537
853 0.562987983226776
854 0.562796056270599
855 0.562355160713196
856 0.562274277210236
857 0.561882436275482
858 0.561868846416473
859 0.561797142028809
860 0.561788022518158
861 0.561425745487213
862 0.561334192752838
863 0.560960173606873
864 0.560927748680115
865 0.560827493667603
866 0.560586154460907
867 0.560504019260406
868 0.560427129268646
869 0.560223817825317
870 0.560129344463348
871 0.560104668140411
872 0.55991131067276
873 0.55973207950592
874 0.559726297855377
875 0.559638261795044
876 0.559602618217468
877 0.559559047222137
878 0.559430599212646
879 0.559364140033722
880 0.559312641620636
881 0.559128165245056
882 0.558815240859985
883 0.558791518211365
884 0.55877822637558
885 0.558703899383545
886 0.558669090270996
887 0.558469593524933
888 0.558254361152649
889 0.557941257953644
890 0.557856738567352
891 0.557854354381561
892 0.557843565940857
893 0.557699024677277
894 0.557536602020264
895 0.55743408203125
896 0.557411253452301
897 0.55727219581604
898 0.557215988636017
899 0.557089149951935
900 0.557058215141296
901 0.556976318359375
902 0.556860327720642
903 0.556856989860535
904 0.556840538978577
905 0.556627154350281
906 0.556499183177948
907 0.556430339813232
908 0.556312143802643
909 0.556263327598572
910 0.556023120880127
911 0.555917799472809
912 0.555916249752045
913 0.555797755718231
914 0.555715978145599
915 0.55571573972702
916 0.555705547332764
917 0.555612504482269
918 0.55541455745697
919 0.55539208650589
920 0.55534440279007
921 0.555307745933533
922 0.555290222167969
923 0.555151104927063
924 0.554974257946014
925 0.554867208003998
926 0.554847121238708
927 0.554675877094269
928 0.554586172103882
929 0.554564356803894
930 0.554520905017853
931 0.554490089416504
932 0.554266333580017
933 0.554240763187408
934 0.554015219211578
935 0.553929388523102
936 0.553909242153168
937 0.553895056247711
938 0.553587853908539
939 0.553519785404205
940 0.553332269191742
941 0.553322672843933
942 0.553313195705414
943 0.553268373012543
944 0.553180873394012
945 0.552838206291199
946 0.552768051624298
947 0.552754342556
948 0.552728593349457
949 0.552712917327881
950 0.55257385969162
951 0.552530765533447
952 0.55246514081955
953 0.552407622337341
954 0.552366375923157
955 0.552345931529999
956 0.552276968955994
957 0.551913678646088
958 0.551725327968597
959 0.551558375358582
960 0.55128413438797
961 0.551242291927338
962 0.551226437091827
963 0.551212310791016
964 0.55120974779129
965 0.551201045513153
966 0.551192820072174
967 0.551064729690552
968 0.551062941551208
969 0.550984561443329
970 0.550867319107056
971 0.55078113079071
972 0.550773441791534
973 0.55075603723526
974 0.550503551959991
975 0.550308167934418
976 0.550157904624939
977 0.549906730651855
978 0.549898207187653
979 0.549742877483368
980 0.5496746301651
981 0.549267113208771
982 0.548826813697815
983 0.548773944377899
984 0.548669755458832
985 0.548303484916687
986 0.548216938972473
987 0.548154890537262
988 0.548109769821167
989 0.547991394996643
990 0.547984063625336
991 0.547781348228455
992 0.547567546367645
993 0.547497451305389
994 0.547283232212067
995 0.547267198562622
996 0.547123789787292
997 0.546846210956573
998 0.546783804893494
999 0.546726524829865
1000 0.546661257743835
1001 0.546426594257355
1002 0.546313464641571
1003 0.546270191669464
1004 0.54620486497879
1005 0.5461505651474
1006 0.546138167381287
1007 0.54594898223877
1008 0.545918643474579
1009 0.545852065086365
1010 0.545742809772491
1011 0.545631885528564
1012 0.545531094074249
1013 0.545480787754059
1014 0.545372903347015
1015 0.545271694660187
1016 0.545180380344391
1017 0.544759809970856
1018 0.544754803180695
1019 0.544724404811859
1020 0.544563889503479
1021 0.544458746910095
1022 0.544434130191803
1023 0.544425845146179
1024 0.544411480426788
1025 0.544253647327423
1026 0.54389500617981
1027 0.543671548366547
1028 0.543590843677521
1029 0.543509304523468
1030 0.543471872806549
1031 0.543279051780701
1032 0.5431107878685
1033 0.543084800243378
1034 0.543082535266876
1035 0.542657315731049
1036 0.542593479156494
1037 0.542573392391205
1038 0.542548537254333
1039 0.542528390884399
1040 0.542521834373474
1041 0.542519152164459
1042 0.54243391752243
1043 0.542321264743805
1044 0.542227566242218
1045 0.542222559452057
1046 0.542213976383209
1047 0.541978538036346
1048 0.541971325874329
1049 0.541943311691284
1050 0.541833102703094
1051 0.541552484035492
1052 0.541549324989319
1053 0.541478097438812
1054 0.541415989398956
1055 0.541352033615112
1056 0.541278421878815
1057 0.541257858276367
1058 0.54110449552536
1059 0.541040897369385
1060 0.540918409824371
1061 0.540821194648743
1062 0.540745317935944
1063 0.540375113487244
1064 0.540239930152893
1065 0.540019631385803
1066 0.53991037607193
1067 0.53986006975174
1068 0.539769887924194
1069 0.539671540260315
1070 0.539162993431091
1071 0.539100289344788
1072 0.539098858833313
1073 0.539002120494843
1074 0.538969397544861
1075 0.538820862770081
1076 0.538622200489044
1077 0.538425266742706
1078 0.538416743278503
1079 0.538362085819244
1080 0.538273692131042
1081 0.538121461868286
1082 0.538053095340729
1083 0.53788959980011
1084 0.537633419036865
1085 0.537470757961273
1086 0.537401497364044
1087 0.537314653396606
1088 0.537194430828094
1089 0.537052512168884
1090 0.53702038526535
1091 0.536967277526855
1092 0.536957681179047
1093 0.536914765834808
1094 0.536849200725555
1095 0.536808431148529
1096 0.536713600158691
1097 0.536313951015472
1098 0.53624701499939
1099 0.535989761352539
1100 0.535827279090881
1101 0.535768330097198
1102 0.535714566707611
1103 0.535505294799805
1104 0.535502731800079
1105 0.53533262014389
1106 0.535330474376678
1107 0.535285651683807
1108 0.535268783569336
1109 0.535220921039581
1110 0.535165011882782
1111 0.53514951467514
1112 0.535115599632263
1113 0.535103857517242
1114 0.535103440284729
1115 0.535031020641327
1116 0.53500896692276
1117 0.534942388534546
1118 0.534834980964661
1119 0.534714341163635
1120 0.534481644630432
1121 0.534427523612976
1122 0.534349024295807
1123 0.534335851669312
1124 0.534304738044739
1125 0.534237086772919
1126 0.534196853637695
1127 0.534173488616943
1128 0.533876359462738
1129 0.533691048622131
1130 0.533680438995361
1131 0.533634424209595
1132 0.533482015132904
1133 0.533397018909454
1134 0.533184230327606
1135 0.533157587051392
1136 0.533139646053314
1137 0.533104836940765
1138 0.532954096794128
1139 0.532906234264374
1140 0.532874882221222
1141 0.532689869403839
1142 0.532654106616974
1143 0.532611012458801
1144 0.532388091087341
1145 0.532140374183655
1146 0.532013118267059
1147 0.531886219978333
1148 0.531833648681641
1149 0.531526625156403
1150 0.531514763832092
1151 0.531508207321167
1152 0.53137868642807
1153 0.531120598316193
1154 0.531026780605316
1155 0.530823171138763
1156 0.530769824981689
1157 0.530668318271637
1158 0.530542373657227
1159 0.530480921268463
1160 0.530441522598267
1161 0.53026682138443
1162 0.530017673969269
1163 0.529949724674225
1164 0.529818713665009
1165 0.52963125705719
1166 0.529321312904358
1167 0.529104888439178
1168 0.528929233551025
1169 0.528704881668091
1170 0.528563022613525
1171 0.528430223464966
1172 0.528103470802307
1173 0.528053641319275
1174 0.528051733970642
1175 0.527899086475372
1176 0.527739584445953
1177 0.527676463127136
1178 0.527602732181549
1179 0.527565479278564
1180 0.527502059936523
1181 0.527486503124237
1182 0.527478516101837
1183 0.527306795120239
1184 0.527254939079285
1185 0.527084648609161
1186 0.527067482471466
1187 0.526875197887421
1188 0.52687019109726
1189 0.526676177978516
1190 0.526573061943054
1191 0.52653181552887
1192 0.526362299919128
1193 0.526317417621613
1194 0.526149213314056
1195 0.525975823402405
1196 0.525807499885559
1197 0.525779724121094
1198 0.525775551795959
1199 0.525649726390839
1200 0.525616765022278
1201 0.52526068687439
1202 0.525190770626068
1203 0.524912238121033
1204 0.524799108505249
1205 0.524331569671631
1206 0.524045467376709
1207 0.523647904396057
1208 0.523485481739044
1209 0.523418188095093
1210 0.523149490356445
1211 0.52312308549881
1212 0.522888422012329
1213 0.522815763950348
1214 0.52276599407196
1215 0.522745013237
1216 0.522740662097931
1217 0.522619068622589
1218 0.522564709186554
1219 0.522504925727844
1220 0.522478759288788
1221 0.522410988807678
1222 0.522236526012421
1223 0.522086560726166
1224 0.521963357925415
1225 0.521918177604675
1226 0.521830499172211
1227 0.521736085414886
1228 0.521567106246948
1229 0.521547973155975
1230 0.521445751190186
1231 0.521292746067047
1232 0.521161377429962
1233 0.521158456802368
1234 0.521120071411133
1235 0.521073579788208
1236 0.52105450630188
1237 0.520922482013702
1238 0.520578920841217
1239 0.520030975341797
1240 0.519996464252472
1241 0.519932568073273
1242 0.519872546195984
1243 0.519421100616455
1244 0.519316017627716
1245 0.519166886806488
1246 0.519123136997223
1247 0.519027173519135
1248 0.519014060497284
1249 0.518734991550446
1250 0.518509805202484
1251 0.518245220184326
1252 0.518175899982452
1253 0.518103539943695
1254 0.518057346343994
1255 0.518033623695374
1256 0.517894089221954
1257 0.517759323120117
1258 0.517757892608643
1259 0.517620444297791
1260 0.517027616500854
1261 0.516960918903351
1262 0.516870021820068
1263 0.516686260700226
1264 0.516441762447357
1265 0.516416430473328
1266 0.516232192516327
1267 0.516231000423431
1268 0.5162193775177
1269 0.515705049037933
1270 0.515556991100311
1271 0.51548171043396
1272 0.515474438667297
1273 0.515067398548126
1274 0.5150066614151
1275 0.514966130256653
1276 0.514923095703125
1277 0.514851868152618
1278 0.514843821525574
1279 0.514692366123199
1280 0.514573633670807
1281 0.514493882656097
1282 0.51427549123764
1283 0.514130592346191
1284 0.513994693756104
1285 0.513897299766541
1286 0.513776302337646
1287 0.513629853725433
1288 0.513531267642975
1289 0.513524651527405
1290 0.513498246669769
1291 0.51349675655365
1292 0.51335209608078
1293 0.513326346874237
1294 0.513178288936615
1295 0.5131756067276
1296 0.512903273105621
1297 0.512900590896606
1298 0.51274961233139
1299 0.512561202049255
1300 0.512515783309937
1301 0.512259006500244
1302 0.51193755865097
1303 0.511814653873444
1304 0.511786758899689
1305 0.511703848838806
1306 0.511648058891296
1307 0.511557519435883
1308 0.511501491069794
1309 0.511203825473785
1310 0.511203467845917
1311 0.511182963848114
1312 0.511132717132568
1313 0.510833144187927
1314 0.510790228843689
1315 0.510669410228729
1316 0.510550618171692
1317 0.51051539182663
1318 0.510506987571716
1319 0.510411739349365
1320 0.510376274585724
1321 0.510178506374359
1322 0.510138750076294
1323 0.510106444358826
1324 0.510014891624451
1325 0.509895443916321
1326 0.509744942188263
1327 0.509669840335846
1328 0.509546339511871
1329 0.509430110454559
1330 0.509183406829834
1331 0.509071469306946
1332 0.508922815322876
1333 0.508703947067261
1334 0.508656144142151
1335 0.50861918926239
1336 0.508583903312683
1337 0.508348643779755
1338 0.508199453353882
1339 0.508068740367889
1340 0.508038818836212
1341 0.507936120033264
1342 0.507687985897064
1343 0.507662296295166
1344 0.507617354393005
1345 0.507602751255035
1346 0.50754451751709
1347 0.507488667964935
1348 0.507262885570526
1349 0.507223606109619
1350 0.506889343261719
1351 0.506639957427979
1352 0.506587326526642
1353 0.506568729877472
1354 0.506518125534058
1355 0.506401777267456
1356 0.50574916601181
1357 0.50571209192276
1358 0.505591571331024
1359 0.505082368850708
1360 0.505032062530518
1361 0.504560053348541
1362 0.504407167434692
1363 0.50439989566803
1364 0.504281222820282
1365 0.504190802574158
1366 0.503613889217377
1367 0.503401935100555
1368 0.503203988075256
1369 0.503195226192474
1370 0.50307822227478
1371 0.503073811531067
1372 0.502954185009003
1373 0.502937972545624
1374 0.502896428108215
1375 0.502683699131012
1376 0.502592742443085
1377 0.502581834793091
1378 0.502531051635742
1379 0.502437651157379
1380 0.502418279647827
1381 0.502389490604401
1382 0.502258479595184
1383 0.502230823040009
1384 0.502208888530731
1385 0.502071440219879
1386 0.501814365386963
1387 0.501508593559265
1388 0.50142240524292
1389 0.501270830631256
1390 0.501224040985107
1391 0.501205623149872
1392 0.501205623149872
1393 0.501173138618469
1394 0.501164019107819
1395 0.501066386699677
1396 0.50101500749588
1397 0.501010239124298
1398 0.500965058803558
1399 0.500864446163177
1400 0.500702619552612
1401 0.500680446624756
1402 0.500618696212769
1403 0.50058925151825
1404 0.500491619110107
1405 0.500462293624878
1406 0.500415563583374
1407 0.500310778617859
1408 0.500225484371185
1409 0.500157296657562
1410 0.500111639499664
1411 0.500064253807068
1412 0.500043332576752
1413 0.500011920928955
1414 0.500009775161743
1415 0.499982118606567
1416 0.499975055456161
1417 0.499899536371231
1418 0.499888271093369
1419 0.499798506498337
1420 0.499632120132446
1421 0.49923911690712
1422 0.499235421419144
1423 0.499233424663544
1424 0.498917490243912
1425 0.498886972665787
1426 0.498843163251877
1427 0.498814582824707
1428 0.498769819736481
1429 0.498718559741974
1430 0.498623698949814
1431 0.498264908790588
1432 0.497909784317017
1433 0.497791677713394
1434 0.49757793545723
1435 0.497192949056625
1436 0.496894001960754
1437 0.496873944997787
1438 0.496502041816711
1439 0.496256321668625
1440 0.496254116296768
1441 0.496103465557098
1442 0.495979279279709
1443 0.495314329862595
1444 0.495295256376266
1445 0.495231181383133
1446 0.495221376419067
1447 0.495028495788574
1448 0.495026230812073
1449 0.495020091533661
1450 0.494715064764023
1451 0.494562327861786
1452 0.494493454694748
1453 0.49447238445282
1454 0.494461357593536
1455 0.494453907012939
1456 0.494244694709778
1457 0.494173467159271
1458 0.494009584188461
1459 0.493928581476212
1460 0.49389910697937
1461 0.493744909763336
1462 0.493563801050186
1463 0.493424564599991
1464 0.493151783943176
1465 0.493126899003983
1466 0.492989838123322
1467 0.492883265018463
1468 0.492671996355057
1469 0.49261662364006
1470 0.492528438568115
1471 0.492506951093674
1472 0.492490261793137
1473 0.492221087217331
1474 0.492173731327057
1475 0.492029666900635
1476 0.49200564622879
1477 0.491940379142761
1478 0.491885811090469
1479 0.491846054792404
1480 0.491832911968231
1481 0.491260141134262
1482 0.491113930940628
1483 0.490903198719025
1484 0.4908846616745
1485 0.490876793861389
1486 0.490855693817139
1487 0.490803867578506
1488 0.490660607814789
1489 0.490568667650223
1490 0.49056413769722
1491 0.490213483572006
1492 0.490097433328629
1493 0.490067452192307
1494 0.489991217851639
1495 0.489973604679108
1496 0.489958167076111
1497 0.489728927612305
1498 0.489606618881226
1499 0.489266723394394
1500 0.488744616508484
1501 0.488689869642258
1502 0.488651037216187
1503 0.488578140735626
1504 0.488427400588989
1505 0.488352984189987
1506 0.488121956586838
1507 0.488109439611435
1508 0.487936407327652
1509 0.48789393901825
1510 0.487769931554794
1511 0.487719029188156
1512 0.487432956695557
1513 0.487342596054077
1514 0.487297415733337
1515 0.487218827009201
1516 0.487215101718903
1517 0.487036824226379
1518 0.486583024263382
1519 0.486569881439209
1520 0.486540555953979
1521 0.486510783433914
1522 0.486467957496643
1523 0.486420542001724
1524 0.486321866512299
1525 0.485892713069916
1526 0.485870748758316
1527 0.485797315835953
1528 0.485703736543655
1529 0.485702902078629
1530 0.485561609268188
1531 0.485543578863144
1532 0.485404044389725
1533 0.485187739133835
1534 0.48514798283577
1535 0.485060006380081
1536 0.485053390264511
1537 0.485025554895401
1538 0.484959870576859
1539 0.484912574291229
1540 0.484775215387344
1541 0.484760373830795
1542 0.484691679477692
1543 0.48461925983429
1544 0.484567403793335
1545 0.484439581632614
1546 0.484383940696716
1547 0.484240502119064
1548 0.484217137098312
1549 0.484107255935669
1550 0.484037548303604
1551 0.483574539422989
1552 0.483560025691986
1553 0.483513176441193
1554 0.483428925275803
1555 0.483374029397964
1556 0.48331555724144
1557 0.483305484056473
1558 0.483090847730637
1559 0.483007609844208
1560 0.482953697443008
1561 0.482759892940521
1562 0.482670396566391
1563 0.482559323310852
1564 0.482396304607391
1565 0.482141643762589
1566 0.482088327407837
1567 0.482033401727676
1568 0.481971055269241
1569 0.481757819652557
1570 0.48171666264534
1571 0.481714576482773
1572 0.481684237718582
1573 0.481665700674057
1574 0.481510132551193
1575 0.48130190372467
1576 0.48100158572197
1577 0.480968713760376
1578 0.480967551469803
1579 0.480892717838287
1580 0.480881243944168
1581 0.480752229690552
1582 0.480631113052368
1583 0.480579525232315
1584 0.480571448802948
1585 0.480491608381271
1586 0.48044615983963
1587 0.480437159538269
1588 0.480408549308777
1589 0.480298608541489
1590 0.480086624622345
1591 0.480021595954895
1592 0.479751527309418
1593 0.479685544967651
1594 0.479374378919601
1595 0.479230433702469
1596 0.479181706905365
1597 0.479180186986923
1598 0.479173362255096
1599 0.479097425937653
1600 0.479024976491928
1601 0.479005962610245
1602 0.479003012180328
1603 0.478483319282532
1604 0.478401660919189
1605 0.478341102600098
1606 0.478162527084351
1607 0.478042483329773
1608 0.477921068668365
1609 0.477816611528397
1610 0.477495193481445
1611 0.477491468191147
1612 0.477361440658569
1613 0.477285534143448
1614 0.477260947227478
1615 0.47722715139389
1616 0.477174252271652
1617 0.477021187543869
1618 0.477000653743744
1619 0.476960390806198
1620 0.476935207843781
1621 0.4768306016922
1622 0.476603001356125
1623 0.476479232311249
1624 0.476472496986389
1625 0.47643181681633
1626 0.476293325424194
1627 0.476263016462326
1628 0.476188570261002
1629 0.476065099239349
1630 0.475935101509094
1631 0.475907653570175
1632 0.475811779499054
1633 0.475801378488541
1634 0.475726425647736
1635 0.475685685873032
1636 0.475590199232101
1637 0.475549608469009
1638 0.475498706102371
1639 0.475261569023132
1640 0.47487798333168
1641 0.474875330924988
1642 0.474740475416183
1643 0.474642872810364
1644 0.474587351083755
1645 0.474359393119812
1646 0.474163413047791
1647 0.474046349525452
1648 0.474033236503601
1649 0.47398966550827
1650 0.473720490932465
1651 0.473607629537582
1652 0.473393142223358
1653 0.4731824696064
1654 0.47307825088501
1655 0.473007589578629
1656 0.472949087619781
1657 0.472940325737
1658 0.472749650478363
1659 0.472597181797028
1660 0.472305744886398
1661 0.471979200839996
1662 0.471906542778015
1663 0.471887618303299
1664 0.471802234649658
1665 0.471772640943527
1666 0.471678078174591
1667 0.471537709236145
1668 0.471367329359055
1669 0.471345633268356
1670 0.471214026212692
1671 0.470943808555603
1672 0.470797687768936
1673 0.470734149217606
1674 0.470703065395355
1675 0.470675319433212
1676 0.470655053853989
1677 0.470643550157547
1678 0.470640569925308
1679 0.470613241195679
1680 0.470595985651016
1681 0.470577359199524
1682 0.4705411195755
1683 0.470412909984589
1684 0.470375925302505
1685 0.470340043306351
1686 0.470277607440948
1687 0.470232993364334
1688 0.469920307397842
1689 0.469566345214844
1690 0.4695063829422
1691 0.469486057758331
1692 0.469250231981277
1693 0.469117641448975
1694 0.468862593173981
1695 0.468836545944214
1696 0.468788683414459
1697 0.468734622001648
1698 0.468724459409714
1699 0.468409210443497
1700 0.46824312210083
1701 0.468179881572723
1702 0.467809200286865
1703 0.467571049928665
1704 0.46723210811615
1705 0.467175364494324
1706 0.467155039310455
1707 0.467134207487106
1708 0.467107802629471
1709 0.467083543539047
1710 0.467041254043579
1711 0.467033684253693
1712 0.466937512159348
1713 0.466892629861832
1714 0.466583371162415
1715 0.466473370790482
1716 0.466413825750351
1717 0.466100484132767
1718 0.465724527835846
1719 0.465646594762802
1720 0.465574651956558
1721 0.465247362852097
1722 0.465216338634491
1723 0.464944571256638
1724 0.464683711528778
1725 0.464429616928101
1726 0.463925033807755
1727 0.463821262121201
1728 0.463777005672455
1729 0.463774830102921
1730 0.463591665029526
1731 0.463564157485962
1732 0.463374108076096
1733 0.463326454162598
1734 0.463266104459763
1735 0.463200479745865
1736 0.463199645280838
1737 0.463158696889877
1738 0.46305325627327
1739 0.463044226169586
1740 0.463012397289276
1741 0.462956815958023
1742 0.462858647108078
1743 0.462857753038406
1744 0.462754189968109
1745 0.462665647268295
1746 0.462623059749603
1747 0.46232607960701
1748 0.462288945913315
1749 0.462244838476181
1750 0.462216228246689
1751 0.462214082479477
1752 0.461947232484818
1753 0.46172034740448
1754 0.461691290140152
1755 0.46159616112709
1756 0.461509317159653
1757 0.461412250995636
1758 0.461295813322067
1759 0.461266905069351
1760 0.461229264736176
1761 0.461216002702713
1762 0.460912972688675
1763 0.460731714963913
1764 0.460494995117188
1765 0.460333108901978
1766 0.460269957780838
1767 0.460253775119781
1768 0.46000674366951
1769 0.459858894348145
1770 0.459668785333633
1771 0.459189236164093
1772 0.458934962749481
1773 0.458868205547333
1774 0.458852142095566
1775 0.45866996049881
1776 0.458637565374374
1777 0.458523243665695
1778 0.458287239074707
1779 0.458079665899277
1780 0.45800769329071
1781 0.458006024360657
1782 0.457755357027054
1783 0.457621395587921
1784 0.457609713077545
1785 0.457278221845627
1786 0.457159876823425
1787 0.457073122262955
1788 0.456828355789185
1789 0.456490784883499
1790 0.456278473138809
1791 0.455925703048706
1792 0.455343723297119
1793 0.455307245254517
1794 0.455245971679688
1795 0.455164760351181
1796 0.455158293247223
1797 0.455128163099289
1798 0.455074667930603
1799 0.454889178276062
1800 0.454805046319962
1801 0.454771518707275
1802 0.454321891069412
1803 0.454309403896332
1804 0.454268932342529
1805 0.454011291265488
1806 0.454000174999237
1807 0.453866124153137
1808 0.453854709863663
1809 0.45370215177536
1810 0.453631460666656
1811 0.452941030263901
1812 0.452895998954773
1813 0.452764898538589
1814 0.452561497688293
1815 0.45240917801857
1816 0.452335238456726
1817 0.4522685110569
1818 0.452261060476303
1819 0.452098160982132
1820 0.451937615871429
1821 0.451826184988022
1822 0.451708287000656
1823 0.451559334993362
1824 0.451416194438934
1825 0.451237708330154
1826 0.45109611749649
1827 0.451054692268372
1828 0.451017677783966
1829 0.450978100299835
1830 0.450953841209412
1831 0.450824290513992
1832 0.450806051492691
1833 0.450788825750351
1834 0.450782954692841
1835 0.450255006551743
1836 0.450197815895081
1837 0.450000256299973
1838 0.449917167425156
1839 0.449882417917252
1840 0.449729859828949
1841 0.449489802122116
1842 0.449106127023697
1843 0.44893553853035
1844 0.448933809995651
1845 0.448849469423294
1846 0.448558539152145
1847 0.448319792747498
1848 0.44816580414772
1849 0.448161721229553
1850 0.448053807020187
1851 0.448030292987823
1852 0.447992593050003
1853 0.447952926158905
1854 0.447671294212341
1855 0.447544872760773
1856 0.447390526533127
1857 0.447024315595627
1858 0.446687996387482
1859 0.446521461009979
1860 0.446353107690811
1861 0.446015179157257
1862 0.445973485708237
1863 0.445345401763916
1864 0.445297092199326
1865 0.445218473672867
1866 0.445140838623047
1867 0.445134580135345
1868 0.445098668336868
1869 0.445038259029388
1870 0.44491383433342
1871 0.444828510284424
1872 0.444729417562485
1873 0.444257199764252
1874 0.444239884614944
1875 0.444201648235321
1876 0.444091737270355
1877 0.443965524435043
1878 0.443943589925766
1879 0.443902283906937
1880 0.443650037050247
1881 0.443406343460083
1882 0.442851632833481
1883 0.442709237337112
1884 0.442503392696381
1885 0.442464351654053
1886 0.442416340112686
1887 0.442356735467911
1888 0.442126333713531
1889 0.442008823156357
1890 0.441889226436615
1891 0.441769987344742
1892 0.441664129495621
1893 0.441344171762466
1894 0.441335767507553
1895 0.44125908613205
1896 0.441206723451614
1897 0.440939038991928
1898 0.440786719322205
1899 0.440764784812927
1900 0.440716296434402
1901 0.440440744161606
1902 0.440280914306641
1903 0.440204232931137
1904 0.439523160457611
1905 0.439506500959396
1906 0.439442902803421
1907 0.439213365316391
1908 0.438884347677231
1909 0.438849091529846
1910 0.438711673021317
1911 0.438684940338135
1912 0.438448905944824
1913 0.438229560852051
1914 0.438173979520798
1915 0.438136279582977
1916 0.438074886798859
1917 0.437854498624802
1918 0.437063634395599
1919 0.436938613653183
1920 0.436691164970398
1921 0.436632335186005
1922 0.436549693346024
1923 0.436532080173492
1924 0.436431407928467
1925 0.43633559346199
1926 0.436023145914078
1927 0.435685127973557
1928 0.43563175201416
1929 0.435630023479462
1930 0.435518175363541
1931 0.435375362634659
1932 0.435366272926331
1933 0.435350149869919
1934 0.435200959444046
1935 0.43497708439827
1936 0.434945374727249
1937 0.434607982635498
1938 0.434429556131363
1939 0.434384137392044
1940 0.434125304222107
1941 0.434098184108734
1942 0.433891952037811
1943 0.43374890089035
1944 0.433551132678986
1945 0.433459728956223
1946 0.433256775140762
1947 0.433165162801743
1948 0.43289190530777
1949 0.43280228972435
1950 0.432708472013474
1951 0.432656556367874
1952 0.432651370763779
1953 0.43232187628746
1954 0.431969046592712
1955 0.431477934122086
1956 0.431211680173874
1957 0.430954247713089
1958 0.430916488170624
1959 0.430797189474106
1960 0.430503517389297
1961 0.430327564477921
1962 0.430302709341049
1963 0.430098861455917
1964 0.429953694343567
1965 0.429722249507904
1966 0.429589301347733
1967 0.429419785737991
1968 0.429251462221146
1969 0.429246664047241
1970 0.428977221250534
1971 0.428946822881699
1972 0.428863406181335
1973 0.428795665502548
1974 0.428777903318405
1975 0.42877009510994
1976 0.428739041090012
1977 0.428025364875793
1978 0.427633076906204
1979 0.427568048238754
1980 0.427476346492767
1981 0.427397072315216
1982 0.427391141653061
1983 0.427343964576721
1984 0.427180737257004
1985 0.427036017179489
1986 0.426848649978638
1987 0.426830410957336
1988 0.426525354385376
1989 0.426495939493179
1990 0.426429957151413
1991 0.42627477645874
1992 0.426214158535004
1993 0.426190376281738
1994 0.42609691619873
1995 0.425905466079712
1996 0.425536841154099
1997 0.425459772348404
1998 0.425430655479431
1999 0.425253719091415
2000 0.42499715089798
2001 0.424955606460571
2002 0.424887180328369
2003 0.424687415361404
2004 0.4244244992733
2005 0.42438930273056
2006 0.424274802207947
2007 0.423896372318268
2008 0.423796743154526
2009 0.423656344413757
2010 0.423493236303329
2011 0.423379451036453
2012 0.423264533281326
2013 0.423084944486618
2014 0.423084437847137
2015 0.423030644655228
2016 0.422998249530792
2017 0.422910094261169
2018 0.422837316989899
2019 0.422738581895828
2020 0.422495186328888
2021 0.422434419393539
2022 0.422389209270477
2023 0.422132611274719
2024 0.421996742486954
2025 0.421832859516144
2026 0.421267300844193
2027 0.421232014894485
2028 0.42098069190979
2029 0.420916944742203
2030 0.4207683801651
2031 0.420470714569092
2032 0.419722318649292
2033 0.419661670923233
2034 0.419520974159241
2035 0.419498205184937
2036 0.419478714466095
2037 0.418904572725296
2038 0.418898284435272
2039 0.418872445821762
2040 0.418777644634247
2041 0.41871851682663
2042 0.418615013360977
2043 0.418281376361847
2044 0.418197423219681
2045 0.41797336935997
2046 0.417917758226395
2047 0.417527496814728
2048 0.417102336883545
2049 0.416731387376785
2050 0.416700154542923
2051 0.416570693254471
2052 0.415762960910797
2053 0.415604740381241
2054 0.415593057870865
2055 0.415579378604889
2056 0.415130496025085
2057 0.415021151304245
2058 0.414971828460693
2059 0.414963066577911
2060 0.414955049753189
2061 0.414871692657471
2062 0.414808064699173
2063 0.414684444665909
2064 0.41401019692421
2065 0.413880169391632
2066 0.413766890764236
2067 0.413547784090042
2068 0.413533627986908
2069 0.413297712802887
2070 0.41313648223877
2071 0.413033753633499
2072 0.41243851184845
2073 0.412398040294647
2074 0.412351131439209
2075 0.412155658006668
2076 0.412149727344513
2077 0.412139296531677
2078 0.411885201931
2079 0.411811739206314
2080 0.411811590194702
2081 0.411773085594177
2082 0.411554545164108
2083 0.411481767892838
2084 0.411254167556763
2085 0.411235481500626
2086 0.410845130681992
2087 0.410802632570267
2088 0.410732477903366
2089 0.410522609949112
2090 0.410437673330307
2091 0.40998500585556
2092 0.409824818372726
2093 0.409373939037323
2094 0.40927791595459
2095 0.409241169691086
2096 0.409112691879272
2097 0.408897370100021
2098 0.408797651529312
2099 0.408684968948364
2100 0.408519148826599
2101 0.408434957265854
2102 0.408385127782822
2103 0.408364921808243
2104 0.408259809017181
2105 0.408211797475815
2106 0.408195197582245
2107 0.408111721277237
2108 0.407422930002213
2109 0.407165884971619
2110 0.406762987375259
2111 0.406309008598328
2112 0.406014293432236
2113 0.405704289674759
2114 0.405312448740005
2115 0.405035883188248
2116 0.40496751666069
2117 0.404616802930832
2118 0.404562830924988
2119 0.404032677412033
2120 0.403954267501831
2121 0.403472542762756
2122 0.403457254171371
2123 0.403293967247009
2124 0.403112411499023
2125 0.402555912733078
2126 0.40239554643631
2127 0.402053564786911
2128 0.401282966136932
2129 0.401279926300049
2130 0.401084035634995
2131 0.400902181863785
2132 0.40077155828476
2133 0.40071764588356
2134 0.400392174720764
2135 0.400386124849319
2136 0.400317400693893
2137 0.39982682466507
2138 0.399307876825333
2139 0.398975700139999
2140 0.398910820484161
2141 0.398608446121216
2142 0.398289829492569
2143 0.398030459880829
2144 0.39794585108757
2145 0.397860884666443
2146 0.397778213024139
2147 0.397552907466888
2148 0.396701008081436
2149 0.396405130624771
2150 0.395589083433151
2151 0.395235478878021
2152 0.394953370094299
2153 0.394790172576904
2154 0.394628643989563
2155 0.394178688526154
2156 0.394150763750076
2157 0.393514156341553
2158 0.393445461988449
2159 0.393368601799011
2160 0.393270313739777
2161 0.392118066549301
2162 0.391317665576935
2163 0.391177952289581
2164 0.390919804573059
2165 0.390870243310928
2166 0.390799552202225
2167 0.39079087972641
2168 0.390683531761169
2169 0.390493839979172
2170 0.390174299478531
2171 0.389918953180313
2172 0.389435261487961
2173 0.38908514380455
2174 0.388873070478439
2175 0.388567715883255
2176 0.388421207666397
2177 0.388245701789856
2178 0.388167411088943
2179 0.387644976377487
2180 0.386815696954727
2181 0.386641949415207
2182 0.386470109224319
2183 0.386396735906601
2184 0.386121064424515
2185 0.385958790779114
2186 0.385244756937027
2187 0.385210543870926
2188 0.38502299785614
2189 0.384445250034332
2190 0.384092450141907
2191 0.383414715528488
2192 0.383140206336975
2193 0.383117854595184
2194 0.383080244064331
2195 0.382236331701279
2196 0.382025897502899
2197 0.381841063499451
2198 0.381709575653076
2199 0.381542831659317
2200 0.381334513425827
2201 0.380966246128082
2202 0.380148828029633
2203 0.379655867815018
2204 0.379569917917252
2205 0.379392921924591
2206 0.377900183200836
2207 0.377790510654449
2208 0.377539992332458
2209 0.377466201782227
2210 0.377223700284958
2211 0.377020955085754
2212 0.374892503023148
2213 0.374494820833206
2214 0.374082893133163
2215 0.373205780982971
2216 0.371418833732605
2217 0.371415674686432
2218 0.371382504701614
2219 0.371051758527756
2220 0.371047586202621
2221 0.370008736848831
2222 0.369486749172211
2223 0.369053483009338
2224 0.368583887815475
2225 0.367399841547012
2226 0.367311626672745
2227 0.367198050022125
2228 0.366166263818741
2229 0.366043239831924
2230 0.365795731544495
2231 0.364906877279282
2232 0.363905996084213
2233 0.363072216510773
2234 0.362974613904953
2235 0.362842738628387
2236 0.362063378095627
2237 0.361848413944244
2238 0.361476838588715
2239 0.361348509788513
2240 0.35874280333519
2241 0.358032673597336
2242 0.357027977705002
2243 0.356319725513458
2244 0.356158286333084
2245 0.355875223875046
2246 0.355415523052216
2247 0.355219393968582
2248 0.35520327091217
2249 0.354001611471176
2250 0.353446125984192
2251 0.353124976158142
2252 0.353016346693039
2253 0.352964282035828
2254 0.35186967253685
2255 0.351767420768738
2256 0.351589113473892
2257 0.35138612985611
2258 0.350750476121902
2259 0.350188672542572
2260 0.349954009056091
2261 0.349946260452271
2262 0.348051965236664
2263 0.348007619380951
2264 0.347872614860535
2265 0.346784681081772
2266 0.346087545156479
2267 0.345013380050659
2268 0.344743311405182
2269 0.34272426366806
2270 0.338939189910889
2271 0.337842345237732
2272 0.332966059446335
2273 0.332560032606125
2274 0.332485169172287
2275 0.330955177545547
2276 0.32973650097847
2277 0.327466547489166
2278 0.325661540031433
2279 0.324456363916397
2280 0.321321338415146
2281 0.318364351987839
2282 0.312312245368958
2283 0.31160768866539
2284 0.30926513671875
2285 0.309006005525589
2286 0.308041214942932
2287 0.303088128566742
2288 0.297718554735184
2289 0.28980228304863
2290 0.288158029317856
};
\addlegendentry{VGG}
\addplot [line width=2.0pt, color1]
table {%
0 1
1 0.632939457893372
2 0.567067742347717
3 0.518986284732819
4 0.482001543045044
5 0.471394449472427
6 0.448020190000534
7 0.431993037462234
8 0.424452900886536
9 0.419985324144363
10 0.410212963819504
11 0.409155696630478
12 0.383932530879974
13 0.360649853944778
14 0.35434702038765
15 0.344388902187347
16 0.329907059669495
17 0.327686458826065
18 0.325678467750549
19 0.300062566995621
20 0.297783076763153
21 0.291445106267929
22 0.281522929668427
23 0.260264277458191
24 0.256578892469406
25 0.25580757856369
26 0.251706898212433
27 0.250501930713654
28 0.249145478010178
29 0.235223889350891
30 0.233033373951912
31 0.225389823317528
32 0.222679510712624
33 0.21759769320488
34 0.214788749814034
35 0.211852699518204
36 0.208423987030983
37 0.20399983227253
38 0.200154542922974
39 0.191150009632111
40 0.190572887659073
41 0.175829663872719
42 0.171671003103256
43 0.171361893415451
44 0.16620035469532
45 0.165108680725098
46 0.161310359835625
47 0.158432707190514
48 0.140437871217728
49 0.139054730534554
50 0.134838908910751
51 0.132841736078262
52 0.127944007515907
53 0.126431912183762
54 0.124205142259598
55 0.123892024159431
56 0.120618060231209
57 0.11969730257988
58 0.117922931909561
59 0.117160752415657
60 0.114825397729874
61 0.11411988735199
62 0.109051384031773
63 0.109036199748516
64 0.107808992266655
65 0.10641784965992
66 0.103564336895943
67 0.102763429284096
68 0.0921635404229164
69 0.0895195454359055
70 0.088646300137043
71 0.0880639776587486
72 0.0840976685285568
73 0.0794089958071709
74 0.0788678750395775
75 0.0784819349646568
76 0.0770213454961777
77 0.0750530734658241
78 0.070771723985672
79 0.0703958123922348
80 0.0700891986489296
81 0.0691852197051048
82 0.0675994232296944
83 0.0656022727489471
84 0.0651533752679825
85 0.0642898678779602
86 0.0629721358418465
87 0.0625890865921974
88 0.0604169145226479
89 0.060078538954258
90 0.0577132627367973
91 0.0568624585866928
92 0.0544178448617458
93 0.0518686436116695
94 0.0488404594361782
95 0.0479119457304478
96 0.0478515550494194
97 0.0464875996112823
98 0.045793741941452
99 0.0455996654927731
100 0.0454906634986401
101 0.0447498634457588
102 0.0439543724060059
103 0.0426824688911438
104 0.0426188223063946
105 0.0422765575349331
106 0.0410164892673492
107 0.04016337916255
108 0.0391370430588722
109 0.0389771796762943
110 0.0377670489251614
111 0.0373676642775536
112 0.0358037278056145
113 0.0348713509738445
114 0.0347963906824589
115 0.0343639887869358
116 0.0333077907562256
117 0.0332468263804913
118 0.0331455431878567
119 0.0330219604074955
120 0.0327583961188793
121 0.0325970500707626
122 0.0321214869618416
123 0.0319372899830341
124 0.0319131910800934
125 0.0309465527534485
126 0.0307520050555468
127 0.0300284121185541
128 0.0300066862255335
129 0.0295469742268324
130 0.0295030828565359
131 0.0288813374936581
132 0.0281039085239172
133 0.0276407953351736
134 0.0276129990816116
135 0.0271596927195787
136 0.0265362840145826
137 0.0263484325259924
138 0.0261096805334091
139 0.0252228826284409
140 0.0245095416903496
141 0.0244008973240852
142 0.0234314147382975
143 0.0231181606650352
144 0.0223907064646482
145 0.0222248807549477
146 0.0221291612833738
147 0.021951824426651
148 0.0216254964470863
149 0.0209934767335653
150 0.0208463221788406
151 0.0205899197608232
152 0.0204703230410814
153 0.0204208698123693
154 0.0203998684883118
155 0.0203627608716488
156 0.020227549597621
157 0.0198939666152
158 0.0198363978415728
159 0.0197020824998617
160 0.0196492075920105
161 0.0195564031600952
162 0.0194455720484257
163 0.0194348338991404
164 0.0192786809056997
165 0.0192198436707258
166 0.0189220085740089
167 0.0187956504523754
168 0.0186058320105076
169 0.018354557454586
170 0.0181450620293617
171 0.018140371888876
172 0.0181016772985458
173 0.0180973019450903
174 0.0174740608781576
175 0.0174296405166388
176 0.017099991440773
177 0.0169700141996145
178 0.0169179998338223
179 0.01689537987113
180 0.0167856384068727
181 0.0165347661823034
182 0.0164361484348774
183 0.0162606611847878
184 0.0162257682532072
185 0.0158490817993879
186 0.0157207269221544
187 0.0155919650569558
188 0.0154344094917178
189 0.0152920056134462
190 0.0152063444256783
191 0.0151095548644662
192 0.0150011368095875
193 0.0148571152240038
194 0.0147901130840182
195 0.0146037274971604
196 0.0144445905461907
197 0.0143851470202208
198 0.0143182771280408
199 0.0141707779839635
200 0.0140915215015411
201 0.0140682300552726
202 0.013919566757977
203 0.0137855680659413
204 0.0137707153335214
205 0.0137081518769264
206 0.0136190745979548
207 0.0133928721770644
208 0.0133422687649727
209 0.0132009582594037
210 0.0131228752434254
211 0.0131052127107978
212 0.0128420926630497
213 0.0128304455429316
214 0.0126482481136918
215 0.0125778522342443
216 0.0125034283846617
217 0.0121381208300591
218 0.0118527831509709
219 0.0118127148598433
220 0.0117857158184052
221 0.0117821814492345
222 0.0117660192772746
223 0.0115230726078153
224 0.0114362565800548
225 0.0113630248233676
226 0.0113308466970921
227 0.0113037955015898
228 0.0111035946756601
229 0.0110721010714769
230 0.0109535818919539
231 0.0109371459111571
232 0.0106774233281612
233 0.0103703374043107
234 0.0101587381213903
235 0.010149079374969
236 0.0101386578753591
237 0.0101334257051349
238 0.0100112184882164
239 0.00999605841934681
240 0.00999331101775169
241 0.00995733309537172
242 0.00986809469759464
243 0.00944830104708672
244 0.00940491445362568
245 0.00937398802489042
246 0.00937397498637438
247 0.00932387914508581
248 0.00923533644527197
249 0.00898608937859535
250 0.00891068018972874
251 0.00890416279435158
252 0.0088727930560708
253 0.00882298406213522
254 0.00863539520651102
255 0.00857600569725037
256 0.00855406653136015
257 0.00845196098089218
258 0.00836045667529106
259 0.00829911883920431
260 0.008278070949018
261 0.00827327556908131
262 0.00823670905083418
263 0.00819770246744156
264 0.008175746537745
265 0.00814299285411835
266 0.00806897226721048
267 0.00798226241022348
268 0.00797708798199892
269 0.00794474687427282
270 0.00791766867041588
271 0.00783761776983738
272 0.00776803260669112
273 0.00767838768661022
274 0.00764666637405753
275 0.00762714259326458
276 0.00758480746299028
277 0.0075845024548471
278 0.00751563813537359
279 0.00751420995220542
280 0.00747582595795393
281 0.00744024431332946
282 0.00743625173345208
283 0.00743315229192376
284 0.00721404608339071
285 0.00718314200639725
286 0.00715251127257943
287 0.00705838622525334
288 0.00699174823239446
289 0.00692401314154267
290 0.00690107280388474
291 0.0068602510727942
292 0.00685017369687557
293 0.00684975273907185
294 0.00680004293099046
295 0.00679363030940294
296 0.00678869476541877
297 0.00676324171945453
298 0.00669938279315829
299 0.0066977571696043
300 0.00665354309603572
301 0.00665198685601354
302 0.00661187898367643
303 0.00660437997430563
304 0.00658968836069107
305 0.00655350042507052
306 0.00651019066572189
307 0.00637185480445623
308 0.00630227383226156
309 0.00624442286789417
310 0.00623516133055091
311 0.00622924463823438
312 0.00619304506108165
313 0.00615960638970137
314 0.00611161254346371
315 0.00608874717727304
316 0.00606410903856158
317 0.0059953979216516
318 0.00590908993035555
319 0.00590855441987514
320 0.0058129713870585
321 0.00581293553113937
322 0.00580600090324879
323 0.00579577730968595
324 0.00579515378922224
325 0.00578596768900752
326 0.00577604956924915
327 0.00573630537837744
328 0.00573551375418901
329 0.0057211434468627
330 0.00563605036586523
331 0.00562089355662465
332 0.00555206090211868
333 0.00552763696759939
334 0.00550921587273479
335 0.00550208939239383
336 0.00550067937001586
337 0.00549266580492258
338 0.00546731567010283
339 0.00546229211613536
340 0.00546089885756373
341 0.00538385519757867
342 0.00535778608173132
343 0.00534751499071717
344 0.00530638452619314
345 0.00524733029305935
346 0.00517493719235063
347 0.00514368945732713
348 0.00512074399739504
349 0.00508734909817576
350 0.00502484338358045
351 0.00499745970591903
352 0.00498000020161271
353 0.00496313301846385
354 0.0049598072655499
355 0.00490916334092617
356 0.00481223501265049
357 0.00478646345436573
358 0.00477832602337003
359 0.00477525079622865
360 0.00475925579667091
361 0.00474962964653969
362 0.00474506104364991
363 0.00474336417391896
364 0.00469553051516414
365 0.00467606354504824
366 0.00466610118746758
367 0.00466104550287127
368 0.00465598376467824
369 0.00465173367410898
370 0.00460767932236195
371 0.00459098163992167
372 0.00456793047487736
373 0.00455012358725071
374 0.0044969767332077
375 0.00449612736701965
376 0.00446902262046933
377 0.004429642111063
378 0.00442798901349306
379 0.00442360900342464
380 0.00441919500008225
381 0.00439438130706549
382 0.00437776511535048
383 0.00436045834794641
384 0.00432821456342936
385 0.00429254304617643
386 0.00426947185769677
387 0.0042624119669199
388 0.00422382261604071
389 0.00422289269044995
390 0.00420917151495814
391 0.00420004548504949
392 0.004183120559901
393 0.00418266141787171
394 0.0041365958750248
395 0.00410813838243484
396 0.00410747015848756
397 0.00406633224338293
398 0.0040360726416111
399 0.00403270404785872
400 0.00396804511547089
401 0.00395876076072454
402 0.00395865365862846
403 0.00392896449193358
404 0.0039162915199995
405 0.00386797380633652
406 0.0038480032235384
407 0.00383453210815787
408 0.00379269057884812
409 0.0037901618052274
410 0.00378840882331133
411 0.00378453894518316
412 0.00376183469779789
413 0.00375197199173272
414 0.00374931003898382
415 0.00374896009452641
416 0.00372546492144465
417 0.00372417806647718
418 0.00371451419778168
419 0.00368735147640109
420 0.00366615760140121
421 0.00365924276411533
422 0.00359930470585823
423 0.00359125644899905
424 0.0035751205869019
425 0.00353872124105692
426 0.00353077403269708
427 0.00352761382237077
428 0.0035242096055299
429 0.00351594178937376
430 0.00350867258384824
431 0.00349999940954149
432 0.00347736990079284
433 0.00347716128453612
434 0.00347256637178361
435 0.00347071932628751
436 0.00346613326109946
437 0.00344707164913416
438 0.00342142838053405
439 0.00341841182671487
440 0.00340016605332494
441 0.00339346984401345
442 0.00338654289953411
443 0.00337570207193494
444 0.00337051949463785
445 0.00335814291611314
446 0.00335678458213806
447 0.0033467800822109
448 0.00334461173042655
449 0.00333312060683966
450 0.00332583929412067
451 0.00330266053788364
452 0.00328822038136423
453 0.00328754936344922
454 0.00327552203088999
455 0.00324730714783072
456 0.00323485070839524
457 0.00322549627162516
458 0.00321784755215049
459 0.00321704568341374
460 0.00321286777034402
461 0.00321084540337324
462 0.00319464225322008
463 0.00318539328873158
464 0.00316151487641037
465 0.00314393918961287
466 0.00314030097797513
467 0.00313984509557486
468 0.00313320173881948
469 0.00309970392845571
470 0.00309192412532866
471 0.0030910181812942
472 0.00309068080969155
473 0.00308195967227221
474 0.00307803065516055
475 0.0030701388604939
476 0.00306998961605132
477 0.0030415051151067
478 0.00302639859728515
479 0.00302446517162025
480 0.00300824642181396
481 0.00300168315880001
482 0.00300121656619012
483 0.0029971266631037
484 0.00298756966367364
485 0.002983751706779
486 0.00296829640865326
487 0.00296522909775376
488 0.00292830169200897
489 0.00288918055593967
490 0.00287892343476415
491 0.00287753087468445
492 0.00287493504583836
493 0.00286439177580178
494 0.00286125671118498
495 0.00285530951805413
496 0.00282879290170968
497 0.00281644007191062
498 0.00280955340713263
499 0.0028018110897392
500 0.00277208769693971
501 0.00277145695872605
502 0.00275716441683471
503 0.00274859601631761
504 0.00274443137459457
505 0.00274117081426084
506 0.0027397689409554
507 0.00273523642681539
508 0.00272886478342116
509 0.0027120450977236
510 0.00269593368284404
511 0.00269214971922338
512 0.00268646702170372
513 0.00268468633294106
514 0.00268244440667331
515 0.00267685437574983
516 0.00267588533461094
517 0.00267418194562197
518 0.00267248414456844
519 0.00266375252977014
520 0.00265407003462315
521 0.00265051564201713
522 0.00264975451864302
523 0.0026367784012109
524 0.00261518987827003
525 0.00259367027319968
526 0.00253328937105834
527 0.00253080250695348
528 0.0025272408965975
529 0.00251833186484873
530 0.00251416559331119
531 0.00251403590664268
532 0.00250972993671894
533 0.00250336085446179
534 0.00250298739410937
535 0.00250099110417068
536 0.00246749864891171
537 0.00244984426535666
538 0.0024477974511683
539 0.00243386975489557
540 0.00241707405075431
541 0.00241669383831322
542 0.0024144914932549
543 0.00238525960594416
544 0.00237914174795151
545 0.00237164553254843
546 0.00236513954587281
547 0.00236501265317202
548 0.00236205104738474
549 0.00236197491176426
550 0.00235217600129545
551 0.00235028914175928
552 0.00234944582916796
553 0.00234504230320454
554 0.00233875797130167
555 0.00232752179726958
556 0.00231644068844616
557 0.00228642206639051
558 0.00228135101497173
559 0.00226254644803703
560 0.00225401110947132
561 0.00224598939530551
562 0.00224033556878567
563 0.00223770504817367
564 0.00223680702038109
565 0.00222810078412294
566 0.00222647446207702
567 0.00222419295459986
568 0.00222083646804094
569 0.00221899664029479
570 0.00221430673263967
571 0.0022126673720777
572 0.00220713764429092
573 0.00220407731831074
574 0.00220282329246402
575 0.00219631241634488
576 0.00218902644701302
577 0.00218333420343697
578 0.00217992812395096
579 0.00217846222221851
580 0.00217527081258595
581 0.00217474717646837
582 0.00217204377986491
583 0.00215037213638425
584 0.00214448082260787
585 0.00214349618181586
586 0.0021363771520555
587 0.00213193916715682
588 0.0021242811344564
589 0.00211901636794209
590 0.00211721519008279
591 0.00211645243689418
592 0.00211403705179691
593 0.00211107451468706
594 0.00206424202769995
595 0.00206210068427026
596 0.00206143641844392
597 0.00204356224276125
598 0.00201492104679346
599 0.0020142903085798
600 0.00199810951016843
601 0.0019957737531513
602 0.00195885146968067
603 0.00195403303951025
604 0.00195389031432569
605 0.00194699666462839
606 0.00193658727221191
607 0.0019276860402897
608 0.00191667722538114
609 0.00191602308768779
610 0.00190970546100289
611 0.00190589600242674
612 0.00190498121082783
613 0.00190032133832574
614 0.00189832341857255
615 0.00189451791811734
616 0.00189116667024791
617 0.0018908450147137
618 0.00189063954167068
619 0.00188815162982792
620 0.00188579433597624
621 0.0018750315066427
622 0.00186983414459974
623 0.00186955567914993
624 0.00186491222120821
625 0.00186412187758833
626 0.00186068017501384
627 0.00185263156890869
628 0.00184966821689159
629 0.00184460787568241
630 0.0018418658291921
631 0.00184104195795953
632 0.00183459219988436
633 0.00181880919262767
634 0.00181854737456888
635 0.00178797706030309
636 0.00178634724579751
637 0.00177590595558286
638 0.00176970916800201
639 0.00176180887501687
640 0.00175295828375965
641 0.00174531561788172
642 0.00174261885695159
643 0.00173628388438374
644 0.00172557518817484
645 0.00172102986834943
646 0.00172017293516546
647 0.00171906338073313
648 0.00170401181094348
649 0.00169728684704751
650 0.0016966718249023
651 0.00169587333220989
652 0.00169398519210517
653 0.00169247761368752
654 0.00169081473723054
655 0.001682611531578
656 0.00167723943013698
657 0.00167329306714237
658 0.00167118653189391
659 0.00166112137958407
660 0.00165550864767283
661 0.00164763967040926
662 0.00164298398885876
663 0.00164110923651606
664 0.00163530721329153
665 0.00162769772578031
666 0.00162304751574993
667 0.00161682337056845
668 0.00159641006030142
669 0.00159228721167892
670 0.00158804503735155
671 0.00158703420311213
672 0.0015713480534032
673 0.00156084925401956
674 0.00154334376566112
675 0.00154115329496562
676 0.00153559749014676
677 0.00152783025987446
678 0.00152709125541151
679 0.00152032624464482
680 0.00151933019515127
681 0.00151829677633941
682 0.00151232921052724
683 0.00151202350389212
684 0.00151139008812606
685 0.00150630122516304
686 0.0014984046574682
687 0.00149723188951612
688 0.00149658054579049
689 0.00149358331691474
690 0.00148881319910288
691 0.00148268707562238
692 0.00147871067747474
693 0.00147711019963026
694 0.00147474161349237
695 0.00147240771912038
696 0.00147181993816048
697 0.00146071892231703
698 0.00145225878804922
699 0.00145074503961951
700 0.00145022489596158
701 0.00144899950828403
702 0.00144877529237419
703 0.00144403043668717
704 0.00143962458241731
705 0.00143303221557289
706 0.00143176887650043
707 0.00142862868960947
708 0.00142852670978755
709 0.00142820761539042
710 0.00142710970249027
711 0.00141826982144266
712 0.00141380005516112
713 0.00141211191657931
714 0.00141120201442391
715 0.00141013064421713
716 0.00139767862856388
717 0.00139222922734916
718 0.00138089235406369
719 0.00137759896460921
720 0.00137255061417818
721 0.0013714584056288
722 0.00135286024305969
723 0.00135202193632722
724 0.00135052867699414
725 0.00134723272640258
726 0.00134637113660574
727 0.0013453105930239
728 0.00134492549113929
729 0.00134219531901181
730 0.00134149601217359
731 0.00132725725416094
732 0.00132700498215854
733 0.00132638495415449
734 0.0013247934402898
735 0.00132046744693071
736 0.00131636811420321
737 0.00131532363593578
738 0.00131237623281777
739 0.00131020636763424
740 0.00130897434428334
741 0.00130823475774378
742 0.00130268244538456
743 0.00129388505592942
744 0.00128915265668184
745 0.00128835800569504
746 0.00128833740018308
747 0.00128587137442082
748 0.00128521316219121
749 0.00128383317496628
750 0.0012812438653782
751 0.00128076539840549
752 0.00128016504459083
753 0.00127382064238191
754 0.00127104402054101
755 0.0012691275915131
756 0.00126497691962868
757 0.00125959515571594
758 0.00125955673865974
759 0.00125603447668254
760 0.00125196320004761
761 0.00125147914513946
762 0.00124988728202879
763 0.00124961440451443
764 0.00124730030074716
765 0.00124727608636022
766 0.00124373671133071
767 0.00123824621550739
768 0.00123823573812842
769 0.00123745785094798
770 0.00123666797298938
771 0.00123654981143773
772 0.00123555888421834
773 0.0012332204496488
774 0.00123321707360446
775 0.00123201194219291
776 0.00123082741629332
777 0.00122947769705206
778 0.00122470781207085
779 0.00122036342509091
780 0.00121993978973478
781 0.00121772394049913
782 0.00121659482829273
783 0.0012162352213636
784 0.00120445434004068
785 0.00120244768913835
786 0.00119174073915929
787 0.00118608970660716
788 0.00118593033403158
789 0.00118523719720542
790 0.00118513696361333
791 0.00118073844350874
792 0.00117757963016629
793 0.00116796733345836
794 0.00116595556028187
795 0.0011644420446828
796 0.00116209895350039
797 0.00116162572521716
798 0.00115522695705295
799 0.00115301867481321
800 0.0011448945151642
801 0.00114033848512918
802 0.00113924685865641
803 0.00113907549530268
804 0.00113853043876588
805 0.00113833195064217
806 0.00113545369822532
807 0.00113344355486333
808 0.00113304506521672
809 0.00113125587813556
810 0.00113100616727024
811 0.00112950161565095
812 0.00112887693103403
813 0.0011260585160926
814 0.00112497783266008
815 0.00112464092671871
816 0.00111765752080828
817 0.00111198297236115
818 0.0011111133499071
819 0.00111033488065004
820 0.0011071563931182
821 0.00110673613380641
822 0.00110409746412188
823 0.00110255694016814
824 0.00110086286440492
825 0.00110054272226989
826 0.00109572894871235
827 0.00109374232124537
828 0.00108720303978771
829 0.00108505180105567
830 0.00108368671499193
831 0.00108297099359334
832 0.00108184304554015
833 0.00107845314778388
834 0.00107807002495974
835 0.00107755220960826
836 0.00107702321838588
837 0.00107062177266926
838 0.00106464419513941
839 0.00105989293660969
840 0.00105921574868262
841 0.00105892785359174
842 0.00105851236730814
843 0.0010583836119622
844 0.00105648383032531
845 0.00105541828088462
846 0.00105428765527904
847 0.00105362059548497
848 0.00105348823126405
849 0.00105252233333886
850 0.00104845012538135
851 0.00104654906317592
852 0.00104296405334026
853 0.00104288547299802
854 0.00104260083753616
855 0.00103840953670442
856 0.00103768531698734
857 0.00103479740209877
858 0.00103437819052488
859 0.00103274208959192
860 0.0010327307973057
861 0.00102707603946328
862 0.00102394458372146
863 0.00102181662805378
864 0.00101538875605911
865 0.00101253588218242
866 0.00101168500259519
867 0.00101026915945113
868 0.00100925541482866
869 0.00100902072153986
870 0.00100822129752487
871 0.00100439880043268
872 0.00100265175569803
873 0.000999827170744538
874 0.00099960807710886
875 0.000998407602310181
876 0.000994520611129701
877 0.00099266367033124
878 0.000990330008789897
879 0.000989601830951869
880 0.000989146181382239
881 0.000985881895758212
882 0.000984980375505984
883 0.000981668243184686
884 0.00098119443282485
885 0.000977205578237772
886 0.000975023140199482
887 0.000975017552264035
888 0.000974456605035812
889 0.000972150650341064
890 0.000969240150880069
891 0.000967864412814379
892 0.000967669126112014
893 0.000966298102866858
894 0.000965435698162764
895 0.000965175277087837
896 0.00096155540086329
897 0.000960533157922328
898 0.000959833734668791
899 0.000959559110924602
900 0.000956028117798269
901 0.000949621316976845
902 0.000947670603636652
903 0.000947167340200394
904 0.000946875254157931
905 0.000945631007198244
906 0.00094066810561344
907 0.000940604542847723
908 0.00094012706540525
909 0.00093964854022488
910 0.000937446020543575
911 0.000936646945774555
912 0.000936553347855806
913 0.000935220741666853
914 0.00093502807430923
915 0.000933978706598282
916 0.000933263159822673
917 0.00092710554599762
918 0.000926851178519428
919 0.000925753323826939
920 0.000923357554711401
921 0.00092273933114484
922 0.000922395207453519
923 0.000921426981221884
924 0.000921113998629153
925 0.000919781858101487
926 0.000919060548767447
927 0.000916094984859228
928 0.000914497417397797
929 0.000913798634428531
930 0.000912448507733643
931 0.000911241571884602
932 0.000908157206140459
933 0.000901119143236428
934 0.000899244158063084
935 0.000898406200576574
936 0.000897273188456893
937 0.000889393966645002
938 0.000888236681930721
939 0.000887758855242282
940 0.000887351343408227
941 0.00088422279804945
942 0.00088197342120111
943 0.000880833540577441
944 0.000879127474036068
945 0.000877608195878565
946 0.00087694259127602
947 0.000872562115546316
948 0.000868408533278853
949 0.000868101720698178
950 0.00086230831220746
951 0.000862039509229362
952 0.000859527441207319
953 0.00085856078658253
954 0.000858390121720731
955 0.000858112180139869
956 0.000857418344821781
957 0.000856641097925603
958 0.000846070295665413
959 0.000845803995616734
960 0.000845643866341561
961 0.000845314702019095
962 0.000842888257466257
963 0.000842857640236616
964 0.000842411769554019
965 0.000840649183373898
966 0.000839477870613337
967 0.000838807492982596
968 0.000838317617308348
969 0.000833029393106699
970 0.000831120007205755
971 0.000829785538371652
972 0.000829548458568752
973 0.00082904112059623
974 0.000828821794129908
975 0.000826766365207732
976 0.000824536546133459
977 0.000821836292743683
978 0.000817482941783965
979 0.000817185384221375
980 0.00081433414015919
981 0.000813974940683693
982 0.000813712598755956
983 0.000812545418739319
984 0.000808526994660497
985 0.000806321448180825
986 0.00080429227091372
987 0.000804129696916789
988 0.000801357615273446
989 0.000795925327111036
990 0.000794775318354368
991 0.000794258608948439
992 0.000789609970524907
993 0.000789498211815953
994 0.000786937191151083
995 0.000786690972745419
996 0.000786560354754329
997 0.000785875250585377
998 0.000784924777690321
999 0.000782198912929744
1000 0.00077754509402439
1001 0.000775650376453996
1002 0.000774394953623414
1003 0.000773688079789281
1004 0.000772860657889396
1005 0.0007718107663095
1006 0.000769058940932155
1007 0.00076860748231411
1008 0.000768328201957047
1009 0.000767794670537114
1010 0.000767159042879939
1011 0.000765274045988917
1012 0.000765089818742126
1013 0.000765063392464072
1014 0.000762405572459102
1015 0.000760665163397789
1016 0.00075823487713933
1017 0.000756044464651495
1018 0.000755763554479927
1019 0.000753816100768745
1020 0.000751754618249834
1021 0.000750274222809821
1022 0.000748976483009756
1023 0.000747401674743742
1024 0.000746023491956294
1025 0.000745479948818684
1026 0.00074510695412755
1027 0.000743771495763212
1028 0.000743393320590258
1029 0.000740932184271514
1030 0.000740895397029817
1031 0.000740777177270502
1032 0.000739288050681353
1033 0.000738189148250967
1034 0.000735248380806297
1035 0.000734654837287962
1036 0.000727765611372888
1037 0.000727384642232209
1038 0.000725005869753659
1039 0.000723562901839614
1040 0.000721063930541277
1041 0.000714456720743328
1042 0.00071444344939664
1043 0.00071077625034377
1044 0.000710535678081214
1045 0.000708843639586121
1046 0.000708778447005898
1047 0.000707834551576525
1048 0.000707655271980911
1049 0.000706011429429054
1050 0.000699930242262781
1051 0.000697687384672463
1052 0.000696511066053063
1053 0.000696422241162509
1054 0.0006955232238397
1055 0.000695096503477544
1056 0.000694146263413131
1057 0.000693336769472808
1058 0.000692056550178677
1059 0.000690461369231343
1060 0.000689911714289337
1061 0.000689386972226202
1062 0.000688610132783651
1063 0.000687401625327766
1064 0.000685291597619653
1065 0.000683933962136507
1066 0.000682156183756888
1067 0.000681967823766172
1068 0.000679774617310613
1069 0.000677114585414529
1070 0.000675829884130508
1071 0.000675089482683688
1072 0.000675085582770407
1073 0.000673885631840676
1074 0.000673775735776871
1075 0.000673397618811578
1076 0.000670147186610848
1077 0.000666149950120598
1078 0.00066447292920202
1079 0.000664322928059846
1080 0.000662343169096857
1081 0.000661516736727208
1082 0.000660210906062275
1083 0.000659326789900661
1084 0.00065920886117965
1085 0.000655944109894335
1086 0.000655919313430786
1087 0.000654454110190272
1088 0.000653945142403245
1089 0.000648906454443932
1090 0.000648739747703075
1091 0.000648131710477173
1092 0.000646019994746894
1093 0.000645300839096308
1094 0.00064417056273669
1095 0.000643729174043983
1096 0.000641697028186172
1097 0.000641670194454491
1098 0.000638931698631495
1099 0.000638128956779838
1100 0.000636644661426544
1101 0.00063579756533727
1102 0.000633877061773092
1103 0.000633176299743354
1104 0.000632626237347722
1105 0.000632477051112801
1106 0.000630807422567159
1107 0.000629256654065102
1108 0.000628677778877318
1109 0.000627246801741421
1110 0.000626951805315912
1111 0.000626774271950126
1112 0.000624808599241078
1113 0.000622913124971092
1114 0.000621948682237417
1115 0.000621647050138563
1116 0.000621470622718334
1117 0.000620339007582515
1118 0.000619849364738911
1119 0.000619725498836488
1120 0.000618146848864853
1121 0.00061581761110574
1122 0.000615577213466167
1123 0.000615243276115507
1124 0.00061492103850469
1125 0.000614313001278788
1126 0.0006132623529993
1127 0.000613145239185542
1128 0.000612915668170899
1129 0.000612493779044598
1130 0.00061196181923151
1131 0.000608762842603028
1132 0.000608667498454452
1133 0.000605642097070813
1134 0.000604205997660756
1135 0.00060402526287362
1136 0.000604007975198328
1137 0.000603655527811497
1138 0.000600812374614179
1139 0.000599816034082323
1140 0.000598960206843913
1141 0.000598901242483407
1142 0.000597308622673154
1143 0.000596512691117823
1144 0.0005960434791632
1145 0.000595462624914944
1146 0.000595415942370892
1147 0.000592340598814189
1148 0.000589589879382402
1149 0.000589461822528392
1150 0.000587209884542972
1151 0.000585504167247564
1152 0.000585090485401452
1153 0.000583893444854766
1154 0.000583286280743778
1155 0.000580816180445254
1156 0.000580577529035509
1157 0.000580372114200145
1158 0.000579539861064404
1159 0.000579266110435128
1160 0.000578468723688275
1161 0.000578218605369329
1162 0.000578182516619563
1163 0.000577929196879268
1164 0.000575240992475301
1165 0.000572844000998884
1166 0.000572415068745613
1167 0.00056867761304602
1168 0.000567857874557376
1169 0.000567220675293356
1170 0.000566017290111631
1171 0.000565598893444985
1172 0.000565438764169812
1173 0.000561864813789725
1174 0.000561148161068559
1175 0.000560798274818808
1176 0.00055876252008602
1177 0.000556634331587702
1178 0.000556023442186415
1179 0.00055361253907904
1180 0.00055145361693576
1181 0.000551001518033445
1182 0.000549792195670307
1183 0.000549389922525734
1184 0.000547127448953688
1185 0.000547019415535033
1186 0.00054408801952377
1187 0.000543611298780888
1188 0.000542863737791777
1189 0.000542023335583508
1190 0.00054022652329877
1191 0.000539512489922345
1192 0.000538976863026619
1193 0.000537803687620908
1194 0.000535009778104722
1195 0.000534343300387263
1196 0.000533537298906595
1197 0.00053330761147663
1198 0.000531617493834347
1199 0.00053156103240326
1200 0.000531073601450771
1201 0.000530364457517862
1202 0.000530320045072585
1203 0.000529661017935723
1204 0.000527512689586729
1205 0.000526481831911951
1206 0.000526337593328208
1207 0.000526048184838146
1208 0.000525513372849673
1209 0.000525248062331229
1210 0.000524494098499417
1211 0.000522153393831104
1212 0.000520995352417231
1213 0.000519671128131449
1214 0.000519632711075246
1215 0.00051920535042882
1216 0.000518332060892135
1217 0.000516312953550369
1218 0.00051595491822809
1219 0.000513011647854
1220 0.000512260303366929
1221 0.000511061167344451
1222 0.000509356323163956
1223 0.000508873490616679
1224 0.000507125456351787
1225 0.000507028540596366
1226 0.000506131036672741
1227 0.000505719042848796
1228 0.000504597730468959
1229 0.000503210059832782
1230 0.000502783281262964
1231 0.000502622860949486
1232 0.000500933616422117
1233 0.000500540307257324
1234 0.000500155729241669
1235 0.000499641580972821
1236 0.000499153975397348
1237 0.000498666253406554
1238 0.000498631503432989
1239 0.0004967205459252
1240 0.00049663009122014
1241 0.000494699575938284
1242 0.000494453590363264
1243 0.000494211039040238
1244 0.000493698928039521
1245 0.000493484199978411
1246 0.00049303937703371
1247 0.000492626393679529
1248 0.000490992504637688
1249 0.000490685866679996
1250 0.000490617123432457
1251 0.000490569160319865
1252 0.000488584395498037
1253 0.000488428107928485
1254 0.000488079298520461
1255 0.000488075020257384
1256 0.000486666947836056
1257 0.00048518116818741
1258 0.000484958116430789
1259 0.000484516000142321
1260 0.000484120071632788
1261 0.000482765812193975
1262 0.000481495371786878
1263 0.000481052760733292
1264 0.000480510701891035
1265 0.000479606125736609
1266 0.000478642614325508
1267 0.000478492729598656
1268 0.000478490197565407
1269 0.000477270048577338
1270 0.000472531974082813
1271 0.000472093932330608
1272 0.000471196079161018
1273 0.000470806175144389
1274 0.00046968663809821
1275 0.00046933678095229
1276 0.000468338985228911
1277 0.000468157988507301
1278 0.000467314093839377
1279 0.000466773170046508
1280 0.00046584359370172
1281 0.000461840303614736
1282 0.000461839546915144
1283 0.000461438408819959
1284 0.00046139195910655
1285 0.000461277406429872
1286 0.000460956478491426
1287 0.000458604714367539
1288 0.000457982387160882
1289 0.000456875248346478
1290 0.000454155961051583
1291 0.000453839747933671
1292 0.000451583182439208
1293 0.000450970605015755
1294 0.000450945808552206
1295 0.000450833787908778
1296 0.000449043232947588
1297 0.000448882201453671
1298 0.000447558762971312
1299 0.000445541401859373
1300 0.000445436919108033
1301 0.00044476636685431
1302 0.000444637611508369
1303 0.000443379598436877
1304 0.000442558870417997
1305 0.000439810479292646
1306 0.000438244169345126
1307 0.000437551323557273
1308 0.000437142502050847
1309 0.000436797214206308
1310 0.000433620443800464
1311 0.000432723318226635
1312 0.000432560744229704
1313 0.000431102962465957
1314 0.000428625528002158
1315 0.000428442202974111
1316 0.000427700113505125
1317 0.000425896170781925
1318 0.000424959260271862
1319 0.000424663012381643
1320 0.000421960488893092
1321 0.000420172058511525
1322 0.000419031566707417
1323 0.000418885610997677
1324 0.000417536415625364
1325 0.000414013426052406
1326 0.000413845671573654
1327 0.000413723348174244
1328 0.000412269408116117
1329 0.00041178337414749
1330 0.000410884851589799
1331 0.000410510838264599
1332 0.000409392203437164
1333 0.000409173866501078
1334 0.000409158586990088
1335 0.000408411491662264
1336 0.000407391024054959
1337 0.000406181468861178
1338 0.000405953644076362
1339 0.000405151396989822
1340 0.000405007653171197
1341 0.000404703547246754
1342 0.000404450460337102
1343 0.000402772217057645
1344 0.000402740202844143
1345 0.000401584693463519
1346 0.00040075954166241
1347 0.00040057156002149
1348 0.000399860728066415
1349 0.000399641372496262
1350 0.000398521719034761
1351 0.000397581025026739
1352 0.000397129275370389
1353 0.000395594397559762
1354 0.000395538663724437
1355 0.000393009686376899
1356 0.000392209942219779
1357 0.000390599831007421
1358 0.000390430184779689
1359 0.000390296248951927
1360 0.000389793509384617
1361 0.000389609893318266
1362 0.000388376211049035
1363 0.00038580724503845
1364 0.000385762832593173
1365 0.000385636696591973
1366 0.000385479972464964
1367 0.000384976534405723
1368 0.000384777376893908
1369 0.000384195242077112
1370 0.000384114100597799
1371 0.000383348320610821
1372 0.000382004567654803
1373 0.000381982390535995
1374 0.00038001561188139
1375 0.000379709352273494
1376 0.000379436969524249
1377 0.000378883298253641
1378 0.000378413300495595
1379 0.000378095253836364
1380 0.000377121963538229
1381 0.000376721232896671
1382 0.000376717274775729
1383 0.000375307747162879
1384 0.000375005445675924
1385 0.000374882598407567
1386 0.000374800380086526
1387 0.000373918999684975
1388 0.000373532820958644
1389 0.000373020913684741
1390 0.000372956623323262
1391 0.000372874026652426
1392 0.000372647104086354
1393 0.00037237725337036
1394 0.000371939153410494
1395 0.000371227622963488
1396 0.000369141984265298
1397 0.000369007553672418
1398 0.000365073414286599
1399 0.000364826351869851
1400 0.000363555969670415
1401 0.000362878636224195
1402 0.000361575628630817
1403 0.000361375656211749
1404 0.00036009235191159
1405 0.000360047823050991
1406 0.000359590310836211
1407 0.000359365658368915
1408 0.000357952463673428
1409 0.000356626522261649
1410 0.000356576289050281
1411 0.000356385397026315
1412 0.000356073112925515
1413 0.000354321324266493
1414 0.000353370851371437
1415 0.000352866540197283
1416 0.000351823371602222
1417 0.000351808528648689
1418 0.00035156769445166
1419 0.000351463793776929
1420 0.000351302558556199
1421 0.000351246882928535
1422 0.000349961454048753
1423 0.000349735841155052
1424 0.000349630077835172
1425 0.000348718458553776
1426 0.000348656554706395
1427 0.000347142602549866
1428 0.000346841639839113
1429 0.000345493055647239
1430 0.000345236068824306
1431 0.000345105014275759
1432 0.000344992993632331
1433 0.000344812258845195
1434 0.000344125321134925
1435 0.000342663057381287
1436 0.000341761973686516
1437 0.000341412494890392
1438 0.0003409969212953
1439 0.000340847967891023
1440 0.000340653554303572
1441 0.000340649887220934
1442 0.000340646802214906
1443 0.000340514903655276
1444 0.000339978811098263
1445 0.00033944527967833
1446 0.000339017366059124
1447 0.000338929210556671
1448 0.000338544981786981
1449 0.000338325480697677
1450 0.00033808741136454
1451 0.000336927972966805
1452 0.000336844765115529
1453 0.000336315337335691
1454 0.000335476419422776
1455 0.00033539324067533
1456 0.000334888056386262
1457 0.000334732729243115
1458 0.000334226409904659
1459 0.000332424941007048
1460 0.000331655086483806
1461 0.000330578739522025
1462 0.000330260343616828
1463 0.000330098700942472
1464 0.000330078706610948
1465 0.000329894304741174
1466 0.000329191447235644
1467 0.000328104622894898
1468 0.000327109039062634
1469 0.000326932087773457
1470 0.000326398032484576
1471 0.000325685628922656
1472 0.000325426051858813
1473 0.00032501362147741
1474 0.00032408008701168
1475 0.000323539134114981
1476 0.000322781677823514
1477 0.000322722684359178
1478 0.000322341278661042
1479 0.000321011582855135
1480 0.000319627462886274
1481 0.000318740261718631
1482 0.000316936522722244
1483 0.00031692924676463
1484 0.000316492340061814
1485 0.000316113641019911
1486 0.000315821322146803
1487 0.000315802462864667
1488 0.000314295903081074
1489 0.000314041710225865
1490 0.000313522468786687
1491 0.000312737916829064
1492 0.000312519317958504
1493 0.000311720417812467
1494 0.000311123119900003
1495 0.000310668692691252
1496 0.000310491683194414
1497 0.000310461124172434
1498 0.000310310337226838
1499 0.000309650175040588
1500 0.00030929860076867
1501 0.000308378628687933
1502 0.000308012764435261
1503 0.000306929636280984
1504 0.000306639092741534
1505 0.000305682799080387
1506 0.000304332264931872
1507 0.000304192362818867
1508 0.000304120825603604
1509 0.000302960252156481
1510 0.000302490196190774
1511 0.000302334694424644
1512 0.000302330270642415
1513 0.000301757565466687
1514 0.00030131806852296
1515 0.000301097723422572
1516 0.000300905288895592
1517 0.00030077391420491
1518 0.000300677609629929
1519 0.00030058206175454
1520 0.000299808307318017
1521 0.000298266502795741
1522 0.000297012913506478
1523 0.000296981015708297
1524 0.000296736048767343
1525 0.000295368779916316
1526 0.000295134348561987
1527 0.000294075900455937
1528 0.00029337263549678
1529 0.000293292541755363
1530 0.000293241231702268
1531 0.000293180753942579
1532 0.000292186683509499
1533 0.000292163604171947
1534 0.000292010925477371
1535 0.000291768403258175
1536 0.000291389442281798
1537 0.00029127491870895
1538 0.000291224772809073
1539 0.000291191565338522
1540 0.000291146396193653
1541 0.000291105447104201
1542 0.000290447555016726
1543 0.00028899364406243
1544 0.000287582719465718
1545 0.000287204631604254
1546 0.000286780268652365
1547 0.000286577385850251
1548 0.00028636452043429
1549 0.000286152790067717
1550 0.000286068476270884
1551 0.000285501242615283
1552 0.000285259389784187
1553 0.000285049813101068
1554 0.000284988083876669
1555 0.000284565612673759
1556 0.00028451977414079
1557 0.000283768546069041
1558 0.000283321482129395
1559 0.000282619643257931
1560 0.000282562687061727
1561 0.000282018154393882
1562 0.000281648273812607
1563 0.000281269371043891
1564 0.000281013519270346
1565 0.000280668667983264
1566 0.000280299049336463
1567 0.000280228443443775
1568 0.000278727093245834
1569 0.000278657156741247
1570 0.00027846367447637
1571 0.000278166495263577
1572 0.000278125895420089
1573 0.00027811381733045
1574 0.000277735380223021
1575 0.000277493236353621
1576 0.000277302577160299
1577 0.000277044746326283
1578 0.000276921462500468
1579 0.00027673551812768
1580 0.000274868420092389
1581 0.000274438993074
1582 0.000274186342721805
1583 0.000273974670562893
1584 0.000273728976026177
1585 0.000273704063147306
1586 0.000272798846708611
1587 0.000272513716481626
1588 0.000271267199423164
1589 0.0002710668486543
1590 0.000271031050942838
1591 0.000269895070232451
1592 0.000269252370344475
1593 0.000268987205345184
1594 0.000268564937869087
1595 0.000268044066615403
1596 0.000267919502221048
1597 0.000266432121861726
1598 0.000266283517703414
1599 0.000266234477749094
1600 0.000265614682575688
1601 0.000265131558990106
1602 0.000264990201685578
1603 0.0002642702893354
1604 0.000264089263509959
1605 0.00026399563648738
1606 0.000263972411630675
1607 0.000263718276983127
1608 0.000263558933511376
1609 0.000262927846051753
1610 0.000262702000327408
1611 0.000262558838585392
1612 0.000262476009083912
1613 0.000261774286627769
1614 0.000261439068708569
1615 0.0002605355984997
1616 0.000260159664321691
1617 0.000259915599599481
1618 0.000259110645856708
1619 0.000259034190094098
1620 0.00025885523064062
1621 0.000257105770288035
1622 0.000256991625064984
1623 0.00025666764122434
1624 0.000256558618275449
1625 0.000256470288150012
1626 0.000255885970545933
1627 0.000255827413639054
1628 0.000255541672231629
1629 0.000255499908234924
1630 0.000255304592428729
1631 0.000254831276834011
1632 0.000254094338743016
1633 0.000253972102655098
1634 0.000253539503319189
1635 0.000253479869570583
1636 0.000253266509389505
1637 0.000252556201303378
1638 0.00025240023387596
1639 0.000252342317253351
1640 0.000252325960900635
1641 0.000252304860623553
1642 0.000252088299021125
1643 0.000251580349868163
1644 0.00025088619440794
1645 0.000250878016231582
1646 0.00025069824187085
1647 0.000250657380092889
1648 0.000249334931140766
1649 0.000248991913395002
1650 0.000248268246650696
1651 0.000248100637691095
1652 0.000248008000198752
1653 0.000247810094151646
1654 0.0002456157526467
1655 0.000245577160967514
1656 0.000245204602833837
1657 0.000244849623413756
1658 0.000244530150666833
1659 0.000244382448727265
1660 0.00024295634648297
1661 0.000242922877077945
1662 0.000242394366068766
1663 0.000241796136833727
1664 0.000241041459958069
1665 0.000240322086028755
1666 0.000238527878536843
1667 0.000238405642448924
1668 0.000236791558563709
1669 0.000235958345001563
1670 0.000235085157328285
1671 0.000234450693824328
1672 0.000233489074162208
1673 0.000233361613936722
1674 0.000233084574574605
1675 0.00023306327057071
1676 0.000232990307267755
1677 0.000232605132623576
1678 0.000232531150686555
1679 0.00023203092860058
1680 0.000231674828683026
1681 0.000231653655646369
1682 0.000229132332606241
1683 0.000228529184823856
1684 0.000228008095291443
1685 0.000227938871830702
1686 0.000227227254072204
1687 0.000226394913624972
1688 0.000225866402615793
1689 0.000225322408368811
1690 0.000224465518840589
1691 0.000224178831558675
1692 0.000224144678213634
1693 0.000223952069063671
1694 0.000223671566345729
1695 0.000222368951654062
1696 0.000221206821152009
1697 0.000221011097892188
1698 0.000220392103074118
1699 0.000219711699173786
1700 0.000219694193219766
1701 0.000219636625843123
1702 0.000218969449633732
1703 0.00021863155416213
1704 0.000218533459701575
1705 0.000218286484596319
1706 0.000217991298995912
1707 0.000217198685277253
1708 0.000217121327295899
1709 0.000216732383705676
1710 0.000216380038182251
1711 0.000216163389268331
1712 0.000216069282032549
1713 0.000215745079913177
1714 0.000215663792914711
1715 0.00021472034859471
1716 0.000214559942833148
1717 0.000214433151995763
1718 0.000214412197237834
1719 0.000213897481444292
1720 0.000213871840969659
1721 0.000213844687095843
1722 0.000213788574910723
1723 0.000213681938475929
1724 0.000213483144761994
1725 0.000212952218134888
1726 0.000212652375921607
1727 0.000212618382647634
1728 0.000212281767744571
1729 0.000212207844015211
1730 0.000211298989597708
1731 0.00021095979900565
1732 0.000210538593819365
1733 0.000209956706385128
1734 0.000209437755984254
1735 0.000209174235351384
1736 0.000207971665076911
1737 0.000207519042305648
1738 0.000207292410777882
1739 0.000206305412575603
1740 0.000206035270821303
1741 0.000205931239179336
1742 0.00020569990738295
1743 0.000205627671675757
1744 0.000205004893359728
1745 0.000204549171030521
1746 0.000203902745852247
1747 0.000203707517357543
1748 0.000203641669941135
1749 0.000202478957362473
1750 0.000202411742066033
1751 0.000201633185497485
1752 0.000201489005121402
1753 0.000201315167942084
1754 0.000201255854335614
1755 0.000200321621377952
1756 0.000197989647858776
1757 0.000197768196812831
1758 0.000197503788513131
1759 0.000196616252651438
1760 0.000195993736269884
1761 0.000195991073269397
1762 0.00019590585725382
1763 0.00019581921515055
1764 0.00019565605907701
1765 0.00019498445908539
1766 0.00019496597815305
1767 0.000193175976164639
1768 0.000192702151252888
1769 0.000192615727428347
1770 0.000191945378901437
1771 0.000191459854249842
1772 0.000191108425497077
1773 0.000190909559023567
1774 0.000190518083400093
1775 0.000189521597349085
1776 0.000188999285455793
1777 0.00018840805569198
1778 0.000188352249097079
1779 0.000188227495527826
1780 0.000187890473171137
1781 0.00018733310571406
1782 0.000186706820386462
1783 0.00018649197591003
1784 0.000186055855010636
1785 0.000185888799023814
1786 0.000185454468009993
1787 0.000184900083695538
1788 0.000184418502612971
1789 0.000183523749001324
1790 0.000183391370228492
1791 0.000183356445631944
1792 0.000183336844202131
1793 0.000183221913175657
1794 0.000183085358003154
1795 0.000182840129127726
1796 0.000182384537765756
1797 0.000181611743755639
1798 0.000181514158612117
1799 0.000181319803232327
1800 0.000181236900971271
1801 0.000180804854608141
1802 0.000180793722392991
1803 0.000180262315552682
1804 0.000180136179551482
1805 0.000179963346454315
1806 0.000179872455191799
1807 0.00017963229038287
1808 0.000178543530637398
1809 0.000178505579242483
1810 0.000178462418261915
1811 0.000178458620212041
1812 0.000178029542439617
1813 0.000177962589077652
1814 0.000177000401890837
1815 0.000176666624611244
1816 0.000176527595613152
1817 0.000176308647496626
1818 0.000176129426108673
1819 0.000176098546944559
1820 0.000175988607225008
1821 0.000175379711436108
1822 0.000175218781805597
1823 0.000175032808328979
1824 0.000174548054928891
1825 0.000174066095496528
1826 0.000174021042766981
1827 0.000172625776031055
1828 0.00017101556295529
1829 0.000170945597346872
1830 0.00017081166151911
1831 0.000170768777024932
1832 0.000170516141224653
1833 0.000170344079378992
1834 0.000170110666658729
1835 0.000170004175743088
1836 0.000169574981555343
1837 0.000169482969795354
1838 0.000169396153069101
1839 0.0001692071382422
1840 0.000169205464771949
1841 0.000169176535564475
1842 0.000168401849805377
1843 0.000167942314874381
1844 0.000167862890521064
1845 0.000167531383340247
1846 0.000167393984156661
1847 0.000167141814017668
1848 0.000167003134265542
1849 0.000166830635862425
1850 0.00016680164844729
1851 0.000165564400958829
1852 0.000165422083227895
1853 0.00016531246365048
1854 0.000165153105626814
1855 0.000163878692546859
1856 0.000163800461450592
1857 0.000162509270012379
1858 0.000162266209372319
1859 0.000162100157467648
1860 0.000161976262461394
1861 0.000161927018780261
1862 0.000161775475135073
1863 0.000161116098752245
1864 0.000160646639415063
1865 0.000160133611643687
1866 0.000160106646944769
1867 0.000160031937411986
1868 0.000159752074978314
1869 0.000159449846250936
1870 0.000159216579049826
1871 0.000159208721015602
1872 0.000159181217895821
1873 0.000158909519086592
1874 0.00015882462321315
1875 0.000158680777531117
1876 0.000158501759869978
1877 0.000158482798724435
1878 0.000158214490511455
1879 0.000157723261509091
1880 0.000157563437824138
1881 0.000157368980580941
1882 0.000157331058289856
1883 0.000156682712258771
1884 0.000156677735503763
1885 0.000156330323079601
1886 0.000155828791321255
1887 0.000155094297952019
1888 0.000155042842379771
1889 0.000154913170263171
1890 0.000154751469381154
1891 0.000154548441059887
1892 0.000154400011524558
1893 0.00015426792379003
1894 0.000154129971633665
1895 0.000153282060637139
1896 0.000152542386786081
1897 0.000151755535625853
1898 0.000151434069266543
1899 0.000150973835843615
1900 0.000150448977365158
1901 0.000149642262840644
1902 0.000149559666169807
1903 0.000149493440403603
1904 0.000149255487485789
1905 0.000148950784932822
1906 0.000148941529914737
1907 0.000148500694194809
1908 0.000148454942973331
1909 0.000148391700349748
1910 0.000148363527841866
1911 0.000148338440340012
1912 0.000148310093209147
1913 0.000147730315802619
1914 0.000147708560689352
1915 0.000147680810187012
1916 0.000147337734233588
1917 0.000147325015859678
1918 0.000147001730510965
1919 0.000145008336403407
1920 0.000144900870509446
1921 0.000144696561619639
1922 0.000144016506965272
1923 0.000143962708534673
1924 0.0001433326251572
1925 0.000143097538966686
1926 0.000142982942634262
1927 0.000142962220706977
1928 0.000142377568408847
1929 0.000142368924571201
1930 0.000142317934660241
1931 0.000141486889333464
1932 0.0001407621166436
1933 0.000140721866046079
1934 0.000140327130793594
1935 0.000140193442348391
1936 0.000139979150844738
1937 0.000139252937515266
1938 0.000139071475132369
1939 0.000138718081871048
1940 0.000138713658088818
1941 0.000138278599479236
1942 0.000138220057124272
1943 0.000136788512463681
1944 0.000136135116918012
1945 0.000136041853693314
1946 0.000135972644784488
1947 0.000134999281726778
1948 0.000134868489112705
1949 0.0001348410587525
1950 0.000134693793370388
1951 0.00013447628589347
1952 0.000134192334371619
1953 0.000134181973407976
1954 0.000133071996970102
1955 0.00013285169552546
1956 0.000132337896502577
1957 0.000131935637909919
1958 0.000131686596432701
1959 0.000131379318190739
1960 0.000131269785924815
1961 0.000131084205349907
1962 0.000130712694954127
1963 0.000130583270220086
1964 0.00013054339797236
1965 0.000130050219013356
1966 0.000129448279039934
1967 0.000129411331727169
1968 0.00012932630488649
1969 0.000128993327962235
1970 0.000128731029690243
1971 0.000128366678836755
1972 0.000128277577459812
1973 0.000128143525216728
1974 0.000127961160615087
1975 0.000127321443869732
1976 0.000127002276713029
1977 0.000126852159155533
1978 0.000126356695545837
1979 0.000126236263895407
1980 0.000126217579236254
1981 0.000125968392239884
1982 0.000125525300973095
1983 0.00012539912131615
1984 0.000125360296806321
1985 0.000125283375382423
1986 0.000124901620438322
1987 0.000124075784697197
1988 0.000123977806651965
1989 0.000123844467452727
1990 0.000123814752441831
1991 0.000122439843835309
1992 0.000122417419333942
1993 0.000121919030789286
1994 0.000121821736684069
1995 0.000121748496894725
1996 0.000121696029964369
1997 0.000120805707410909
1998 0.000119944328616839
1999 0.000119932403322309
2000 0.000119852251373231
2001 0.000119743010145612
2002 0.000119119424198288
2003 0.000119090094813146
2004 0.000118345145892818
2005 0.000118150179332588
2006 0.000118016250780784
2007 0.000117923686048016
2008 0.000117532879812643
2009 0.00011748537508538
2010 0.000116914212412667
2011 0.000116843897558283
2012 0.000116806280857418
2013 0.000116781819087919
2014 0.00011570943024708
2015 0.000115254246338736
2016 0.000115024253318552
2017 0.00011502001871122
2018 0.000114753049274441
2019 0.000114220711111557
2020 0.00011420038936194
2021 0.000113671681901906
2022 0.000113666217657737
2023 0.000112484973215032
2024 0.000112374262243975
2025 0.000112331188574899
2026 0.000112320281914435
2027 0.000112069050373975
2028 0.000111624103737995
2029 0.000110992390546016
2030 0.000110912798845675
2031 0.000110685759864282
2032 0.000110277513158508
2033 0.000110206245153677
2034 0.000109998509287834
2035 0.000109948749013711
2036 0.000109667736978736
2037 0.000109444808913395
2038 0.000109019551018719
2039 0.000108939595520496
2040 0.000108693253423553
2041 0.000107925210613757
2042 0.000107761938124895
2043 0.000107441563159227
2044 0.000106913685158361
2045 0.000105953302409034
2046 0.000105837163573597
2047 0.000105812396213878
2048 0.000105796920252033
2049 0.000105677630926948
2050 0.000105135950434487
2051 0.000104341306723654
2052 0.000104304017440882
2053 0.000103420476079918
2054 0.000103153361123987
2055 0.000102954640169628
2056 0.000102741883893032
2057 0.000102628895547241
2058 0.000102397905720863
2059 0.000102204823633656
2060 0.000102082951343618
2061 0.000102029123809189
2062 0.000101263241958804
2063 0.000101258156064432
2064 0.000101162448117975
2065 0.000101136320154183
2066 0.00010104312968906
2067 0.000100420620583463
2068 0.000100205033959355
2069 9.97576134977862e-05
2070 9.92591449175961e-05
2071 9.91799097391777e-05
2072 9.86578816082329e-05
2073 9.84925063676201e-05
2074 9.802462591324e-05
2075 9.79215765255503e-05
2076 9.76973096840084e-05
2077 9.75584262050688e-05
2078 9.73944697761908e-05
2079 9.73656860878691e-05
2080 9.71635963651352e-05
2081 9.69237007666379e-05
2082 9.65182698564604e-05
2083 9.63355996645987e-05
2084 9.57508018473163e-05
2085 9.5425100880675e-05
2086 9.53458875301294e-05
2087 9.50392277445644e-05
2088 9.49678287724964e-05
2089 9.48989327298477e-05
2090 9.47995868045837e-05
2091 9.47241351241246e-05
2092 9.47113148868084e-05
2093 9.41498292377219e-05
2094 9.41450271056965e-05
2095 9.41149555728771e-05
2096 9.40906102187e-05
2097 9.40128447837196e-05
2098 9.28421650314704e-05
2099 9.25790300243534e-05
2100 9.24016712815501e-05
2101 9.18795849429443e-05
2102 9.18366276891902e-05
2103 9.13545882212929e-05
2104 9.13226540433243e-05
2105 9.12617106223479e-05
2106 9.03377731447108e-05
2107 9.03323307284154e-05
2108 9.01455714483745e-05
2109 9.01173480087891e-05
2110 9.00466038729064e-05
2111 8.98480793694034e-05
2112 8.98469661478885e-05
2113 8.90569062903523e-05
2114 8.89405710040592e-05
2115 8.87487985892221e-05
2116 8.87158312252723e-05
2117 8.85008266777731e-05
2118 8.82269450812601e-05
2119 8.82195090525784e-05
2120 8.8137443526648e-05
2121 8.79456492839381e-05
2122 8.7688815256115e-05
2123 8.76650810823776e-05
2124 8.72460586833768e-05
2125 8.68855568114668e-05
2126 8.66750924615189e-05
2127 8.65550246089697e-05
2128 8.5469517216552e-05
2129 8.52739758556709e-05
2130 8.43911038828082e-05
2131 8.42438385006972e-05
2132 8.34138045320287e-05
2133 8.28845295473002e-05
2134 8.26610412332229e-05
2135 8.26583855086938e-05
2136 8.25781098683365e-05
2137 8.20970672066323e-05
2138 8.18329426692799e-05
2139 8.14833692857064e-05
2140 8.14796221675351e-05
2141 8.13681981526315e-05
2142 8.09020493761636e-05
2143 8.06769385235384e-05
2144 8.04973096819595e-05
2145 8.04676819825545e-05
2146 8.0132667790167e-05
2147 7.9854486102704e-05
2148 7.97367392806336e-05
2149 7.96462190919556e-05
2150 7.95722589828074e-05
2151 7.9350546002388e-05
2152 7.92618084233254e-05
2153 7.88809848017991e-05
2154 7.84446892794222e-05
2155 7.80739646870643e-05
2156 7.78329922468401e-05
2157 7.76332890382037e-05
2158 7.75376829551533e-05
2159 7.68333557061851e-05
2160 7.66418961575255e-05
2161 7.63528514653444e-05
2162 7.58724345359951e-05
2163 7.51236075302586e-05
2164 7.50145845813677e-05
2165 7.48768507037312e-05
2166 7.48174570617266e-05
2167 7.47394733480178e-05
2168 7.45449069654569e-05
2169 7.41798139642924e-05
2170 7.38655071472749e-05
2171 7.36950678401627e-05
2172 7.35833164071664e-05
2173 7.31153631932102e-05
2174 7.27594233467244e-05
2175 7.2651841037441e-05
2176 7.26078433217481e-05
2177 7.22648328519426e-05
2178 7.22545737517066e-05
2179 7.21703399904072e-05
2180 7.19341187505051e-05
2181 7.16990834916942e-05
2182 7.14935376890935e-05
2183 7.09392043063417e-05
2184 7.07813669578172e-05
2185 7.05444035702385e-05
2186 7.04030389897525e-05
2187 7.00239397701807e-05
2188 6.9837631599512e-05
2189 6.97995128575712e-05
2190 6.92629400873557e-05
2191 6.88197105773725e-05
2192 6.87418287270702e-05
2193 6.83234975440428e-05
2194 6.80550147080794e-05
2195 6.69711953378282e-05
2196 6.6656073613558e-05
2197 6.61540834698826e-05
2198 6.58339195069857e-05
2199 6.54911927995272e-05
2200 6.51189548079856e-05
2201 6.50395231787115e-05
2202 6.42188460915349e-05
2203 6.41790247755125e-05
2204 6.40276048216037e-05
2205 6.39561112620868e-05
2206 6.33139061392285e-05
2207 6.29873175057583e-05
2208 6.25638058409095e-05
2209 6.2235259974841e-05
2210 6.21673825662583e-05
2211 6.17814948782325e-05
2212 6.16020333836786e-05
2213 6.15707685938105e-05
2214 6.14898090134375e-05
2215 6.11516297794878e-05
2216 6.0953876527492e-05
2217 6.07427209615707e-05
2218 6.05608765908983e-05
2219 6.02399013587274e-05
2220 6.01004321651999e-05
2221 5.91878924751654e-05
2222 5.91460666328203e-05
2223 5.62907007406466e-05
2224 5.62696368433535e-05
2225 5.61383421882056e-05
2226 5.55021943000611e-05
2227 5.54167963855434e-05
2228 5.54085745534394e-05
2229 5.53413556190208e-05
2230 5.52008750673849e-05
2231 5.35369581484701e-05
2232 5.350197898224e-05
2233 5.34483770024963e-05
2234 5.34250975761097e-05
2235 5.33499478478916e-05
2236 5.32725134689827e-05
2237 5.31640798726585e-05
2238 5.28887321706861e-05
2239 5.20450303156395e-05
2240 5.19727836945094e-05
2241 5.14490420755465e-05
2242 5.1447656005621e-05
2243 5.03352130181156e-05
2244 5.0202026613988e-05
2245 5.0048554840032e-05
2246 4.99553862027824e-05
2247 4.98269655508921e-05
2248 4.96010616188869e-05
2249 4.95395979669411e-05
2250 4.93131701659877e-05
2251 4.82054238091223e-05
2252 4.78365145681892e-05
2253 4.75348351756111e-05
2254 4.75270571769215e-05
2255 4.62825519207399e-05
2256 4.62107600469608e-05
2257 4.40035619249102e-05
2258 4.39962168456987e-05
2259 4.37670169048943e-05
2260 4.31331864092499e-05
2261 4.30557229265105e-05
2262 4.28467355959583e-05
2263 4.26560000050813e-05
2264 4.26107690145727e-05
2265 3.93969676224515e-05
2266 3.91182402381673e-05
2267 3.89519045711495e-05
2268 3.85364837711677e-05
2269 3.85218008887023e-05
2270 3.84575068892445e-05
2271 3.84008417313453e-05
2272 3.81644640583545e-05
2273 3.77441028831527e-05
2274 3.70937559637241e-05
2275 3.39744801749475e-05
2276 3.25617147609591e-05
2277 2.93826542474562e-05
2278 2.8651529646595e-05
2279 2.60332471953006e-05
2280 2.22851649596123e-05
2281 2.08398741960991e-05
2282 1.91905037354445e-05
};
\addlegendentry{CP-VGG}
\end{axis}

\end{tikzpicture}


==> figures/WRN_conv27_eigenvalue_compare.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color1}{rgb}{0.921875,0.5859375,0.640625}
\definecolor{color0}{rgb}{0.36328125, 0.32421875, 0.3671875}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={Index of the components},
xmin=-143.3, xmax=3009.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Normalized amplitude},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=2.0pt, color0]
table {%
0 1
1 0.983125269412994
2 0.972900450229645
3 0.971870005130768
4 0.964036047458649
5 0.927691161632538
6 0.914592981338501
7 0.914405524730682
8 0.884857356548309
9 0.882290840148926
10 0.878491878509521
11 0.84830516576767
12 0.817854523658752
13 0.811659634113312
14 0.809954524040222
15 0.805036127567291
16 0.795918464660645
17 0.790787816047668
18 0.789057910442352
19 0.787315905094147
20 0.786229729652405
21 0.786228060722351
22 0.784785091876984
23 0.783642828464508
24 0.778808236122131
25 0.778732776641846
26 0.773268938064575
27 0.771612644195557
28 0.768876373767853
29 0.768845856189728
30 0.76704615354538
31 0.766610562801361
32 0.764660716056824
33 0.762938976287842
34 0.762496471405029
35 0.761636435985565
36 0.7599977850914
37 0.754265785217285
38 0.744020342826843
39 0.742496609687805
40 0.73419851064682
41 0.733535170555115
42 0.731290757656097
43 0.730419278144836
44 0.730285108089447
45 0.727475762367249
46 0.721287429332733
47 0.719613909721375
48 0.718710243701935
49 0.707593023777008
50 0.705571830272675
51 0.702386617660522
52 0.702061474323273
53 0.701943337917328
54 0.699973344802856
55 0.697165966033936
56 0.696628153324127
57 0.696530282497406
58 0.69641900062561
59 0.696185946464539
60 0.695860922336578
61 0.691415429115295
62 0.68955659866333
63 0.687938213348389
64 0.687743782997131
65 0.68741363286972
66 0.687178730964661
67 0.684985160827637
68 0.682215929031372
69 0.680373430252075
70 0.67976438999176
71 0.679507315158844
72 0.679008185863495
73 0.67834734916687
74 0.678326725959778
75 0.678102254867554
76 0.677530586719513
77 0.67664361000061
78 0.675977528095245
79 0.675958514213562
80 0.674630165100098
81 0.674607455730438
82 0.674465775489807
83 0.672634303569794
84 0.672352731227875
85 0.670947730541229
86 0.669624924659729
87 0.669345915317535
88 0.667985200881958
89 0.667945384979248
90 0.667933404445648
91 0.667510688304901
92 0.666589856147766
93 0.665453255176544
94 0.6651691198349
95 0.66367894411087
96 0.662945091724396
97 0.661326467990875
98 0.660208523273468
99 0.659397542476654
100 0.656492054462433
101 0.656080842018127
102 0.656004190444946
103 0.654282450675964
104 0.652602672576904
105 0.652234077453613
106 0.652158617973328
107 0.650344431400299
108 0.649419367313385
109 0.649207532405853
110 0.649188220500946
111 0.647488534450531
112 0.647222876548767
113 0.646228730678558
114 0.644441485404968
115 0.643258452415466
116 0.641051054000854
117 0.640644311904907
118 0.640500366687775
119 0.639192581176758
120 0.63854718208313
121 0.637860596179962
122 0.637124538421631
123 0.636357307434082
124 0.636246502399445
125 0.634718477725983
126 0.633888840675354
127 0.631699025630951
128 0.630608737468719
129 0.629231452941895
130 0.628508150577545
131 0.628332018852234
132 0.628224790096283
133 0.627806663513184
134 0.626448094844818
135 0.62604171037674
136 0.625747919082642
137 0.624424278736115
138 0.623926222324371
139 0.623453259468079
140 0.620966017246246
141 0.619941055774689
142 0.619686961174011
143 0.619336009025574
144 0.619308650493622
145 0.618915617465973
146 0.617725253105164
147 0.61703222990036
148 0.61662495136261
149 0.616257429122925
150 0.615895628929138
151 0.615760624408722
152 0.615715622901917
153 0.615135610103607
154 0.615106821060181
155 0.615029692649841
156 0.613305926322937
157 0.612505912780762
158 0.612272679805756
159 0.612170100212097
160 0.611337244510651
161 0.610516726970673
162 0.610230088233948
163 0.610221743583679
164 0.608697235584259
165 0.607328116893768
166 0.606948375701904
167 0.606669425964355
168 0.606311798095703
169 0.605871021747589
170 0.605456709861755
171 0.60525518655777
172 0.605244517326355
173 0.604424595832825
174 0.604058265686035
175 0.603266477584839
176 0.603246569633484
177 0.602895498275757
178 0.602811515331268
179 0.60268247127533
180 0.602335929870605
181 0.602050542831421
182 0.60202544927597
183 0.601920068264008
184 0.601885378360748
185 0.601379692554474
186 0.600537478923798
187 0.600335478782654
188 0.600317060947418
189 0.600003123283386
190 0.599326550960541
191 0.59787791967392
192 0.597575783729553
193 0.597395539283752
194 0.597305655479431
195 0.597043991088867
196 0.597039520740509
197 0.596453487873077
198 0.596202492713928
199 0.595212459564209
200 0.595199525356293
201 0.595151722431183
202 0.594873785972595
203 0.593401074409485
204 0.592762589454651
205 0.592733919620514
206 0.592436790466309
207 0.590032577514648
208 0.589133679866791
209 0.588773608207703
210 0.588494837284088
211 0.588418304920197
212 0.587366700172424
213 0.587354004383087
214 0.586442351341248
215 0.586342811584473
216 0.585891664028168
217 0.585835218429565
218 0.585568726062775
219 0.585271835327148
220 0.584827065467834
221 0.584030747413635
222 0.583838760852814
223 0.583433151245117
224 0.583012938499451
225 0.582038700580597
226 0.581788003444672
227 0.581764042377472
228 0.581609904766083
229 0.581171095371246
230 0.581056416034698
231 0.580968022346497
232 0.580517590045929
233 0.580448031425476
234 0.580067098140717
235 0.579622864723206
236 0.579410374164581
237 0.579228103160858
238 0.578924179077148
239 0.578268587589264
240 0.577783346176147
241 0.577636957168579
242 0.576735019683838
243 0.576545000076294
244 0.576337873935699
245 0.575289189815521
246 0.574295520782471
247 0.574286162853241
248 0.57427841424942
249 0.572893917560577
250 0.572217285633087
251 0.571689784526825
252 0.571441650390625
253 0.571154356002808
254 0.569627165794373
255 0.569584846496582
256 0.568680286407471
257 0.567857623100281
258 0.567160367965698
259 0.566084146499634
260 0.565876543521881
261 0.56472647190094
262 0.564558744430542
263 0.564520835876465
264 0.564460635185242
265 0.563458442687988
266 0.563389539718628
267 0.562946915626526
268 0.562119662761688
269 0.561950922012329
270 0.561683118343353
271 0.561238408088684
272 0.560789048671722
273 0.560106217861176
274 0.560088932514191
275 0.559694349765778
276 0.55923980474472
277 0.559002757072449
278 0.558931589126587
279 0.558836281299591
280 0.557946622371674
281 0.55629301071167
282 0.555491983890533
283 0.554823160171509
284 0.55345630645752
285 0.552660822868347
286 0.552269279956818
287 0.552235305309296
288 0.552075803279877
289 0.551765978336334
290 0.551753282546997
291 0.551461935043335
292 0.55132657289505
293 0.55116879940033
294 0.551166534423828
295 0.550795316696167
296 0.550746262073517
297 0.550714910030365
298 0.550308704376221
299 0.549505829811096
300 0.549415647983551
301 0.549149990081787
302 0.548923909664154
303 0.54841536283493
304 0.547961235046387
305 0.547308921813965
306 0.547023117542267
307 0.546802163124084
308 0.546111583709717
309 0.54598069190979
310 0.545836329460144
311 0.545504152774811
312 0.545476675033569
313 0.545100152492523
314 0.54499340057373
315 0.544881224632263
316 0.54436981678009
317 0.544317185878754
318 0.544124364852905
319 0.543985605239868
320 0.543910562992096
321 0.542856574058533
322 0.541278302669525
323 0.541046142578125
324 0.54053807258606
325 0.539761066436768
326 0.539644718170166
327 0.538975119590759
328 0.538829445838928
329 0.538587868213654
330 0.538409471511841
331 0.538283884525299
332 0.538147687911987
333 0.538135230541229
334 0.53783506155014
335 0.537607908248901
336 0.537497103214264
337 0.537453770637512
338 0.537136256694794
339 0.536876857280731
340 0.536865293979645
341 0.536735713481903
342 0.536276161670685
343 0.536262035369873
344 0.536163806915283
345 0.535790503025055
346 0.535662531852722
347 0.535477221012115
348 0.535426080226898
349 0.535112977027893
350 0.535033345222473
351 0.534891903400421
352 0.534807920455933
353 0.534155607223511
354 0.533850193023682
355 0.533527135848999
356 0.53345787525177
357 0.533036649227142
358 0.532861530780792
359 0.532847106456757
360 0.532728374004364
361 0.53255170583725
362 0.53225439786911
363 0.532154381275177
364 0.531967222690582
365 0.531903028488159
366 0.53186571598053
367 0.531828165054321
368 0.531363844871521
369 0.531073570251465
370 0.530823111534119
371 0.530237317085266
372 0.530076324939728
373 0.529673278331757
374 0.527350306510925
375 0.527200162410736
376 0.526827216148376
377 0.526620447635651
378 0.526273667812347
379 0.526095390319824
380 0.525683701038361
381 0.525210082530975
382 0.524800717830658
383 0.524547576904297
384 0.524451553821564
385 0.524190306663513
386 0.523789703845978
387 0.523361921310425
388 0.523048996925354
389 0.522908806800842
390 0.522728443145752
391 0.522633075714111
392 0.522247433662415
393 0.522236943244934
394 0.52221804857254
395 0.521997332572937
396 0.521722197532654
397 0.521664261817932
398 0.521650195121765
399 0.521454513072968
400 0.521344780921936
401 0.520933747291565
402 0.520770490169525
403 0.520635664463043
404 0.52059280872345
405 0.52048522233963
406 0.519970059394836
407 0.519676923751831
408 0.519604444503784
409 0.519030153751373
410 0.519016623497009
411 0.518894374370575
412 0.518770158290863
413 0.518351674079895
414 0.517991662025452
415 0.517715334892273
416 0.517473697662354
417 0.51740288734436
418 0.516537010669708
419 0.516490638256073
420 0.516422390937805
421 0.515815913677216
422 0.515242218971252
423 0.515032052993774
424 0.514456033706665
425 0.51435524225235
426 0.51421070098877
427 0.513974964618683
428 0.513766169548035
429 0.513238251209259
430 0.513187646865845
431 0.513152420520782
432 0.512887179851532
433 0.51288640499115
434 0.512785315513611
435 0.512691020965576
436 0.512583613395691
437 0.512474894523621
438 0.512257635593414
439 0.512256741523743
440 0.512229800224304
441 0.512003123760223
442 0.511871218681335
443 0.511800229549408
444 0.511655449867249
445 0.511554479598999
446 0.511267960071564
447 0.511032998561859
448 0.511018514633179
449 0.510788977146149
450 0.510653078556061
451 0.510604619979858
452 0.510384380817413
453 0.510193228721619
454 0.509921550750732
455 0.509468078613281
456 0.509338676929474
457 0.509221017360687
458 0.508716404438019
459 0.508582592010498
460 0.508534908294678
461 0.508445262908936
462 0.508419930934906
463 0.50838041305542
464 0.508228778839111
465 0.508194863796234
466 0.507697641849518
467 0.507435977458954
468 0.507246673107147
469 0.507135510444641
470 0.50701242685318
471 0.506849825382233
472 0.50680148601532
473 0.506682872772217
474 0.50663149356842
475 0.506548941135406
476 0.50551164150238
477 0.505016207695007
478 0.504924833774567
479 0.504871189594269
480 0.504278838634491
481 0.50396066904068
482 0.503867983818054
483 0.503209054470062
484 0.503141105175018
485 0.50309544801712
486 0.503078162670135
487 0.502752065658569
488 0.502603471279144
489 0.502554178237915
490 0.50251704454422
491 0.502070963382721
492 0.501591801643372
493 0.501079320907593
494 0.500908136367798
495 0.50069260597229
496 0.500454485416412
497 0.5001500248909
498 0.500008523464203
499 0.499767482280731
500 0.499683648347855
501 0.499489724636078
502 0.49916335940361
503 0.499080181121826
504 0.499045342206955
505 0.498772978782654
506 0.498602032661438
507 0.498413413763046
508 0.498122423887253
509 0.497918307781219
510 0.497918128967285
511 0.4978306889534
512 0.497801035642624
513 0.497683703899384
514 0.497441112995148
515 0.497271478176117
516 0.497215658426285
517 0.497200638055801
518 0.496801912784576
519 0.496412456035614
520 0.496231526136398
521 0.495438158512115
522 0.495116055011749
523 0.49492821097374
524 0.494924873113632
525 0.494784295558929
526 0.494641304016113
527 0.49460443854332
528 0.494497328996658
529 0.494168639183044
530 0.494048029184341
531 0.494012445211411
532 0.493854939937592
533 0.493680447340012
534 0.493643134832382
535 0.493292838335037
536 0.49325293302536
537 0.493192791938782
538 0.492733061313629
539 0.49272158741951
540 0.492619931697845
541 0.49246484041214
542 0.492429941892624
543 0.492314845323563
544 0.4921495616436
545 0.492147952318192
546 0.491826325654984
547 0.491760492324829
548 0.491308301687241
549 0.491071075201035
550 0.490933060646057
551 0.490616232156754
552 0.490611284971237
553 0.490506589412689
554 0.490468174219131
555 0.490454226732254
556 0.490442305803299
557 0.490360647439957
558 0.490353226661682
559 0.490122646093369
560 0.490069717168808
561 0.48992657661438
562 0.489861041307449
563 0.489833623170853
564 0.48955699801445
565 0.489492028951645
566 0.489334106445312
567 0.489077568054199
568 0.488891035318375
569 0.488562405109406
570 0.488376051187515
571 0.488145440816879
572 0.487913817167282
573 0.487687289714813
574 0.487600862979889
575 0.487116307020187
576 0.487052887678146
577 0.486443966627121
578 0.48642635345459
579 0.486396998167038
580 0.48636457324028
581 0.486178606748581
582 0.486175060272217
583 0.485659420490265
584 0.485531270503998
585 0.485420912504196
586 0.485197097063065
587 0.485188513994217
588 0.484806507825851
589 0.484722971916199
590 0.484647035598755
591 0.484610140323639
592 0.484384447336197
593 0.484036266803741
594 0.483987331390381
595 0.483762353658676
596 0.483297079801559
597 0.48295259475708
598 0.482893496751785
599 0.482813596725464
600 0.482808887958527
601 0.482572466135025
602 0.482552289962769
603 0.482279151678085
604 0.481697887182236
605 0.481647312641144
606 0.481608510017395
607 0.481461882591248
608 0.481312781572342
609 0.481297314167023
610 0.481096118688583
611 0.480603814125061
612 0.480548858642578
613 0.480457335710526
614 0.480379283428192
615 0.480258941650391
616 0.480058163404465
617 0.480054050683975
618 0.479720264673233
619 0.479496955871582
620 0.478891670703888
621 0.478861927986145
622 0.478364944458008
623 0.478252321481705
624 0.478230148553848
625 0.478171229362488
626 0.477614521980286
627 0.477502584457397
628 0.477370530366898
629 0.476731896400452
630 0.476442098617554
631 0.476368397474289
632 0.476277500391006
633 0.476186990737915
634 0.47617369890213
635 0.475847005844116
636 0.47575119137764
637 0.475740939378738
638 0.475372672080994
639 0.475007951259613
640 0.475001186132431
641 0.474924564361572
642 0.474279344081879
643 0.473799139261246
644 0.473715871572495
645 0.473692983388901
646 0.47354593873024
647 0.473525762557983
648 0.47338879108429
649 0.47321954369545
650 0.473163425922394
651 0.472927123308182
652 0.472890764474869
653 0.472786664962769
654 0.472450762987137
655 0.472266107797623
656 0.472020387649536
657 0.471594423055649
658 0.471304297447205
659 0.471216827630997
660 0.47100231051445
661 0.47090545296669
662 0.470816314220428
663 0.470789968967438
664 0.470779567956924
665 0.470767110586166
666 0.470563441514969
667 0.469830572605133
668 0.46969273686409
669 0.46966227889061
670 0.469586253166199
671 0.469515234231949
672 0.469505876302719
673 0.468930095434189
674 0.468882143497467
675 0.46882364153862
676 0.46828493475914
677 0.468213319778442
678 0.467870473861694
679 0.467345297336578
680 0.467225670814514
681 0.467008262872696
682 0.466969013214111
683 0.466819554567337
684 0.466446816921234
685 0.466250419616699
686 0.466091811656952
687 0.465895801782608
688 0.465515971183777
689 0.465162664651871
690 0.464998811483383
691 0.46493062376976
692 0.464545875787735
693 0.464395046234131
694 0.464204758405685
695 0.463768631219864
696 0.463483095169067
697 0.462929219007492
698 0.46282821893692
699 0.462381452322006
700 0.46223247051239
701 0.462217271327972
702 0.461946964263916
703 0.46182256937027
704 0.461697548627853
705 0.461618781089783
706 0.461299419403076
707 0.461189568042755
708 0.461106777191162
709 0.460946917533875
710 0.460280269384384
711 0.460260450839996
712 0.46017661690712
713 0.460065603256226
714 0.459808349609375
715 0.459800899028778
716 0.459693968296051
717 0.459562182426453
718 0.459546446800232
719 0.459301441907883
720 0.459266185760498
721 0.458977073431015
722 0.458560317754745
723 0.458198696374893
724 0.458026528358459
725 0.457708209753036
726 0.457153528928757
727 0.457081764936447
728 0.456958800554276
729 0.456941664218903
730 0.456857621669769
731 0.456822335720062
732 0.456595748662949
733 0.456350415945053
734 0.456324249505997
735 0.455785989761353
736 0.455605715513229
737 0.455054372549057
738 0.454753309488297
739 0.454481899738312
740 0.454287707805634
741 0.454070717096329
742 0.454024732112885
743 0.453693628311157
744 0.453650623559952
745 0.453406482934952
746 0.453393667936325
747 0.45337188243866
748 0.453242927789688
749 0.453170210123062
750 0.452960908412933
751 0.452891498804092
752 0.452808409929276
753 0.452628612518311
754 0.452609807252884
755 0.452532351016998
756 0.452489346265793
757 0.452339321374893
758 0.452243536710739
759 0.45220422744751
760 0.452155441045761
761 0.451707273721695
762 0.45164766907692
763 0.451511085033417
764 0.451507210731506
765 0.451470375061035
766 0.451444864273071
767 0.451306372880936
768 0.451175183057785
769 0.451004922389984
770 0.450736105442047
771 0.450707733631134
772 0.450583904981613
773 0.450396806001663
774 0.450331389904022
775 0.450325489044189
776 0.450271338224411
777 0.450180023908615
778 0.44964662194252
779 0.449582993984222
780 0.449550420045853
781 0.449532032012939
782 0.449319899082184
783 0.448770016431808
784 0.448768228292465
785 0.448767989873886
786 0.448753625154495
787 0.448749035596848
788 0.448673337697983
789 0.448659956455231
790 0.44865670800209
791 0.448555737733841
792 0.448538511991501
793 0.448274105787277
794 0.448223620653152
795 0.448138058185577
796 0.447926223278046
797 0.44768962264061
798 0.447358667850494
799 0.446990936994553
800 0.446942567825317
801 0.446937263011932
802 0.446758449077606
803 0.446354448795319
804 0.445860654115677
805 0.445741385221481
806 0.445700377225876
807 0.445588320493698
808 0.445580661296844
809 0.445445746183395
810 0.445394068956375
811 0.445378422737122
812 0.445159912109375
813 0.445031881332397
814 0.444972783327103
815 0.444463819265366
816 0.444307684898376
817 0.444109231233597
818 0.444099575281143
819 0.443702548742294
820 0.443529516458511
821 0.443483620882034
822 0.443437784910202
823 0.443400532007217
824 0.443391174077988
825 0.443278580904007
826 0.442673802375793
827 0.442548513412476
828 0.442524641752243
829 0.44251337647438
830 0.442361861467361
831 0.442360728979111
832 0.442261874675751
833 0.442144274711609
834 0.442133039236069
835 0.44210809469223
836 0.442038536071777
837 0.441995918750763
838 0.441880404949188
839 0.441743612289429
840 0.441704750061035
841 0.441591531038284
842 0.441482603549957
843 0.441429376602173
844 0.441398620605469
845 0.441225051879883
846 0.441149711608887
847 0.441095322370529
848 0.441027700901031
849 0.440843731164932
850 0.440780013799667
851 0.440725386142731
852 0.440236121416092
853 0.44014585018158
854 0.439935654401779
855 0.439626961946487
856 0.439543515443802
857 0.439454048871994
858 0.439130961894989
859 0.438968896865845
860 0.438951790332794
861 0.438911765813828
862 0.438583880662918
863 0.438484936952591
864 0.438449800014496
865 0.438126444816589
866 0.438043087720871
867 0.438033133745193
868 0.437903374433517
869 0.437791377305984
870 0.437566161155701
871 0.437550514936447
872 0.437092512845993
873 0.437080085277557
874 0.436782747507095
875 0.436779081821442
876 0.436589539051056
877 0.43658572435379
878 0.436502605676651
879 0.436479836702347
880 0.436350911855698
881 0.436280250549316
882 0.436278611421585
883 0.43589386343956
884 0.435887664556503
885 0.435804933309555
886 0.435634285211563
887 0.435516864061356
888 0.43549370765686
889 0.435407400131226
890 0.435316771268845
891 0.435225427150726
892 0.435175865888596
893 0.435174077749252
894 0.435171157121658
895 0.435083568096161
896 0.435003370046616
897 0.43497571349144
898 0.434966504573822
899 0.434888392686844
900 0.434797674417496
901 0.434743672609329
902 0.4347143471241
903 0.434662014245987
904 0.434650808572769
905 0.434588581323624
906 0.434473544359207
907 0.434153914451599
908 0.433820188045502
909 0.43367463350296
910 0.433646857738495
911 0.433494657278061
912 0.433388411998749
913 0.433194279670715
914 0.432873547077179
915 0.432813137769699
916 0.432503938674927
917 0.432404786348343
918 0.432322084903717
919 0.432114839553833
920 0.431933909654617
921 0.431864380836487
922 0.431508958339691
923 0.431390851736069
924 0.43130561709404
925 0.430973589420319
926 0.43074443936348
927 0.430666983127594
928 0.43047508597374
929 0.430306762456894
930 0.430150061845779
931 0.42988258600235
932 0.429881632328033
933 0.429692000150681
934 0.429530888795853
935 0.429499864578247
936 0.429446488618851
937 0.42920246720314
938 0.428816765546799
939 0.428739786148071
940 0.428729921579361
941 0.428463846445084
942 0.428379654884338
943 0.428183078765869
944 0.428178757429123
945 0.427885711193085
946 0.427785605192184
947 0.427646845579147
948 0.426532059907913
949 0.426406502723694
950 0.426348775625229
951 0.42632657289505
952 0.426188230514526
953 0.425665318965912
954 0.425661653280258
955 0.425622701644897
956 0.425456434488297
957 0.425219595432281
958 0.425140559673309
959 0.424882054328918
960 0.424813091754913
961 0.424738496541977
962 0.424683421850204
963 0.424660205841064
964 0.424615085124969
965 0.424596846103668
966 0.424327254295349
967 0.424240827560425
968 0.424174338579178
969 0.424144834280014
970 0.424118399620056
971 0.424104779958725
972 0.42404568195343
973 0.423789769411087
974 0.42377895116806
975 0.423703789710999
976 0.423691391944885
977 0.423632264137268
978 0.423594444990158
979 0.423261731863022
980 0.42321640253067
981 0.423139452934265
982 0.423034071922302
983 0.422812312841415
984 0.422809213399887
985 0.422793030738831
986 0.422753006219864
987 0.422699272632599
988 0.422680139541626
989 0.422519356012344
990 0.422479152679443
991 0.422104150056839
992 0.421891331672668
993 0.421602189540863
994 0.421552807092667
995 0.421505987644196
996 0.4212686419487
997 0.420940518379211
998 0.4208003282547
999 0.420787900686264
1000 0.420667737722397
1001 0.420454412698746
1002 0.420436024665833
1003 0.420108586549759
1004 0.420022636651993
1005 0.419849425554276
1006 0.419721364974976
1007 0.419720113277435
1008 0.419697225093842
1009 0.419595628976822
1010 0.419589132070541
1011 0.419572919607162
1012 0.41956302523613
1013 0.418969482183456
1014 0.418958961963654
1015 0.418826401233673
1016 0.418737322092056
1017 0.41865485906601
1018 0.418623268604279
1019 0.418579131364822
1020 0.418478906154633
1021 0.418426036834717
1022 0.418080627918243
1023 0.417893022298813
1024 0.41773983836174
1025 0.417631089687347
1026 0.41762238740921
1027 0.417550384998322
1028 0.417458951473236
1029 0.417445778846741
1030 0.417218744754791
1031 0.417200177907944
1032 0.417143076658249
1033 0.416971176862717
1034 0.416955083608627
1035 0.41693103313446
1036 0.41673469543457
1037 0.416624903678894
1038 0.416189849376678
1039 0.416021257638931
1040 0.415926784276962
1041 0.41584774851799
1042 0.41576299071312
1043 0.415754616260529
1044 0.415643662214279
1045 0.415504068136215
1046 0.415434777736664
1047 0.415110141038895
1048 0.415014803409576
1049 0.414990723133087
1050 0.414972990751266
1051 0.414871662855148
1052 0.414865165948868
1053 0.41446915268898
1054 0.414238691329956
1055 0.414232730865479
1056 0.414193451404572
1057 0.414134085178375
1058 0.413872599601746
1059 0.413690388202667
1060 0.413471132516861
1061 0.413343906402588
1062 0.413286656141281
1063 0.413128852844238
1064 0.412985742092133
1065 0.412954837083817
1066 0.412928521633148
1067 0.412753731012344
1068 0.41273108124733
1069 0.412642985582352
1070 0.412487089633942
1071 0.412293702363968
1072 0.412204712629318
1073 0.412087738513947
1074 0.412084490060806
1075 0.412050485610962
1076 0.411968439817429
1077 0.411760181188583
1078 0.411726415157318
1079 0.411688566207886
1080 0.411489993333817
1081 0.411464691162109
1082 0.41144198179245
1083 0.411208808422089
1084 0.410929590463638
1085 0.410764992237091
1086 0.410715669393539
1087 0.410528033971786
1088 0.410129457712173
1089 0.410065472126007
1090 0.410034716129303
1091 0.409956276416779
1092 0.409939467906952
1093 0.409820705652237
1094 0.409754365682602
1095 0.409728765487671
1096 0.409620672464371
1097 0.409588515758514
1098 0.409484028816223
1099 0.409268528223038
1100 0.408777564764023
1101 0.40864023566246
1102 0.408548414707184
1103 0.40844863653183
1104 0.407704591751099
1105 0.407672703266144
1106 0.407409250736237
1107 0.407124876976013
1108 0.40691414475441
1109 0.406815975904465
1110 0.406769156455994
1111 0.40669509768486
1112 0.406609833240509
1113 0.406378358602524
1114 0.406214356422424
1115 0.406129866838455
1116 0.40609222650528
1117 0.406036466360092
1118 0.405728667974472
1119 0.405691385269165
1120 0.405597805976868
1121 0.405503571033478
1122 0.405171453952789
1123 0.405075997114182
1124 0.404713004827499
1125 0.404653489589691
1126 0.404619336128235
1127 0.404411822557449
1128 0.404175043106079
1129 0.404024392366409
1130 0.403926491737366
1131 0.40375679731369
1132 0.403721064329147
1133 0.40344774723053
1134 0.40316516160965
1135 0.403071761131287
1136 0.403041809797287
1137 0.402924001216888
1138 0.402882725000381
1139 0.40275701880455
1140 0.402531683444977
1141 0.40238094329834
1142 0.402191698551178
1143 0.402061939239502
1144 0.401962578296661
1145 0.401758253574371
1146 0.40153107047081
1147 0.401439964771271
1148 0.401357293128967
1149 0.401352226734161
1150 0.400645643472672
1151 0.400641113519669
1152 0.400418281555176
1153 0.400307863950729
1154 0.4002785384655
1155 0.400264471769333
1156 0.400263994932175
1157 0.399930864572525
1158 0.399930477142334
1159 0.399838030338287
1160 0.399558693170547
1161 0.399553537368774
1162 0.399295061826706
1163 0.399118095636368
1164 0.398694485425949
1165 0.398615807294846
1166 0.398608505725861
1167 0.398553431034088
1168 0.398504108190536
1169 0.398448467254639
1170 0.398437738418579
1171 0.398352384567261
1172 0.398146003484726
1173 0.398037552833557
1174 0.397712111473083
1175 0.397607117891312
1176 0.397510290145874
1177 0.397407472133636
1178 0.397169202566147
1179 0.396667122840881
1180 0.396372258663177
1181 0.39632186293602
1182 0.396085858345032
1183 0.395734786987305
1184 0.395680487155914
1185 0.395600765943527
1186 0.395508229732513
1187 0.395372718572617
1188 0.394774734973907
1189 0.394712030887604
1190 0.394711881875992
1191 0.394702315330505
1192 0.394597977399826
1193 0.394584655761719
1194 0.394458711147308
1195 0.394015371799469
1196 0.39385575056076
1197 0.393845617771149
1198 0.393555283546448
1199 0.393441557884216
1200 0.393421202898026
1201 0.393382430076599
1202 0.393014878034592
1203 0.392957717180252
1204 0.392855674028397
1205 0.392718970775604
1206 0.392525285482407
1207 0.392428636550903
1208 0.392404407262802
1209 0.392322033643723
1210 0.392316788434982
1211 0.392304241657257
1212 0.392253279685974
1213 0.392202615737915
1214 0.392185837030411
1215 0.392125904560089
1216 0.392034232616425
1217 0.392006278038025
1218 0.391860961914062
1219 0.391736894845963
1220 0.391724973917007
1221 0.391583472490311
1222 0.391574859619141
1223 0.391538709402084
1224 0.391472339630127
1225 0.391352415084839
1226 0.391312688589096
1227 0.391159117221832
1228 0.391038864850998
1229 0.390528053045273
1230 0.390246123075485
1231 0.389999449253082
1232 0.389965087175369
1233 0.389800757169724
1234 0.389637351036072
1235 0.389427185058594
1236 0.389127641916275
1237 0.389101356267929
1238 0.389031797647476
1239 0.388744235038757
1240 0.388634890317917
1241 0.388519465923309
1242 0.388485610485077
1243 0.38831353187561
1244 0.388108968734741
1245 0.388091415166855
1246 0.388072937726974
1247 0.387749671936035
1248 0.387701988220215
1249 0.387689232826233
1250 0.387635797262192
1251 0.387587040662766
1252 0.38757735490799
1253 0.387461066246033
1254 0.387320578098297
1255 0.387158393859863
1256 0.387149661779404
1257 0.386944115161896
1258 0.386455208063126
1259 0.38633069396019
1260 0.386250525712967
1261 0.386179178953171
1262 0.386098921298981
1263 0.386079251766205
1264 0.38604199886322
1265 0.385841071605682
1266 0.385475933551788
1267 0.385452628135681
1268 0.385241657495499
1269 0.385012745857239
1270 0.384989231824875
1271 0.384906023740768
1272 0.384831726551056
1273 0.384722054004669
1274 0.384697824716568
1275 0.384690076112747
1276 0.384581983089447
1277 0.384473890066147
1278 0.384361088275909
1279 0.383900672197342
1280 0.383825957775116
1281 0.383812516927719
1282 0.383783787488937
1283 0.383732616901398
1284 0.383496642112732
1285 0.38344019651413
1286 0.383410036563873
1287 0.383348673582077
1288 0.383127152919769
1289 0.383059412240982
1290 0.382954597473145
1291 0.382881134748459
1292 0.382824778556824
1293 0.382642090320587
1294 0.382439017295837
1295 0.382431089878082
1296 0.382363587617874
1297 0.382245898246765
1298 0.382132709026337
1299 0.382082939147949
1300 0.381829470396042
1301 0.381549060344696
1302 0.38140395283699
1303 0.381281852722168
1304 0.381229132413864
1305 0.381127089262009
1306 0.38109964132309
1307 0.381030350923538
1308 0.380988866090775
1309 0.380970746278763
1310 0.380931466817856
1311 0.380897372961044
1312 0.38081157207489
1313 0.380765348672867
1314 0.380612850189209
1315 0.38061136007309
1316 0.380391418933868
1317 0.380335837602615
1318 0.380182176828384
1319 0.380164593458176
1320 0.38000425696373
1321 0.379986494779587
1322 0.379853993654251
1323 0.37980929017067
1324 0.379791885614395
1325 0.379708409309387
1326 0.379616558551788
1327 0.379179447889328
1328 0.379144996404648
1329 0.379099696874619
1330 0.379047065973282
1331 0.379003882408142
1332 0.378901362419128
1333 0.378847151994705
1334 0.378702461719513
1335 0.378511011600494
1336 0.378420948982239
1337 0.378391891717911
1338 0.378084659576416
1339 0.377943783998489
1340 0.377905964851379
1341 0.377838313579559
1342 0.377835780382156
1343 0.377579659223557
1344 0.377480179071426
1345 0.377228379249573
1346 0.37700816988945
1347 0.376921683549881
1348 0.376898318529129
1349 0.376640737056732
1350 0.376640677452087
1351 0.376571804285049
1352 0.376447945833206
1353 0.376438409090042
1354 0.376428365707397
1355 0.376280188560486
1356 0.376231610774994
1357 0.376061916351318
1358 0.376053154468536
1359 0.375998169183731
1360 0.375953286886215
1361 0.375867456197739
1362 0.375791758298874
1363 0.375597655773163
1364 0.375464588403702
1365 0.375413477420807
1366 0.375358372926712
1367 0.375275522470474
1368 0.375266641378403
1369 0.375028938055038
1370 0.374967515468597
1371 0.374726116657257
1372 0.37465962767601
1373 0.374614357948303
1374 0.374474614858627
1375 0.374278485774994
1376 0.37427830696106
1377 0.374125838279724
1378 0.373917430639267
1379 0.373914033174515
1380 0.373897165060043
1381 0.373779594898224
1382 0.373638361692429
1383 0.373561292886734
1384 0.373545229434967
1385 0.373453229665756
1386 0.372926205396652
1387 0.372875183820724
1388 0.372720092535019
1389 0.372580081224442
1390 0.372534960508347
1391 0.372511804103851
1392 0.372457057237625
1393 0.372425347566605
1394 0.372348010540009
1395 0.372256249189377
1396 0.372162729501724
1397 0.37197408080101
1398 0.371953725814819
1399 0.371769845485687
1400 0.371767193078995
1401 0.371501326560974
1402 0.371381282806396
1403 0.371289670467377
1404 0.371288985013962
1405 0.371183097362518
1406 0.371132671833038
1407 0.370973944664001
1408 0.370888352394104
1409 0.370676845312119
1410 0.370519906282425
1411 0.370514065027237
1412 0.370436370372772
1413 0.370297938585281
1414 0.370010823011398
1415 0.369840681552887
1416 0.36938950419426
1417 0.369146019220352
1418 0.369101643562317
1419 0.369011282920837
1420 0.368896067142487
1421 0.368831008672714
1422 0.368753761053085
1423 0.368740051984787
1424 0.368679761886597
1425 0.368559688329697
1426 0.368554264307022
1427 0.368383675813675
1428 0.36838310956955
1429 0.368274480104446
1430 0.368147879838943
1431 0.368141531944275
1432 0.368088841438293
1433 0.368058115243912
1434 0.367811799049377
1435 0.367690682411194
1436 0.367567032575607
1437 0.36734414100647
1438 0.367269337177277
1439 0.367129445075989
1440 0.366975724697113
1441 0.366586983203888
1442 0.366281896829605
1443 0.366008251905441
1444 0.365866810083389
1445 0.365852147340775
1446 0.36572790145874
1447 0.36567434668541
1448 0.36566624045372
1449 0.365573793649673
1450 0.365257620811462
1451 0.365194052457809
1452 0.365085005760193
1453 0.364921122789383
1454 0.364867657423019
1455 0.364850431680679
1456 0.364814341068268
1457 0.364680916070938
1458 0.364640891551971
1459 0.36448934674263
1460 0.364474296569824
1461 0.364457309246063
1462 0.3643778860569
1463 0.364320576190948
1464 0.364191025495529
1465 0.36413300037384
1466 0.364100843667984
1467 0.36406484246254
1468 0.363990873098373
1469 0.363914132118225
1470 0.363508582115173
1471 0.363456159830093
1472 0.363348871469498
1473 0.363224655389786
1474 0.363082110881805
1475 0.362924724817276
1476 0.362763911485672
1477 0.362760424613953
1478 0.362656831741333
1479 0.362653285264969
1480 0.362600356340408
1481 0.362558156251907
1482 0.362459570169449
1483 0.362292677164078
1484 0.362184405326843
1485 0.362129211425781
1486 0.362092465162277
1487 0.362081855535507
1488 0.362057328224182
1489 0.361743271350861
1490 0.361691355705261
1491 0.361650019884109
1492 0.36164578795433
1493 0.361580401659012
1494 0.361542761325836
1495 0.361524313688278
1496 0.361335605382919
1497 0.361240953207016
1498 0.361076593399048
1499 0.361036479473114
1500 0.360997378826141
1501 0.360868096351624
1502 0.360664546489716
1503 0.360663861036301
1504 0.360609620809555
1505 0.36051681637764
1506 0.360478937625885
1507 0.36044779419899
1508 0.360050052404404
1509 0.35981222987175
1510 0.359796673059464
1511 0.359771609306335
1512 0.359155625104904
1513 0.358990877866745
1514 0.358962297439575
1515 0.358717501163483
1516 0.358569532632828
1517 0.35853186249733
1518 0.358484029769897
1519 0.358483254909515
1520 0.358135402202606
1521 0.35806131362915
1522 0.35802686214447
1523 0.357891142368317
1524 0.357715487480164
1525 0.357537418603897
1526 0.357345461845398
1527 0.357301414012909
1528 0.357274204492569
1529 0.357204973697662
1530 0.357180148363113
1531 0.357072800397873
1532 0.357025593519211
1533 0.356814533472061
1534 0.356797456741333
1535 0.356737494468689
1536 0.356593906879425
1537 0.356581419706345
1538 0.356467127799988
1539 0.35642084479332
1540 0.356370329856873
1541 0.356358408927917
1542 0.356346040964127
1543 0.35633710026741
1544 0.355981767177582
1545 0.355918109416962
1546 0.355826556682587
1547 0.355758339166641
1548 0.355660259723663
1549 0.355640113353729
1550 0.355603665113449
1551 0.355557948350906
1552 0.355523228645325
1553 0.355468034744263
1554 0.355406671762466
1555 0.355342090129852
1556 0.355331003665924
1557 0.354852855205536
1558 0.354638487100601
1559 0.354305177927017
1560 0.354271590709686
1561 0.354098320007324
1562 0.354060351848602
1563 0.354055166244507
1564 0.354024231433868
1565 0.353995591402054
1566 0.353909909725189
1567 0.353909283876419
1568 0.353902906179428
1569 0.353806376457214
1570 0.353804409503937
1571 0.353751122951508
1572 0.353656828403473
1573 0.353587746620178
1574 0.35348305106163
1575 0.353435665369034
1576 0.353328436613083
1577 0.353225469589233
1578 0.353130131959915
1579 0.352424919605255
1580 0.352172523736954
1581 0.35168930888176
1582 0.351567685604095
1583 0.351538568735123
1584 0.351117789745331
1585 0.350945800542831
1586 0.350781798362732
1587 0.350731581449509
1588 0.350664764642715
1589 0.350624024868011
1590 0.350595563650131
1591 0.350557297468185
1592 0.350126624107361
1593 0.350094050168991
1594 0.350039005279541
1595 0.349923342466354
1596 0.34991329908371
1597 0.349846065044403
1598 0.349785506725311
1599 0.349773049354553
1600 0.349642813205719
1601 0.349618226289749
1602 0.349578231573105
1603 0.349452167749405
1604 0.349139213562012
1605 0.348992884159088
1606 0.34886834025383
1607 0.348860889673233
1608 0.348768085241318
1609 0.348745733499527
1610 0.348691254854202
1611 0.348682790994644
1612 0.348643720149994
1613 0.34860035777092
1614 0.348351418972015
1615 0.348278433084488
1616 0.348272919654846
1617 0.348211705684662
1618 0.348169475793839
1619 0.347979635000229
1620 0.347870260477066
1621 0.347836703062057
1622 0.347542136907578
1623 0.34751832485199
1624 0.347446918487549
1625 0.347407162189484
1626 0.347328245639801
1627 0.347230911254883
1628 0.347029894590378
1629 0.346946328878403
1630 0.346672236919403
1631 0.346603363752365
1632 0.346441954374313
1633 0.346401780843735
1634 0.346385985612869
1635 0.346354126930237
1636 0.346270143985748
1637 0.346254676580429
1638 0.346113950014114
1639 0.346089541912079
1640 0.346056282520294
1641 0.346053898334503
1642 0.345841705799103
1643 0.345826029777527
1644 0.34581783413887
1645 0.345761179924011
1646 0.345672875642776
1647 0.345645010471344
1648 0.345637530088425
1649 0.345432788133621
1650 0.345422059297562
1651 0.344998270273209
1652 0.34495621919632
1653 0.344783514738083
1654 0.344742387533188
1655 0.344739526510239
1656 0.344678431749344
1657 0.344586253166199
1658 0.344473242759705
1659 0.344282925128937
1660 0.344205290079117
1661 0.344100683927536
1662 0.344054162502289
1663 0.343960553407669
1664 0.343895852565765
1665 0.343780606985092
1666 0.343733251094818
1667 0.343576163053513
1668 0.343380123376846
1669 0.343348234891891
1670 0.343240648508072
1671 0.342940092086792
1672 0.342907726764679
1673 0.342849135398865
1674 0.342742055654526
1675 0.342726558446884
1676 0.34267121553421
1677 0.342590570449829
1678 0.342316478490829
1679 0.342197567224503
1680 0.342196315526962
1681 0.342047184705734
1682 0.342007845640182
1683 0.341918617486954
1684 0.341892868280411
1685 0.34174981713295
1686 0.341612458229065
1687 0.341591507196426
1688 0.341588318347931
1689 0.341312855482101
1690 0.341158181428909
1691 0.341088563203812
1692 0.341004848480225
1693 0.340964376926422
1694 0.340922474861145
1695 0.340862303972244
1696 0.340810358524323
1697 0.340762704610825
1698 0.34070673584938
1699 0.340324193239212
1700 0.340266495943069
1701 0.340145945549011
1702 0.340128302574158
1703 0.340011328458786
1704 0.339799672365189
1705 0.339771419763565
1706 0.339722186326981
1707 0.339697599411011
1708 0.339585363864899
1709 0.339441925287247
1710 0.33937606215477
1711 0.339330464601517
1712 0.339296489953995
1713 0.339272975921631
1714 0.339167684316635
1715 0.338960587978363
1716 0.338903874158859
1717 0.338886886835098
1718 0.338801473379135
1719 0.338696599006653
1720 0.338687896728516
1721 0.338609009981155
1722 0.338540762662888
1723 0.338520526885986
1724 0.338493227958679
1725 0.338457763195038
1726 0.338308721780777
1727 0.338254600763321
1728 0.338130265474319
1729 0.338055640459061
1730 0.337875157594681
1731 0.337855488061905
1732 0.337825089693069
1733 0.337752163410187
1734 0.337579160928726
1735 0.337485939264297
1736 0.337453633546829
1737 0.337444305419922
1738 0.337350726127625
1739 0.337117582559586
1740 0.337082386016846
1741 0.337053805589676
1742 0.336950987577438
1743 0.336945444345474
1744 0.336886197328568
1745 0.336857110261917
1746 0.336830735206604
1747 0.336711883544922
1748 0.336432993412018
1749 0.33636686205864
1750 0.336243808269501
1751 0.336170524358749
1752 0.336101144552231
1753 0.336095780134201
1754 0.336051195859909
1755 0.335932821035385
1756 0.335885047912598
1757 0.335872173309326
1758 0.335804373025894
1759 0.335573881864548
1760 0.335567563772202
1761 0.335563093423843
1762 0.335413843393326
1763 0.335318118333817
1764 0.335302442312241
1765 0.335249751806259
1766 0.335140019655228
1767 0.334919542074203
1768 0.334898233413696
1769 0.334878295660019
1770 0.334790647029877
1771 0.334764182567596
1772 0.334750413894653
1773 0.334712117910385
1774 0.334692299365997
1775 0.334632009267807
1776 0.334612816572189
1777 0.334342360496521
1778 0.334106206893921
1779 0.334065794944763
1780 0.334032714366913
1781 0.334008604288101
1782 0.333858996629715
1783 0.333440184593201
1784 0.333325833082199
1785 0.333324402570724
1786 0.333109170198441
1787 0.333004415035248
1788 0.332945704460144
1789 0.332771599292755
1790 0.332741379737854
1791 0.332611620426178
1792 0.332316547632217
1793 0.332299679517746
1794 0.332291483879089
1795 0.332266300916672
1796 0.332236737012863
1797 0.332159042358398
1798 0.331721723079681
1799 0.331713408231735
1800 0.331645458936691
1801 0.33158677816391
1802 0.33151775598526
1803 0.331209897994995
1804 0.331202894449234
1805 0.330958515405655
1806 0.330935001373291
1807 0.330654263496399
1808 0.330619513988495
1809 0.330576658248901
1810 0.330574303865433
1811 0.330529928207397
1812 0.330482542514801
1813 0.330426156520844
1814 0.330265730619431
1815 0.330161720514297
1816 0.330116003751755
1817 0.329986125230789
1818 0.329968899488449
1819 0.329936772584915
1820 0.32992422580719
1821 0.32990288734436
1822 0.329824000597
1823 0.329819798469543
1824 0.329741209745407
1825 0.329693973064423
1826 0.329657137393951
1827 0.329650819301605
1828 0.329631358385086
1829 0.329562485218048
1830 0.329473257064819
1831 0.329409599304199
1832 0.329211562871933
1833 0.329203903675079
1834 0.329044222831726
1835 0.328877687454224
1836 0.328868001699448
1837 0.328850328922272
1838 0.328704208135605
1839 0.32866370677948
1840 0.328505247831345
1841 0.328490525484085
1842 0.328453898429871
1843 0.328361541032791
1844 0.328275799751282
1845 0.328271776437759
1846 0.3282610476017
1847 0.328166425228119
1848 0.328164011240005
1849 0.328133553266525
1850 0.327990651130676
1851 0.32795923948288
1852 0.327816367149353
1853 0.327800750732422
1854 0.327671110630035
1855 0.327414512634277
1856 0.327372521162033
1857 0.327334582805634
1858 0.327252060174942
1859 0.327235460281372
1860 0.326958537101746
1861 0.326862543821335
1862 0.326771974563599
1863 0.326758205890656
1864 0.326716035604477
1865 0.326688021421432
1866 0.326610773801804
1867 0.326577186584473
1868 0.326212197542191
1869 0.326197803020477
1870 0.32569682598114
1871 0.325598180294037
1872 0.32543671131134
1873 0.325416147708893
1874 0.325375348329544
1875 0.325271755456924
1876 0.325142204761505
1877 0.324988514184952
1878 0.324938416481018
1879 0.324876964092255
1880 0.3248430788517
1881 0.324750870466232
1882 0.324460178613663
1883 0.324437409639359
1884 0.324233084917068
1885 0.324222534894943
1886 0.32413324713707
1887 0.324005246162415
1888 0.323722571134567
1889 0.323649942874908
1890 0.323623806238174
1891 0.323536157608032
1892 0.32346510887146
1893 0.323451220989227
1894 0.323443800210953
1895 0.323438763618469
1896 0.323324382305145
1897 0.323064148426056
1898 0.323050081729889
1899 0.322996348142624
1900 0.322990894317627
1901 0.322943329811096
1902 0.322815716266632
1903 0.322587132453918
1904 0.322586685419083
1905 0.322548598051071
1906 0.322540789842606
1907 0.322393864393234
1908 0.322276413440704
1909 0.321969956159592
1910 0.32184636592865
1911 0.321759670972824
1912 0.32153183221817
1913 0.321482211351395
1914 0.321465462446213
1915 0.32131040096283
1916 0.321200758218765
1917 0.321178048849106
1918 0.321143448352814
1919 0.321057677268982
1920 0.32097339630127
1921 0.320906847715378
1922 0.320827841758728
1923 0.320632040500641
1924 0.320461571216583
1925 0.32040348649025
1926 0.320313721895218
1927 0.320230185985565
1928 0.320210218429565
1929 0.320036888122559
1930 0.319722682237625
1931 0.319674491882324
1932 0.319383919239044
1933 0.319333374500275
1934 0.319173097610474
1935 0.319159090518951
1936 0.319147944450378
1937 0.31897446513176
1938 0.318855434656143
1939 0.318838149309158
1940 0.318690210580826
1941 0.318449676036835
1942 0.318153411149979
1943 0.318138301372528
1944 0.317934155464172
1945 0.317755997180939
1946 0.317739486694336
1947 0.317737728357315
1948 0.317644894123077
1949 0.317633211612701
1950 0.317608952522278
1951 0.317587018013
1952 0.31742388010025
1953 0.31708163022995
1954 0.316944122314453
1955 0.316892564296722
1956 0.316890805959702
1957 0.316610008478165
1958 0.316560804843903
1959 0.31655290722847
1960 0.316430538892746
1961 0.316343039274216
1962 0.316181212663651
1963 0.316130429506302
1964 0.316105753183365
1965 0.315978825092316
1966 0.315858066082001
1967 0.315766572952271
1968 0.315685153007507
1969 0.315653443336487
1970 0.315201967954636
1971 0.315167039632797
1972 0.315118849277496
1973 0.315064698457718
1974 0.315006107091904
1975 0.314911693334579
1976 0.314698874950409
1977 0.31469538807869
1978 0.314683228731155
1979 0.314578622579575
1980 0.314167112112045
1981 0.313942104578018
1982 0.313929945230484
1983 0.313791513442993
1984 0.313711315393448
1985 0.313676774501801
1986 0.313619077205658
1987 0.313138425350189
1988 0.313059538602829
1989 0.313043266534805
1990 0.312935262918472
1991 0.312913686037064
1992 0.312732875347137
1993 0.312645584344864
1994 0.312635689973831
1995 0.31262880563736
1996 0.312626212835312
1997 0.31259685754776
1998 0.312545359134674
1999 0.312508225440979
2000 0.312418133020401
2001 0.312318414449692
2002 0.311959594488144
2003 0.311949491500854
2004 0.311873704195023
2005 0.311778485774994
2006 0.311645716428757
2007 0.311589807271957
2008 0.31156000494957
2009 0.311553150415421
2010 0.311499804258347
2011 0.311478644609451
2012 0.311437457799911
2013 0.311269909143448
2014 0.311207592487335
2015 0.3111732006073
2016 0.311147719621658
2017 0.310908645391464
2018 0.310834437608719
2019 0.310832411050797
2020 0.310445696115494
2021 0.310356467962265
2022 0.310340702533722
2023 0.310169577598572
2024 0.310138761997223
2025 0.310088098049164
2026 0.309947341680527
2027 0.3098464012146
2028 0.309744864702225
2029 0.309684485197067
2030 0.309540659189224
2031 0.309390395879745
2032 0.309299468994141
2033 0.309284031391144
2034 0.309156566858292
2035 0.309056103229523
2036 0.308877795934677
2037 0.308866858482361
2038 0.308821082115173
2039 0.308710366487503
2040 0.308636754751205
2041 0.308616280555725
2042 0.308355301618576
2043 0.308303683996201
2044 0.308172732591629
2045 0.308126121759415
2046 0.308111518621445
2047 0.30802583694458
2048 0.307920813560486
2049 0.307555258274078
2050 0.307517230510712
2051 0.30737429857254
2052 0.307253748178482
2053 0.307220727205276
2054 0.307084023952484
2055 0.307068467140198
2056 0.306963175535202
2057 0.306840300559998
2058 0.306772440671921
2059 0.306694477796555
2060 0.306460440158844
2061 0.30631822347641
2062 0.306020379066467
2063 0.305949419736862
2064 0.305911868810654
2065 0.305900663137436
2066 0.305627554655075
2067 0.30493625998497
2068 0.304812341928482
2069 0.304811328649521
2070 0.304789781570435
2071 0.304748952388763
2072 0.304404675960541
2073 0.304323852062225
2074 0.304079562425613
2075 0.30407190322876
2076 0.304048806428909
2077 0.30403733253479
2078 0.303945124149323
2079 0.303905606269836
2080 0.303866565227509
2081 0.303844481706619
2082 0.303794264793396
2083 0.303667634725571
2084 0.303440690040588
2085 0.303316533565521
2086 0.303238421678543
2087 0.303128987550735
2088 0.303094655275345
2089 0.302725851535797
2090 0.302718937397003
2091 0.302716195583344
2092 0.302699208259583
2093 0.302448749542236
2094 0.302447557449341
2095 0.302370637655258
2096 0.302340120077133
2097 0.302189081907272
2098 0.302178204059601
2099 0.302139490842819
2100 0.302116692066193
2101 0.301840394735336
2102 0.301795572042465
2103 0.30178239941597
2104 0.30165758728981
2105 0.301656186580658
2106 0.301532387733459
2107 0.301278710365295
2108 0.30118191242218
2109 0.301101177930832
2110 0.300920397043228
2111 0.300915896892548
2112 0.300864368677139
2113 0.300799697637558
2114 0.300790011882782
2115 0.300664812326431
2116 0.300592035055161
2117 0.300098985433578
2118 0.30001100897789
2119 0.300009697675705
2120 0.300000160932541
2121 0.299958109855652
2122 0.299799144268036
2123 0.299702554941177
2124 0.299649626016617
2125 0.299566358327866
2126 0.299408406019211
2127 0.299360781908035
2128 0.298848658800125
2129 0.298833519220352
2130 0.298745661973953
2131 0.298693507909775
2132 0.298651158809662
2133 0.298560053110123
2134 0.298460721969604
2135 0.298370838165283
2136 0.298091918230057
2137 0.297842383384705
2138 0.297679781913757
2139 0.297638297080994
2140 0.29758283495903
2141 0.297579050064087
2142 0.297536045312881
2143 0.297448813915253
2144 0.297446966171265
2145 0.297309428453445
2146 0.297213941812515
2147 0.297109305858612
2148 0.297088444232941
2149 0.297059655189514
2150 0.297057747840881
2151 0.297030299901962
2152 0.296991229057312
2153 0.296923905611038
2154 0.296916335821152
2155 0.296729236841202
2156 0.296688556671143
2157 0.296589553356171
2158 0.296585142612457
2159 0.296463459730148
2160 0.296360492706299
2161 0.296147167682648
2162 0.295661598443985
2163 0.295393377542496
2164 0.295119404792786
2165 0.295112878084183
2166 0.295074671506882
2167 0.295008987188339
2168 0.294812917709351
2169 0.294724553823471
2170 0.294699490070343
2171 0.294546842575073
2172 0.294515877962112
2173 0.294175028800964
2174 0.294027209281921
2175 0.293899834156036
2176 0.293539255857468
2177 0.293285012245178
2178 0.293236017227173
2179 0.293214589357376
2180 0.293181777000427
2181 0.293117582798004
2182 0.29305574297905
2183 0.292930126190186
2184 0.292926400899887
2185 0.29281285405159
2186 0.292727053165436
2187 0.292672276496887
2188 0.292557001113892
2189 0.292497545480728
2190 0.29242792725563
2191 0.2923424243927
2192 0.292288720607758
2193 0.292274922132492
2194 0.292195826768875
2195 0.292119055986404
2196 0.291919350624084
2197 0.291899114847183
2198 0.29189321398735
2199 0.291844516992569
2200 0.291837811470032
2201 0.291824877262115
2202 0.29176527261734
2203 0.291688442230225
2204 0.291652321815491
2205 0.291130006313324
2206 0.290978997945786
2207 0.290931880474091
2208 0.290854156017303
2209 0.290814906358719
2210 0.290696620941162
2211 0.290691405534744
2212 0.290668725967407
2213 0.290529012680054
2214 0.290465414524078
2215 0.290413111448288
2216 0.290405541658401
2217 0.290388345718384
2218 0.29032689332962
2219 0.290226250886917
2220 0.290118783712387
2221 0.290070354938507
2222 0.28992572426796
2223 0.28983673453331
2224 0.289718806743622
2225 0.289456337690353
2226 0.289454907178879
2227 0.289444416761398
2228 0.289164960384369
2229 0.288753658533096
2230 0.288721531629562
2231 0.288475304841995
2232 0.288305521011353
2233 0.288302659988403
2234 0.288235753774643
2235 0.288216590881348
2236 0.288160115480423
2237 0.287897557020187
2238 0.287885546684265
2239 0.287802308797836
2240 0.287738859653473
2241 0.287714451551437
2242 0.287675887346268
2243 0.287637799978256
2244 0.287569463253021
2245 0.287412256002426
2246 0.287393301725388
2247 0.287308782339096
2248 0.287220984697342
2249 0.287032008171082
2250 0.286992639303207
2251 0.286919355392456
2252 0.28683602809906
2253 0.286773234605789
2254 0.286696970462799
2255 0.28664767742157
2256 0.286514639854431
2257 0.286432921886444
2258 0.286162108182907
2259 0.286014169454575
2260 0.285997450351715
2261 0.285938650369644
2262 0.285918414592743
2263 0.285848468542099
2264 0.285829365253448
2265 0.285784989595413
2266 0.285660296678543
2267 0.285593241453171
2268 0.285541653633118
2269 0.285418957471848
2270 0.285385370254517
2271 0.284901678562164
2272 0.284719973802567
2273 0.284708380699158
2274 0.284637808799744
2275 0.284625053405762
2276 0.284548461437225
2277 0.284473240375519
2278 0.284339845180511
2279 0.284335792064667
2280 0.284150183200836
2281 0.284136056900024
2282 0.283983647823334
2283 0.283841639757156
2284 0.283828765153885
2285 0.283583670854568
2286 0.283299118280411
2287 0.28328400850296
2288 0.283263176679611
2289 0.283167272806168
2290 0.283106982707977
2291 0.282998621463776
2292 0.282988786697388
2293 0.282975435256958
2294 0.282758146524429
2295 0.282437890768051
2296 0.282359480857849
2297 0.282321125268936
2298 0.281944036483765
2299 0.281901001930237
2300 0.281887769699097
2301 0.281752228736877
2302 0.281673341989517
2303 0.281429708003998
2304 0.281411796808243
2305 0.281292200088501
2306 0.281246423721313
2307 0.281083583831787
2308 0.281061828136444
2309 0.280625492334366
2310 0.280532777309418
2311 0.280478596687317
2312 0.280393093824387
2313 0.28037291765213
2314 0.280214220285416
2315 0.28020778298378
2316 0.280141264200211
2317 0.280027896165848
2318 0.279955685138702
2319 0.279896795749664
2320 0.279814839363098
2321 0.279743701219559
2322 0.279726386070251
2323 0.279572755098343
2324 0.279090374708176
2325 0.278995305299759
2326 0.278915613889694
2327 0.278881818056107
2328 0.278834283351898
2329 0.27881184220314
2330 0.278629302978516
2331 0.278321951627731
2332 0.277795225381851
2333 0.277743935585022
2334 0.277622014284134
2335 0.277535527944565
2336 0.277483820915222
2337 0.277345210313797
2338 0.277302980422974
2339 0.277296125888824
2340 0.277261078357697
2341 0.277114003896713
2342 0.277010887861252
2343 0.276991635560989
2344 0.276724368333817
2345 0.276710122823715
2346 0.2766994535923
2347 0.276239424943924
2348 0.27592945098877
2349 0.275819420814514
2350 0.275798082351685
2351 0.275664240121841
2352 0.275613844394684
2353 0.275569438934326
2354 0.275558084249496
2355 0.275524973869324
2356 0.27526667714119
2357 0.27525919675827
2358 0.275221139192581
2359 0.274973094463348
2360 0.274852305650711
2361 0.274747639894485
2362 0.274709790945053
2363 0.274706929922104
2364 0.274634748697281
2365 0.274490267038345
2366 0.273870974779129
2367 0.273865044116974
2368 0.273860812187195
2369 0.273807883262634
2370 0.273718893527985
2371 0.27358865737915
2372 0.273372292518616
2373 0.273365676403046
2374 0.272903352975845
2375 0.272823125123978
2376 0.272782385349274
2377 0.272619813680649
2378 0.272523313760757
2379 0.272501468658447
2380 0.272335648536682
2381 0.272169232368469
2382 0.272155731916428
2383 0.272065013647079
2384 0.271912217140198
2385 0.271896094083786
2386 0.271747708320618
2387 0.271739184856415
2388 0.271700710058212
2389 0.271507650613785
2390 0.271195918321609
2391 0.271087616682053
2392 0.270966708660126
2393 0.270944625139236
2394 0.270903080701828
2395 0.270842641592026
2396 0.270371377468109
2397 0.270234763622284
2398 0.270041435956955
2399 0.269955426454544
2400 0.269636183977127
2401 0.269599795341492
2402 0.269503027200699
2403 0.269457817077637
2404 0.269408315420151
2405 0.26916566491127
2406 0.269080460071564
2407 0.268927395343781
2408 0.268816649913788
2409 0.268684238195419
2410 0.268681883811951
2411 0.268580973148346
2412 0.268575340509415
2413 0.268284142017365
2414 0.268189072608948
2415 0.268148988485336
2416 0.268118262290955
2417 0.267813235521317
2418 0.267680048942566
2419 0.267619550228119
2420 0.267201662063599
2421 0.266919881105423
2422 0.266896426677704
2423 0.266808062791824
2424 0.266779959201813
2425 0.266397595405579
2426 0.266390085220337
2427 0.266362369060516
2428 0.266353785991669
2429 0.266142398118973
2430 0.26610079407692
2431 0.2658411860466
2432 0.265733569860458
2433 0.265505522489548
2434 0.265214025974274
2435 0.265153974294662
2436 0.265086054801941
2437 0.26488721370697
2438 0.264819532632828
2439 0.264701098203659
2440 0.264374822378159
2441 0.26432940363884
2442 0.264248311519623
2443 0.264139771461487
2444 0.264112889766693
2445 0.264051735401154
2446 0.263927906751633
2447 0.263855427503586
2448 0.263762801885605
2449 0.26350536942482
2450 0.263317763805389
2451 0.263261377811432
2452 0.263226985931396
2453 0.262564688920975
2454 0.26243394613266
2455 0.26242583990097
2456 0.262290745973587
2457 0.26225945353508
2458 0.262257903814316
2459 0.26210606098175
2460 0.261967748403549
2461 0.261918872594833
2462 0.261879950761795
2463 0.26177191734314
2464 0.26168417930603
2465 0.26163986325264
2466 0.261380195617676
2467 0.261349529027939
2468 0.261288195848465
2469 0.261261492967606
2470 0.261251419782639
2471 0.261233597993851
2472 0.261179208755493
2473 0.261054247617722
2474 0.260746031999588
2475 0.260708034038544
2476 0.260357260704041
2477 0.260332971811295
2478 0.260198801755905
2479 0.260161429643631
2480 0.260151356458664
2481 0.260076195001602
2482 0.26007491350174
2483 0.259746432304382
2484 0.259608060121536
2485 0.259545624256134
2486 0.259287118911743
2487 0.259261250495911
2488 0.259240925312042
2489 0.25924089550972
2490 0.25909623503685
2491 0.258806467056274
2492 0.258490562438965
2493 0.258412212133408
2494 0.258332431316376
2495 0.258125871419907
2496 0.257977306842804
2497 0.257893651723862
2498 0.257883995771408
2499 0.257750123739243
2500 0.257675319910049
2501 0.257320493459702
2502 0.257225334644318
2503 0.257214248180389
2504 0.257031112909317
2505 0.256997734308243
2506 0.256995737552643
2507 0.256761848926544
2508 0.256639569997787
2509 0.256539940834045
2510 0.256515145301819
2511 0.256500899791718
2512 0.256295204162598
2513 0.256260275840759
2514 0.256150037050247
2515 0.256113350391388
2516 0.255909293889999
2517 0.255605131387711
2518 0.255440145730972
2519 0.25539356470108
2520 0.255356997251511
2521 0.255086272954941
2522 0.254975527524948
2523 0.254923164844513
2524 0.254841685295105
2525 0.25469172000885
2526 0.254687577486038
2527 0.254577249288559
2528 0.254446268081665
2529 0.254304230213165
2530 0.254133075475693
2531 0.25411394238472
2532 0.253756046295166
2533 0.253571838140488
2534 0.253484517335892
2535 0.25335568189621
2536 0.25312402844429
2537 0.252847820520401
2538 0.252835929393768
2539 0.252729892730713
2540 0.252490758895874
2541 0.252203196287155
2542 0.25212550163269
2543 0.252004712820053
2544 0.251863300800323
2545 0.251845479011536
2546 0.251726597547531
2547 0.251629143953323
2548 0.251585870981216
2549 0.251328974962234
2550 0.251087307929993
2551 0.250894397497177
2552 0.250723034143448
2553 0.250603437423706
2554 0.249444499611855
2555 0.24933061003685
2556 0.248917520046234
2557 0.248881205916405
2558 0.248875215649605
2559 0.248773157596588
2560 0.248482897877693
2561 0.248271688818932
2562 0.248204484581947
2563 0.248193502426147
2564 0.248081281781197
2565 0.247852668166161
2566 0.247727394104004
2567 0.247667044401169
2568 0.247619032859802
2569 0.247495919466019
2570 0.247446864843369
2571 0.24742166697979
2572 0.247405618429184
2573 0.24715630710125
2574 0.247103676199913
2575 0.247092694044113
2576 0.247026845812798
2577 0.246877193450928
2578 0.246760606765747
2579 0.246647149324417
2580 0.246645092964172
2581 0.246629670262337
2582 0.246622607111931
2583 0.246450752019882
2584 0.246304526925087
2585 0.246058657765388
2586 0.245586335659027
2587 0.245568215847015
2588 0.245300069451332
2589 0.244892910122871
2590 0.244892403483391
2591 0.244840696454048
2592 0.244800895452499
2593 0.24469430744648
2594 0.244600296020508
2595 0.244077935814857
2596 0.243586629629135
2597 0.243498474359512
2598 0.243292987346649
2599 0.243207424879074
2600 0.242777332663536
2601 0.242586985230446
2602 0.242228493094444
2603 0.242116212844849
2604 0.242028757929802
2605 0.241682305932045
2606 0.241581469774246
2607 0.241489067673683
2608 0.241356983780861
2609 0.24095493555069
2610 0.24073201417923
2611 0.240516558289528
2612 0.240437760949135
2613 0.240276843309402
2614 0.239974811673164
2615 0.23963662981987
2616 0.239407941699028
2617 0.239232137799263
2618 0.239026173949242
2619 0.23897422850132
2620 0.238727077841759
2621 0.238660216331482
2622 0.238602295517921
2623 0.237887859344482
2624 0.237627908587456
2625 0.237429484724998
2626 0.237141400575638
2627 0.236980393528938
2628 0.236565917730331
2629 0.23650911450386
2630 0.236459761857986
2631 0.236197203397751
2632 0.235794544219971
2633 0.235586062073708
2634 0.235352456569672
2635 0.235071390867233
2636 0.234899416565895
2637 0.234717845916748
2638 0.234588220715523
2639 0.234578654170036
2640 0.234282419085503
2641 0.234138086438179
2642 0.234005555510521
2643 0.233952149748802
2644 0.233863309025764
2645 0.233752995729446
2646 0.233728006482124
2647 0.23366305232048
2648 0.233560860157013
2649 0.233537927269936
2650 0.233501642942429
2651 0.233463376760483
2652 0.233384400606155
2653 0.233308002352715
2654 0.232881456613541
2655 0.232708975672722
2656 0.232618570327759
2657 0.232522428035736
2658 0.232503235340118
2659 0.232098504900932
2660 0.232030421495438
2661 0.231899172067642
2662 0.231868147850037
2663 0.231781303882599
2664 0.231462582945824
2665 0.231291085481644
2666 0.231198519468307
2667 0.231070980429649
2668 0.231044009327888
2669 0.230787038803101
2670 0.230691462755203
2671 0.230628967285156
2672 0.230344906449318
2673 0.230051591992378
2674 0.230045437812805
2675 0.230012580752373
2676 0.229994118213654
2677 0.229923933744431
2678 0.229873418807983
2679 0.229417517781258
2680 0.22911137342453
2681 0.228628903627396
2682 0.228587999939919
2683 0.228394791483879
2684 0.228316441178322
2685 0.227604895830154
2686 0.227432236075401
2687 0.227374583482742
2688 0.227305978536606
2689 0.226981088519096
2690 0.226848036050797
2691 0.226616099476814
2692 0.226186186075211
2693 0.226131916046143
2694 0.225861683487892
2695 0.225709691643715
2696 0.225695818662643
2697 0.2255739569664
2698 0.225403279066086
2699 0.225367456674576
2700 0.225188747048378
2701 0.225139230489731
2702 0.225133031606674
2703 0.224465638399124
2704 0.224458113312721
2705 0.224313840270042
2706 0.223649844527245
2707 0.223596572875977
2708 0.223567590117455
2709 0.223469734191895
2710 0.223228096961975
2711 0.223215982317924
2712 0.223203584551811
2713 0.222819149494171
2714 0.222814232110977
2715 0.222809389233589
2716 0.222615331411362
2717 0.221924334764481
2718 0.221703961491585
2719 0.221649691462517
2720 0.221516683697701
2721 0.221449375152588
2722 0.220885157585144
2723 0.220451563596725
2724 0.220167681574821
2725 0.220117837190628
2726 0.219997838139534
2727 0.219643011689186
2728 0.219613820314407
2729 0.219520077109337
2730 0.21946856379509
2731 0.219400897622108
2732 0.21884585916996
2733 0.217833936214447
2734 0.217554017901421
2735 0.217236384749413
2736 0.217205077409744
2737 0.216855004429817
2738 0.21636874973774
2739 0.216242343187332
2740 0.215475708246231
2741 0.215075239539146
2742 0.214796334505081
2743 0.214781984686852
2744 0.213636964559555
2745 0.213297888636589
2746 0.212834030389786
2747 0.21244877576828
2748 0.211937993764877
2749 0.211838066577911
2750 0.211706042289734
2751 0.211571365594864
2752 0.211520448327065
2753 0.21145561337471
2754 0.211400374770164
2755 0.211334973573685
2756 0.210823357105255
2757 0.210677981376648
2758 0.210411012172699
2759 0.209305226802826
2760 0.209204107522964
2761 0.208917424082756
2762 0.208895429968834
2763 0.20870453119278
2764 0.20865473151207
2765 0.2085981965065
2766 0.208440393209457
2767 0.208025991916656
2768 0.207985281944275
2769 0.207444190979004
2770 0.206853926181793
2771 0.206322655081749
2772 0.206212148070335
2773 0.206198021769524
2774 0.206131860613823
2775 0.206022769212723
2776 0.205677390098572
2777 0.205643638968468
2778 0.205418616533279
2779 0.205349892377853
2780 0.205120027065277
2781 0.205084517598152
2782 0.204844206571579
2783 0.204622492194176
2784 0.203964293003082
2785 0.203731700778008
2786 0.203322783112526
2787 0.202841624617577
2788 0.202570468187332
2789 0.20231007039547
2790 0.201989114284515
2791 0.201942890882492
2792 0.201518759131432
2793 0.201328724622726
2794 0.20087718963623
2795 0.200727388262749
2796 0.199998080730438
2797 0.199758142232895
2798 0.199628442525864
2799 0.199101239442825
2800 0.198754623532295
2801 0.198750019073486
2802 0.198563531041145
2803 0.198075771331787
2804 0.198051169514656
2805 0.197981953620911
2806 0.197925359010696
2807 0.196248427033424
2808 0.195448160171509
2809 0.194790199398994
2810 0.19476854801178
2811 0.193930000066757
2812 0.192769214510918
2813 0.192044824361801
2814 0.191859796643257
2815 0.191084161400795
2816 0.191011428833008
2817 0.190950632095337
2818 0.190757542848587
2819 0.189684316515923
2820 0.189609616994858
2821 0.18951378762722
2822 0.189323171973228
2823 0.189207389950752
2824 0.188651978969574
2825 0.188308268785477
2826 0.18793822824955
2827 0.18671977519989
2828 0.186701536178589
2829 0.186465591192245
2830 0.185732081532478
2831 0.185491323471069
2832 0.183773666620255
2833 0.183286145329475
2834 0.182491049170494
2835 0.181774005293846
2836 0.18034328520298
2837 0.179343119263649
2838 0.179339051246643
2839 0.177769288420677
2840 0.176257967948914
2841 0.176035985350609
2842 0.175537273287773
2843 0.175042793154716
2844 0.174968883395195
2845 0.174452319741249
2846 0.171399295330048
2847 0.169952869415283
2848 0.167264565825462
2849 0.165897697210312
2850 0.165755182504654
2851 0.162890896201134
2852 0.162402138113976
2853 0.162104278802872
2854 0.16205407679081
2855 0.161170288920403
2856 0.159561976790428
2857 0.157278746366501
2858 0.155785918235779
2859 0.151044920086861
2860 0.150652974843979
2861 0.148918017745018
2862 0.14818312227726
2863 0.146711602807045
2864 0.141239762306213
2865 0.129395976662636
2866 0.114573210477829
};
\addlegendentry{WRN}
\addplot [line width=2.0pt, color1]
table {%
0 1
1 0.951608300209045
2 0.842446148395538
3 0.555370211601257
4 0.421978026628494
5 0.38664236664772
6 0.381396770477295
7 0.334847897291183
8 0.329436808824539
9 0.280209809541702
10 0.213236227631569
11 0.197444051504135
12 0.178965628147125
13 0.162433058023453
14 0.158953964710236
15 0.147017151117325
16 0.132390454411507
17 0.128313630819321
18 0.112312883138657
19 0.110242828726768
20 0.0963325425982475
21 0.0933220088481903
22 0.0891821160912514
23 0.089006170630455
24 0.0884414464235306
25 0.0829491093754768
26 0.0813851282000542
27 0.0806250870227814
28 0.0783229470252991
29 0.0767498016357422
30 0.0751430243253708
31 0.0715014785528183
32 0.0709503963589668
33 0.0685296654701233
34 0.0645065382122993
35 0.0608325377106667
36 0.0605104044079781
37 0.0598241612315178
38 0.0588124096393585
39 0.0578076504170895
40 0.0542921237647533
41 0.0515720807015896
42 0.0515607632696629
43 0.0509395003318787
44 0.0506572015583515
45 0.0495467707514763
46 0.0490000881254673
47 0.0485554970800877
48 0.0474510453641415
49 0.0466220416128635
50 0.0465127229690552
51 0.0458647981286049
52 0.0442795269191265
53 0.0441752299666405
54 0.0434942431747913
55 0.0419134274125099
56 0.0412428081035614
57 0.0410952419042587
58 0.040830485522747
59 0.040703609585762
60 0.0401931330561638
61 0.0383573807775974
62 0.038305252790451
63 0.0379305183887482
64 0.0375455096364021
65 0.037138931453228
66 0.0368010476231575
67 0.036471102386713
68 0.0354315042495728
69 0.0346957892179489
70 0.0345975197851658
71 0.0345247089862823
72 0.0344812273979187
73 0.034103985875845
74 0.034081719815731
75 0.0339723415672779
76 0.0338676497340202
77 0.0331216529011726
78 0.0329716540873051
79 0.032916471362114
80 0.0326920785009861
81 0.0320445895195007
82 0.031921025365591
83 0.0309388879686594
84 0.0308872237801552
85 0.0303508602082729
86 0.030346792191267
87 0.0302785746753216
88 0.0297800675034523
89 0.0297093149274588
90 0.0296894386410713
91 0.0293613784015179
92 0.0287817362695932
93 0.0285731889307499
94 0.0282461121678352
95 0.0280144233256578
96 0.027731467038393
97 0.0275181755423546
98 0.0264204442501068
99 0.0263229086995125
100 0.0262402016669512
101 0.0255444180220366
102 0.0251992456614971
103 0.0249825734645128
104 0.0249162148684263
105 0.0241822320967913
106 0.0234974734485149
107 0.0217035431414843
108 0.0210667848587036
109 0.0210544466972351
110 0.0206397529691458
111 0.0200771261006594
112 0.0199910067021847
113 0.0190772768110037
114 0.0188914220780134
115 0.0186102818697691
116 0.0185439437627792
117 0.0179392024874687
118 0.0173492971807718
119 0.0166083797812462
120 0.0164694786071777
121 0.0162061862647533
122 0.0158069655299187
123 0.0155291967093945
124 0.0153462598100305
125 0.0153015712276101
126 0.0152216050773859
127 0.015174069441855
128 0.0149111663922668
129 0.0148926172405481
130 0.0137664014473557
131 0.0130794085562229
132 0.0129348114132881
133 0.0127029325813055
134 0.0123210391029716
135 0.0122403213754296
136 0.0119341919198632
137 0.0118703180924058
138 0.0114663280546665
139 0.0113459210842848
140 0.0112460404634476
141 0.0108347656205297
142 0.0107279717922211
143 0.010559406131506
144 0.0102820703759789
145 0.0101872775703669
146 0.00993730407208204
147 0.00963764917105436
148 0.00937539059668779
149 0.00855141319334507
150 0.00852568820118904
151 0.00845449697226286
152 0.00839211698621511
153 0.00823363102972507
154 0.00820929650217295
155 0.00816020742058754
156 0.00797043927013874
157 0.00790313445031643
158 0.00788136478513479
159 0.00763525068759918
160 0.00755975861102343
161 0.00751247024163604
162 0.0072962031699717
163 0.00718859303742647
164 0.00701902993023396
165 0.006952706258744
166 0.00691979704424739
167 0.0068424791097641
168 0.00677416659891605
169 0.00627341400831938
170 0.00598552357405424
171 0.00582578824833035
172 0.00571518670767546
173 0.00550709664821625
174 0.00536074303090572
175 0.00533442059531808
176 0.00523525476455688
177 0.00521275214850903
178 0.00512350769713521
179 0.00508423801511526
180 0.0050193527713418
181 0.00481728836894035
182 0.00463698990643024
183 0.00460156239569187
184 0.00451610330492258
185 0.00420745043084025
186 0.00415191845968366
187 0.00369184627197683
188 0.00362877594307065
189 0.00360022881068289
190 0.00339180859737098
191 0.00335149304009974
192 0.0033369711600244
193 0.00328380195423961
194 0.0031271253246814
195 0.00285359588451684
196 0.00283914664760232
197 0.00277801137417555
198 0.00274058012291789
199 0.00266602798365057
200 0.00259600742720068
201 0.00255348510108888
202 0.00180401152465492
203 0.00173923489637673
204 0.00141403987072408
205 0.00126348168123513
206 0.0012161701451987
207 0.00111561664380133
208 0.0010928560514003
209 0.00100141833536327
210 0.000848593015689403
211 0.000790267658885568
212 0.000761393050197512
213 0.000706274586264044
214 0.000673047674354166
215 0.000640890328213573
216 0.000615045893937349
217 0.000587715534493327
218 0.000493862782604992
219 0.000426207639975473
220 0.000411443324992433
221 0.000373947579646483
222 0.000325580302160233
223 0.000290352269075811
224 0.0002768202975858
225 0.000276555598247796
226 0.000271443306701258
227 0.000219323002966121
228 0.000182779389433563
229 0.000141755925142206
230 0.000112492729385849
231 8.66044210852124e-05
232 8.21010762592778e-05
233 5.74094301555306e-05
234 5.59471118322108e-05
235 5.34063001396134e-05
236 4.25827565777581e-05
237 3.83371589123271e-05
238 3.69137014786247e-05
239 3.07665286527481e-05
240 2.86463564407313e-05
241 1.05237304524053e-05
242 9.27278506424045e-06
243 6.30743943474954e-06
244 3.42118050866702e-06
245 8.96167932751268e-07
246 7.66855123401911e-07
247 4.45603120624583e-07
248 3.75608664171523e-07
249 3.28726969200943e-07
250 1.96473152414001e-07
251 6.33029131336116e-08
252 8.45502068358428e-09
253 2.95804891692342e-09
254 2.35613795140921e-09
255 1.23295129661471e-09
256 3.5005751075623e-10
257 1.17839876745407e-10
258 2.25758769317741e-11
259 2.09633352343808e-11
260 1.49585639014349e-11
261 4.97636350529906e-12
262 2.53018005852423e-12
263 1.37121911047977e-12
264 1.21993983925178e-12
265 1.03373744026608e-12
266 3.57936662080671e-13
267 3.42651308802427e-13
268 6.58989871135315e-14
269 6.40506189210875e-14
270 1.1943768490777e-14
271 1.18104946327901e-14
272 6.50877565548918e-15
273 2.79726934534162e-15
274 1.99769967752848e-15
275 8.56116263882859e-16
276 7.81597163919623e-16
277 1.43519608221544e-16
278 9.36179393009222e-17
279 9.0918762935378e-17
280 8.06418710050192e-17
281 4.29957365097631e-17
282 1.38756528546535e-17
283 1.31137764971003e-17
284 1.09963364040299e-17
285 1.01599773954e-17
286 5.43813474187829e-18
287 3.83816188281851e-18
288 3.22523841970958e-18
289 1.61401838586093e-18
290 1.32482487677412e-18
291 4.84902942751994e-19
292 4.42741495231378e-19
293 1.64407885310414e-19
294 1.09226679571698e-19
295 1.05794216071727e-19
296 9.93022829045608e-20
297 7.67507997033908e-20
298 2.27349137331779e-20
299 1.04873496195296e-20
300 9.47567218746031e-21
301 8.19000248659276e-21
302 5.73922142796299e-21
303 2.1834609627461e-21
304 1.8410094008395e-21
305 1.37898995171483e-21
306 1.1147946032965e-21
307 1.04798048276143e-21
308 7.87381027406366e-22
309 7.57351553990627e-22
310 5.38285814622063e-22
311 5.15991015096933e-22
312 2.05960677140052e-22
313 2.0110095317598e-22
314 1.94776775205681e-22
315 9.60931726597761e-23
316 7.90339104339651e-23
317 7.37182942864345e-23
318 3.92992769387959e-23
319 2.892195688102e-23
320 2.7117986607517e-23
321 2.50604953717377e-23
322 1.91707415242218e-23
323 1.90860841273171e-23
324 1.90424096321604e-23
325 1.02740132002108e-23
326 1.01752375596854e-23
327 9.45150816624304e-24
328 7.84524694597193e-24
329 7.12133769224319e-24
330 6.96740963039013e-24
331 6.44274613093669e-24
332 5.54788322486796e-24
333 5.43935292481902e-24
334 5.20684287832282e-24
335 4.23717268704243e-24
336 4.09611134098398e-24
337 1.83353973845911e-24
338 1.79198491255478e-24
339 1.51846386114079e-24
340 1.08710485740463e-24
341 9.80113131943699e-25
342 9.46483597123675e-25
343 9.16247248879845e-25
344 6.82207551784617e-25
345 6.61745880409768e-25
346 6.05075099054822e-25
347 5.06113829697623e-25
348 4.05160193516676e-25
349 3.80420751319943e-25
350 3.47840179636733e-25
351 3.07310404523031e-25
352 2.61251774495571e-25
353 2.08763829482946e-25
354 1.21729360477736e-25
355 1.18341165911956e-25
356 9.58818275541517e-26
357 7.30953892545923e-26
358 7.05626711996946e-26
359 6.55218438523565e-26
360 6.020044703072e-26
361 5.05119224007559e-26
362 3.98085374606887e-26
363 3.70325821575346e-26
364 2.43293439188388e-26
365 2.3999959053798e-26
366 2.27362424022329e-26
367 2.12957762263235e-26
368 1.57280375573604e-26
369 1.54722833052095e-26
370 1.47466992134973e-26
371 1.41176458120857e-26
372 8.87755173786561e-27
373 8.07374792739209e-27
374 7.54096406018064e-27
375 7.22945490651172e-27
376 6.94659126446363e-27
377 6.67356758368741e-27
378 5.78664988127787e-27
379 5.35441804609091e-27
380 4.08591122156805e-27
381 3.93080876461276e-27
382 3.82158349967673e-27
383 3.6101098436212e-27
384 2.51300385080101e-27
385 1.87041886560016e-27
386 1.84265427433589e-27
387 1.4161306066146e-27
388 1.37104006068112e-27
389 1.32801064497413e-27
390 1.18864958382629e-27
391 1.14822238836366e-27
392 9.98355668258683e-28
393 9.55166304069811e-28
394 9.40643251545175e-28
395 9.30332689291401e-28
396 8.98812053153085e-28
397 8.93046011492584e-28
398 7.93338307155723e-28
399 7.79369440972585e-28
400 7.66924900192181e-28
401 7.49726971716035e-28
402 6.65638318486912e-28
403 6.40258991458761e-28
404 6.17145135824192e-28
405 5.50928775441242e-28
406 5.3113474154831e-28
407 3.48377230594329e-28
408 2.83999194417422e-28
409 2.66347372401632e-28
410 2.61859233407481e-28
411 2.49094916033936e-28
412 2.44982020415324e-28
413 2.35388770769336e-28
414 2.26891664151197e-28
415 2.16808722742725e-28
416 2.09681000463294e-28
417 2.01332106191437e-28
418 1.94582468034213e-28
419 1.86562281855615e-28
420 1.85777742255707e-28
421 1.62330941482002e-28
422 1.51280665647775e-28
423 1.35475064150799e-28
424 1.26593048396212e-28
425 1.25136371282775e-28
426 1.23708125710142e-28
427 1.20702808328423e-28
428 1.19000996444251e-28
429 1.08615804405132e-28
430 9.55393660099746e-29
431 9.11717661562175e-29
432 8.30513834722625e-29
433 8.17475951037542e-29
434 7.13110830501481e-29
435 7.11144937510747e-29
436 6.51779892349023e-29
437 6.32323847124269e-29
438 6.13110168145955e-29
439 5.79941682273096e-29
440 5.7036180580316e-29
441 5.28001819270714e-29
442 4.66675395016563e-29
443 4.61112587113444e-29
444 4.46246243594752e-29
445 4.06940210193652e-29
446 4.0551538314667e-29
447 3.86983122256804e-29
448 3.69352347044187e-29
449 3.51758254778481e-29
450 3.45847274852603e-29
451 3.19034688815431e-29
452 3.11259950371183e-29
453 3.08624917095397e-29
454 3.07973110179843e-29
455 2.74067895917946e-29
456 2.73650992270297e-29
457 2.59118346207126e-29
458 2.58831081718858e-29
459 2.57450611245908e-29
460 2.55269375213268e-29
461 2.35178089079748e-29
462 2.20557903482074e-29
463 2.08030331046943e-29
464 1.90451555942825e-29
465 1.89443406848577e-29
466 1.83434490375761e-29
467 1.80659029723639e-29
468 1.73349523731582e-29
469 1.6249794669157e-29
470 1.61980533574948e-29
471 1.61147629059312e-29
472 1.58999254206348e-29
473 1.58429314359758e-29
474 1.56173884885276e-29
475 1.49088975426656e-29
476 1.26587192365475e-29
477 1.26015717793461e-29
478 1.23138709475756e-29
479 1.17298763262905e-29
480 1.15741212559364e-29
481 1.1422743914624e-29
482 1.13377810637375e-29
483 1.04715278674075e-29
484 1.03061574413429e-29
485 9.79889232043198e-30
486 9.30771473308778e-30
487 8.7739898926167e-30
488 7.78261971069252e-30
489 6.90381712475224e-30
490 6.84700896224028e-30
491 6.27867493497364e-30
492 5.67392729006317e-30
493 5.61711875139301e-30
494 5.47780292251548e-30
495 5.27511158524726e-30
496 5.21759887844118e-30
497 5.10266637590253e-30
498 5.05536749249098e-30
499 4.95620128442284e-30
500 4.86109758483115e-30
501 4.39891126168105e-30
502 4.01537660726764e-30
503 3.82002599712144e-30
504 3.78272878388397e-30
505 3.75388422138485e-30
506 3.66995731015987e-30
507 3.38654693873029e-30
508 3.31144582717037e-30
509 3.20744673864804e-30
510 3.1874178195428e-30
511 2.83804509983434e-30
512 2.52604576539728e-30
513 2.38669871538979e-30
514 2.32406141745142e-30
515 2.24985499815181e-30
516 2.23189288023395e-30
517 2.22978338509174e-30
518 2.05390573224261e-30
519 1.98483970271937e-30
520 1.98374000424429e-30
521 1.88634963900183e-30
522 1.86076016141946e-30
523 1.76617537205399e-30
524 1.73561458780267e-30
525 1.68272825060324e-30
526 1.66505088443693e-30
527 1.59826644242886e-30
528 1.57293557360367e-30
529 1.56763352984417e-30
530 1.51411101510208e-30
531 1.5119243134909e-30
532 1.50180753890999e-30
533 1.41107526771013e-30
534 1.39819109730873e-30
535 1.32834961767214e-30
536 1.16932253528273e-30
537 1.14260157385803e-30
538 1.11920735548571e-30
539 1.10585543237223e-30
540 1.07177681670686e-30
541 1.05635987915741e-30
542 9.88127040030031e-31
543 9.58560535920409e-31
544 8.18633638059543e-31
545 8.10365304835407e-31
546 7.85299721575309e-31
547 7.70943503108264e-31
548 7.23058612252941e-31
549 6.95210257706255e-31
550 6.44343372781766e-31
551 6.43990771496294e-31
552 6.08583188937661e-31
553 5.68780903199044e-31
554 5.50506762060709e-31
555 5.49669951142246e-31
556 5.41622845954935e-31
557 5.36888989144851e-31
558 5.22160844265206e-31
559 5.08935827521845e-31
560 5.00513974735492e-31
561 4.95562416371636e-31
562 4.26949657470072e-31
563 4.16035944739071e-31
564 3.97196484857539e-31
565 3.80159292914687e-31
566 3.73343776668619e-31
567 3.64924110301758e-31
568 3.5973759412706e-31
569 3.32396347843319e-31
570 3.18259970329765e-31
571 3.15845081755209e-31
572 3.07757210423812e-31
573 2.97249278342715e-31
574 2.7737474866551e-31
575 2.74957109434173e-31
576 2.70917499587686e-31
577 2.67521825546578e-31
578 2.6450604776977e-31
579 2.40399879488926e-31
580 2.37650750850658e-31
581 2.37594938378881e-31
582 2.33889192437913e-31
583 2.12740379864642e-31
584 1.94042978475406e-31
585 1.85277411140873e-31
586 1.84233478117794e-31
587 1.7331924816928e-31
588 1.71975493557081e-31
589 1.68141348368173e-31
590 1.64570431629245e-31
591 1.63774704238343e-31
592 1.59407730970095e-31
593 1.57573207466427e-31
594 1.51843918530181e-31
595 1.49796501244636e-31
596 1.42278027621833e-31
597 1.3798780237975e-31
598 1.26582262812365e-31
599 1.25880069506958e-31
600 1.24813273118756e-31
601 1.17528746381654e-31
602 1.16198991907174e-31
603 1.15737140176736e-31
604 1.14680335490516e-31
605 1.11892192194744e-31
606 1.03258033373689e-31
607 9.65018737148657e-32
608 9.30275179593861e-32
609 8.56325241406653e-32
610 8.15301370183719e-32
611 8.04884903318059e-32
612 7.9170238069548e-32
613 7.39610759961814e-32
614 7.36488470641877e-32
615 6.75514109296786e-32
616 6.54640209587342e-32
617 6.1722922025166e-32
618 6.06560315974162e-32
619 5.61252179265502e-32
620 5.60039362969041e-32
621 5.49971724051989e-32
622 5.37344622510173e-32
623 5.19680997872825e-32
624 4.8166198408418e-32
625 4.77603119640225e-32
626 4.53185427723998e-32
627 4.49469219883309e-32
628 4.39504172235724e-32
629 4.31234099279949e-32
630 4.22848357680053e-32
631 4.2239523399517e-32
632 4.21142862313804e-32
633 4.1981108598904e-32
634 3.89691041589615e-32
635 3.81696945320054e-32
636 3.75612557172839e-32
637 3.71393825497173e-32
638 3.67543817012001e-32
639 3.50204158617739e-32
640 3.45709038832836e-32
641 3.3259216756975e-32
642 3.27906382601144e-32
643 3.26722601015148e-32
644 3.08101977039436e-32
645 3.04937634409099e-32
646 2.99364674466568e-32
647 2.87925821389281e-32
648 2.82728431891838e-32
649 2.81480262602776e-32
650 2.7921202870343e-32
651 2.76933597390589e-32
652 2.72298681940015e-32
653 2.70391501130523e-32
654 2.60769697833379e-32
655 2.57152407842311e-32
656 2.56857241210819e-32
657 2.56072598731645e-32
658 2.53427031145685e-32
659 2.51348081224179e-32
660 2.49920002524724e-32
661 2.45060714589936e-32
662 2.43629858785077e-32
663 2.26034971179893e-32
664 2.22032648014213e-32
665 2.21573793794369e-32
666 2.20310592871296e-32
667 2.16627651520735e-32
668 2.12104760681794e-32
669 2.11280092619974e-32
670 2.09110600246097e-32
671 2.08477758168652e-32
672 2.0641569128476e-32
673 2.05602484292862e-32
674 2.04526363295722e-32
675 1.98565460830061e-32
676 1.96631713848241e-32
677 1.93609620728032e-32
678 1.91455806510059e-32
679 1.87515549446102e-32
680 1.85024956096618e-32
681 1.78030823483943e-32
682 1.64296611975165e-32
683 1.60030478489802e-32
684 1.58520453140415e-32
685 1.57229260758113e-32
686 1.56514075301393e-32
687 1.50141220840486e-32
688 1.43926294045613e-32
689 1.4159414264094e-32
690 1.37925483546741e-32
691 1.31285321670457e-32
692 1.2704103768634e-32
693 1.25326211833681e-32
694 1.25318497652004e-32
695 1.19745927091977e-32
696 1.1217960056352e-32
697 1.11658107188457e-32
698 1.08723316564316e-32
699 1.08631650045471e-32
700 1.05055223176774e-32
701 1.0294156678456e-32
702 1.02742893545592e-32
703 1.0249865520685e-32
704 1.02221223846376e-32
705 1.00264275544807e-32
706 9.94390711636898e-33
707 9.44595154631333e-33
708 9.38006582263371e-33
709 8.78110002301191e-33
710 8.74899433355508e-33
711 8.43386707330267e-33
712 8.37016776911558e-33
713 8.36284884741377e-33
714 8.28320910514556e-33
715 7.51255280469456e-33
716 7.35828313014455e-33
717 7.04772046139318e-33
718 6.90264462203454e-33
719 6.88297713217734e-33
720 6.72358964909744e-33
721 6.7146962996495e-33
722 6.56921418005586e-33
723 6.11084338226416e-33
724 6.00475722115435e-33
725 5.82175111783055e-33
726 5.70579815101354e-33
727 5.57558827443097e-33
728 5.57110413082456e-33
729 5.51403645148603e-33
730 5.32167635186557e-33
731 5.3093917012155e-33
732 5.15628392936289e-33
733 4.9718290292517e-33
734 4.97055912801083e-33
735 4.97034019218799e-33
736 4.90607738539647e-33
737 4.82679139345946e-33
738 4.81856219831974e-33
739 4.50520552643325e-33
740 4.41084859489275e-33
741 4.38403593609248e-33
742 4.28443189164349e-33
743 4.23388526721615e-33
744 4.22579823342447e-33
745 4.19234807230389e-33
746 4.18122458966725e-33
747 4.0926554984366e-33
748 4.02142164280272e-33
749 4.0107088485049e-33
750 3.98537106777293e-33
751 3.90618389082979e-33
752 3.84304478316926e-33
753 3.73169424407769e-33
754 3.72535686015882e-33
755 3.61480639190979e-33
756 3.59818747318305e-33
757 3.37292051123727e-33
758 3.26980431007322e-33
759 3.25941183798599e-33
760 3.2589669868426e-33
761 3.19864392283627e-33
762 3.11942478714046e-33
763 3.05087785445317e-33
764 2.97821338546015e-33
765 2.97062318170269e-33
766 2.94340020190558e-33
767 2.88939982813873e-33
768 2.84959097726416e-33
769 2.82386014060863e-33
770 2.79964642634963e-33
771 2.72205700336865e-33
772 2.68358215491127e-33
773 2.52810557827075e-33
774 2.39637453852982e-33
775 2.36889441934348e-33
776 2.35751691972446e-33
777 2.24299640297652e-33
778 2.22233874279975e-33
779 2.21343198536937e-33
780 2.17280341085609e-33
781 2.15800761039909e-33
782 2.14116479673272e-33
783 2.13145980516974e-33
784 2.09528653791707e-33
785 2.08129999185221e-33
786 2.06599781046939e-33
787 2.06289854614505e-33
788 2.00542311720358e-33
789 1.9857433213899e-33
790 1.95267537960432e-33
791 1.92801295711109e-33
792 1.84656938202735e-33
793 1.84288016647569e-33
794 1.82923396275959e-33
795 1.82887378394366e-33
796 1.78258116336934e-33
797 1.78216827097862e-33
798 1.76982117219117e-33
799 1.76660803185159e-33
800 1.74546970468793e-33
801 1.72371130425421e-33
802 1.71369976580505e-33
803 1.66103963926913e-33
804 1.62600843824668e-33
805 1.61096486562104e-33
806 1.6010102651795e-33
807 1.57316280400852e-33
808 1.54868515453356e-33
809 1.5379445340804e-33
810 1.53232245684111e-33
811 1.5268943361697e-33
812 1.51794459972712e-33
813 1.50863312326517e-33
814 1.47023633497953e-33
815 1.36769750357982e-33
816 1.35804146033629e-33
817 1.31323152384745e-33
818 1.2865330165689e-33
819 1.23299494268971e-33
820 1.20015208970521e-33
821 1.18842579887179e-33
822 1.17651684723651e-33
823 1.154370901009e-33
824 1.13815082384208e-33
825 1.12255936064636e-33
826 1.11513152204611e-33
827 1.09542647147099e-33
828 1.05957077136404e-33
829 1.01883970843706e-33
830 1.00585508763528e-33
831 9.85392026874865e-34
832 9.78684178564493e-34
833 9.57245365657402e-34
834 9.44368927070098e-34
835 9.37424877863607e-34
836 9.32148102089865e-34
837 9.17864100852948e-34
838 9.09555100667061e-34
839 9.02010079973713e-34
840 8.86293536832227e-34
841 8.74762580099133e-34
842 8.72430601345193e-34
843 8.69646975621148e-34
844 8.48539780690684e-34
845 8.37759762809674e-34
846 8.27812233701337e-34
847 8.27531400754086e-34
848 8.26851358905036e-34
849 7.91122850960266e-34
850 7.70534893925079e-34
851 7.4527632130854e-34
852 7.44867010502164e-34
853 7.16450123337257e-34
854 7.14933597871452e-34
855 7.12983976205766e-34
856 7.00004590027268e-34
857 6.93683323237973e-34
858 6.71286987530191e-34
859 6.70655939918342e-34
860 6.52528715002708e-34
861 6.35562658100496e-34
862 6.27079216389657e-34
863 6.21317916538186e-34
864 6.13846364241764e-34
865 6.11822172153198e-34
866 5.81416357730248e-34
867 5.79822828200915e-34
868 5.72955783057953e-34
869 5.67910708241018e-34
870 5.67435505466148e-34
871 5.6008912495099e-34
872 5.54557643428653e-34
873 5.53415760869425e-34
874 5.53341833295018e-34
875 5.47862055157019e-34
876 5.38148293304151e-34
877 5.34814113780639e-34
878 5.34758415552219e-34
879 5.22717312637968e-34
880 5.01383329949742e-34
881 4.83635936646218e-34
882 4.81850425012166e-34
883 4.73432829352073e-34
884 4.71549696585605e-34
885 4.70833792975305e-34
886 4.66059081859059e-34
887 4.63128519341161e-34
888 4.55529591211568e-34
889 4.52424219826734e-34
890 4.51693347030561e-34
891 4.51499298627179e-34
892 4.33858847758931e-34
893 4.31549690125786e-34
894 4.25260795348887e-34
895 4.20199190142643e-34
896 4.17618888207092e-34
897 3.93335149382271e-34
898 3.91705161160963e-34
899 3.88913407995508e-34
900 3.8875320097246e-34
901 3.88232447791496e-34
902 3.8334980700839e-34
903 3.80681962886127e-34
904 3.7717685454539e-34
905 3.75769039348163e-34
906 3.69218551160457e-34
907 3.62900865955512e-34
908 3.62309537195751e-34
909 3.58804865073622e-34
910 3.57762394438984e-34
911 3.49304965132432e-34
912 3.44337101008892e-34
913 3.43615136255846e-34
914 3.37271645276481e-34
915 3.36331203878075e-34
916 3.27025214587023e-34
917 3.2403323708107e-34
918 3.22191407328999e-34
919 3.18031626695027e-34
920 3.17807961344134e-34
921 3.17123580267891e-34
922 3.1408444523466e-34
923 3.13630800842514e-34
924 3.04604611349381e-34
925 3.02264619948402e-34
926 2.99951857772033e-34
927 2.98695387472473e-34
928 2.94975108564239e-34
929 2.8161474282993e-34
930 2.78381995611925e-34
931 2.75815009823316e-34
932 2.74286981961618e-34
933 2.70763896822509e-34
934 2.60439428920191e-34
935 2.48776665291236e-34
936 2.45802297241671e-34
937 2.45676459653061e-34
938 2.44768665773539e-34
939 2.44745638022878e-34
940 2.41866067164222e-34
941 2.41588058158477e-34
942 2.38080699848085e-34
943 2.30176877871248e-34
944 2.29350450241322e-34
945 2.26808788090779e-34
946 2.21385442865169e-34
947 2.21050748399422e-34
948 2.13180216789941e-34
949 2.12298136849344e-34
950 2.08741394000893e-34
951 2.07101143162889e-34
952 2.0059292226229e-34
953 1.91032387934763e-34
954 1.90343736507948e-34
955 1.89817794621451e-34
956 1.87998912263983e-34
957 1.85397442246568e-34
958 1.85110513718259e-34
959 1.84683363866754e-34
960 1.8441575523095e-34
961 1.79568000456947e-34
962 1.7695305358047e-34
963 1.76366867608494e-34
964 1.646883082742e-34
965 1.64181422253156e-34
966 1.59803934096104e-34
967 1.59740590562629e-34
968 1.58352405202705e-34
969 1.58120738684209e-34
970 1.57072241345137e-34
971 1.57052427836841e-34
972 1.51808885033271e-34
973 1.49783177659018e-34
974 1.47412823147121e-34
975 1.4696705364877e-34
976 1.46884206551798e-34
977 1.46811472838841e-34
978 1.46530261070169e-34
979 1.44574245358062e-34
980 1.41498536838487e-34
981 1.39846932837271e-34
982 1.39122408169769e-34
983 1.3828124094271e-34
984 1.38167514160156e-34
985 1.36153607647159e-34
986 1.35778689234094e-34
987 1.35390695742263e-34
988 1.30291759406831e-34
989 1.29543127921588e-34
990 1.29498369596648e-34
991 1.29075639328396e-34
992 1.28540422056787e-34
993 1.27600393918114e-34
994 1.27040840240023e-34
995 1.26442750091858e-34
996 1.25723965142866e-34
997 1.20984438501085e-34
998 1.1949013722535e-34
999 1.19394100255243e-34
1000 1.13708002195688e-34
1001 1.13345929272648e-34
1002 1.12757929549623e-34
1003 1.12745589154826e-34
1004 1.12561631176585e-34
1005 1.12558635043523e-34
1006 1.12527365057081e-34
1007 1.12369832742859e-34
1008 1.10981498150253e-34
1009 1.10358371349947e-34
1010 1.09924391233416e-34
1011 1.08992513495027e-34
1012 1.07897248929535e-34
1013 1.07596992774847e-34
1014 1.04741735363799e-34
1015 1.0201802082156e-34
1016 1.01485432341029e-34
1017 1.00830427144119e-34
1018 9.96898417612736e-35
1019 9.90850820601992e-35
1020 9.87218956317684e-35
1021 9.82707996746403e-35
1022 9.65090734340935e-35
1023 9.65078795726434e-35
1024 9.64544542727535e-35
1025 9.38850750215267e-35
1026 9.22635873233317e-35
1027 9.21874786558908e-35
1028 9.10044021369169e-35
1029 8.80424089204592e-35
1030 8.62610184042975e-35
1031 8.52577844853936e-35
1032 8.44073820512521e-35
1033 8.357608714003e-35
1034 8.33439901426462e-35
1035 8.33268570828942e-35
1036 8.31769126765422e-35
1037 8.26395717090848e-35
1038 8.22033244037418e-35
1039 8.21353661365849e-35
1040 8.1690474815166e-35
1041 8.11538513125223e-35
1042 8.08332421159977e-35
1043 8.05521107033841e-35
1044 7.98625524010448e-35
1045 7.96597451872169e-35
1046 7.94043736312756e-35
1047 7.92853663076918e-35
1048 7.81016412005264e-35
1049 7.32991039289442e-35
1050 7.22534190519413e-35
1051 7.16164136122784e-35
1052 7.03440213335724e-35
1053 6.92447332254057e-35
1054 6.9133910740417e-35
1055 6.89810218584695e-35
1056 6.89762636318248e-35
1057 6.79797394438589e-35
1058 6.78174489029922e-35
1059 6.64450305498147e-35
1060 6.53962117865053e-35
1061 6.53363752210399e-35
1062 6.46147663305414e-35
1063 6.45891040490838e-35
1064 6.42359219500157e-35
1065 6.419861951942e-35
1066 6.28736284602895e-35
1067 6.2845412004095e-35
1068 6.27771208332645e-35
1069 6.25689699415039e-35
1070 6.17678142921771e-35
1071 6.17311891483656e-35
1072 6.05060060544033e-35
1073 5.99376017303705e-35
1074 5.92118200645154e-35
1075 5.89914665312028e-35
1076 5.89089638173418e-35
1077 5.8247013561035e-35
1078 5.78975794981539e-35
1079 5.69282787950803e-35
1080 5.65596051957541e-35
1081 5.65153691851985e-35
1082 5.50630539503634e-35
1083 5.47309710565376e-35
1084 5.44566412103582e-35
1085 5.41784600130586e-35
1086 5.36803672407717e-35
1087 5.22543399167119e-35
1088 5.14244569762432e-35
1089 5.02338556863029e-35
1090 4.98833310769049e-35
1091 4.96528469404224e-35
1092 4.93472758063937e-35
1093 4.91333794564047e-35
1094 4.86030352058108e-35
1095 4.83109237116878e-35
1096 4.8062864557128e-35
1097 4.76042581783298e-35
1098 4.69793578050042e-35
1099 4.69239121241988e-35
1100 4.67434352852336e-35
1101 4.65304228518951e-35
1102 4.64080778819979e-35
1103 4.62123305219371e-35
1104 4.61701206320155e-35
1105 4.60373494634451e-35
1106 4.55900732889854e-35
1107 4.55785134959065e-35
1108 4.53464251081005e-35
1109 4.53147131633334e-35
1110 4.52136912477004e-35
1111 4.41633055412378e-35
1112 4.41324889925583e-35
1113 4.39096932090198e-35
1114 4.38763310951811e-35
1115 4.3124387792358e-35
1116 4.25850608822961e-35
1117 4.23360805029156e-35
1118 4.18263705403647e-35
1119 4.12639096948488e-35
1120 4.07289076626841e-35
1121 4.04851188586957e-35
1122 4.00956961769563e-35
1123 3.97527967835986e-35
1124 3.9742996214243e-35
1125 3.97349204302996e-35
1126 3.9672538299675e-35
1127 3.88219579342597e-35
1128 3.86630710464694e-35
1129 3.83528708294625e-35
1130 3.82915132385919e-35
1131 3.80310964700804e-35
1132 3.77493078596974e-35
1133 3.73028869032956e-35
1134 3.68188478317801e-35
1135 3.66840046248276e-35
1136 3.59238391752391e-35
1137 3.50992798236883e-35
1138 3.48710686157357e-35
1139 3.45410778493068e-35
1140 3.45252677946713e-35
1141 3.41356901405321e-35
1142 3.40807438152371e-35
1143 3.32754125206943e-35
1144 3.1873896664531e-35
1145 3.09078618612895e-35
1146 3.05729550259569e-35
1147 3.01656014635926e-35
1148 3.01364035155328e-35
1149 2.99345031772295e-35
1150 2.95688429301209e-35
1151 2.88965468312001e-35
1152 2.86147524810985e-35
1153 2.8372481832656e-35
1154 2.83382673706186e-35
1155 2.82852323715874e-35
1156 2.82177849393778e-35
1157 2.81849652289384e-35
1158 2.75314035712338e-35
1159 2.70876429743613e-35
1160 2.62656062290956e-35
1161 2.61566635019189e-35
1162 2.56052659638308e-35
1163 2.55115248811276e-35
1164 2.51536706511924e-35
1165 2.4631155376646e-35
1166 2.41356368681108e-35
1167 2.41292399518315e-35
1168 2.4040950166783e-35
1169 2.34033277073803e-35
1170 2.33916402055646e-35
1171 2.33768102078647e-35
1172 2.31821505244615e-35
1173 2.30044072264366e-35
1174 2.29542176928567e-35
1175 2.29387261925985e-35
1176 2.28211968465311e-35
1177 2.2332676489789e-35
1178 2.21444869040761e-35
1179 2.20867065927669e-35
1180 2.20298216775451e-35
1181 2.15260437140742e-35
1182 2.14973307722285e-35
1183 2.06257875198855e-35
1184 2.05825387409136e-35
1185 2.05653181504544e-35
1186 2.03555113499037e-35
1187 1.99676556113174e-35
1188 1.93375966659811e-35
1189 1.92110358728384e-35
1190 1.91776249713924e-35
1191 1.91412351560398e-35
1192 1.90896637852286e-35
1193 1.89626495543236e-35
1194 1.86845429733646e-35
1195 1.83950832291931e-35
1196 1.81766955494702e-35
1197 1.81011508093728e-35
1198 1.78623541255584e-35
1199 1.77847933093345e-35
1200 1.77783949581256e-35
1201 1.75693974578848e-35
1202 1.75433018276796e-35
1203 1.72696779668769e-35
1204 1.71152120972688e-35
1205 1.71081752023757e-35
1206 1.6815122394417e-35
1207 1.67529727223921e-35
1208 1.66763890932445e-35
1209 1.65200492055429e-35
1210 1.64570098771489e-35
1211 1.63444841306925e-35
1212 1.62146229994066e-35
1213 1.61856402907909e-35
1214 1.61188357070545e-35
1215 1.58142259758762e-35
1216 1.57323302372477e-35
1217 1.54995487784316e-35
1218 1.54084522710318e-35
1219 1.54018702488306e-35
1220 1.53578049949006e-35
1221 1.52326891758928e-35
1222 1.51288992810083e-35
1223 1.50096021016398e-35
1224 1.45655731729271e-35
1225 1.45264885597341e-35
1226 1.43889921679004e-35
1227 1.4059592592478e-35
1228 1.38852672968257e-35
1229 1.35419732978205e-35
1230 1.35372093314573e-35
1231 1.35169108169471e-35
1232 1.33434837872416e-35
1233 1.32964539687013e-35
1234 1.32066747266995e-35
1235 1.31640444023971e-35
1236 1.3121193098932e-35
1237 1.31126538327189e-35
1238 1.28438513354645e-35
1239 1.26702621587111e-35
1240 1.26012736120816e-35
1241 1.25485801263017e-35
1242 1.2535929786706e-35
1243 1.23190430433733e-35
1244 1.2286534712663e-35
1245 1.21878388179561e-35
1246 1.21781444333929e-35
1247 1.18564253188015e-35
1248 1.18498949540669e-35
1249 1.18453038967238e-35
1250 1.17504715500389e-35
1251 1.17128412380233e-35
1252 1.16954886340383e-35
1253 1.16392709610934e-35
1254 1.15927010374987e-35
1255 1.15304365711036e-35
1256 1.14535989594119e-35
1257 1.12647385440982e-35
1258 1.11712944918278e-35
1259 1.11556372571977e-35
1260 1.10652962402467e-35
1261 1.09664633097603e-35
1262 1.09412006562039e-35
1263 1.0909827354829e-35
1264 1.08952829081249e-35
1265 1.08358474054904e-35
1266 1.07725067418747e-35
1267 1.07123315330171e-35
1268 1.0619872559936e-35
1269 1.04447107003109e-35
1270 1.04162976587574e-35
1271 1.03868966681554e-35
1272 1.02663152267703e-35
1273 1.02460898936711e-35
1274 1.01534608814292e-35
1275 1.01527592008413e-35
1276 1.0150037139338e-35
1277 1.01401102961752e-35
1278 1.01197357303948e-35
1279 1.01019813461141e-35
1280 9.91565429905768e-36
1281 9.8494638652018e-36
1282 9.83708544477045e-36
1283 9.77159812643203e-36
1284 9.6979812142892e-36
1285 9.65163155239233e-36
1286 9.50329857201202e-36
1287 9.46745546484748e-36
1288 9.41822518172348e-36
1289 9.38979563847925e-36
1290 9.24871766229542e-36
1291 9.19077735633268e-36
1292 8.96990222610051e-36
1293 8.96134215340784e-36
1294 8.95996892575435e-36
1295 8.92262703459392e-36
1296 8.90935321807503e-36
1297 8.85652484891014e-36
1298 8.8367708901936e-36
1299 8.81263465639476e-36
1300 8.79634820512299e-36
1301 8.73575830160313e-36
1302 8.72323854060346e-36
1303 8.68099349490598e-36
1304 8.59540352995154e-36
1305 8.55496577811985e-36
1306 8.49028704262651e-36
1307 8.48129720851042e-36
1308 8.48002514339567e-36
1309 8.47860599799411e-36
1310 8.43957878198621e-36
1311 8.4221773903939e-36
1312 8.38239037914827e-36
1313 8.35675033909984e-36
1314 8.26790595375031e-36
1315 8.24189211453393e-36
1316 8.20935723762552e-36
1317 8.19940313079977e-36
1318 8.14173115667737e-36
1319 8.10342212294803e-36
1320 8.01439047928211e-36
1321 7.96948435659048e-36
1322 7.92797614725669e-36
1323 7.87746447197536e-36
1324 7.78414382365294e-36
1325 7.73969831337172e-36
1326 7.64439530976895e-36
1327 7.57534290877109e-36
1328 7.54189254676036e-36
1329 7.53816531705301e-36
1330 7.49862080891442e-36
1331 7.48418972165097e-36
1332 7.40820230576355e-36
1333 7.38392616632604e-36
1334 7.3424724843181e-36
1335 7.27801544545221e-36
1336 7.25520293423471e-36
1337 7.24336906959698e-36
1338 7.21815735604235e-36
1339 7.061442951708e-36
1340 7.05515509008043e-36
1341 6.98636456373958e-36
1342 6.97756127047506e-36
1343 6.93766448711293e-36
1344 6.85583834257134e-36
1345 6.84190158856455e-36
1346 6.66802399095604e-36
1347 6.64861441535009e-36
1348 6.6469068490934e-36
1349 6.59363723906807e-36
1350 6.49414352348828e-36
1351 6.43938158665038e-36
1352 6.37426735001511e-36
1353 6.3173056660583e-36
1354 6.24913215945727e-36
1355 6.18974544443004e-36
1356 6.14773429226183e-36
1357 6.121498756418e-36
1358 6.1162591108833e-36
1359 6.09933124606806e-36
1360 6.0944962506883e-36
1361 6.03480533058005e-36
1362 6.02464674628238e-36
1363 5.99982640978365e-36
1364 5.97563493119416e-36
1365 5.96165548803095e-36
1366 5.93958519416326e-36
1367 5.93753575592283e-36
1368 5.90728026472766e-36
1369 5.8497259548347e-36
1370 5.80521049173415e-36
1371 5.79390468119933e-36
1372 5.77591138113568e-36
1373 5.72990502615219e-36
1374 5.5975532157654e-36
1375 5.59475546172425e-36
1376 5.58062822080941e-36
1377 5.56894825237422e-36
1378 5.3872441898451e-36
1379 5.37534395971209e-36
1380 5.35342038739881e-36
1381 5.32029144962463e-36
1382 5.24801691414829e-36
1383 5.17611976516398e-36
1384 5.16403981009513e-36
1385 5.13440707835828e-36
1386 5.10538742030476e-36
1387 5.09842263062543e-36
1388 4.9590999321084e-36
1389 4.95464626927715e-36
1390 4.94717423197451e-36
1391 4.91626764146087e-36
1392 4.8676712384998e-36
1393 4.84884854911148e-36
1394 4.82988380169004e-36
1395 4.79693279518966e-36
1396 4.77490626667561e-36
1397 4.69424385006191e-36
1398 4.64388355985627e-36
1399 4.58594899361204e-36
1400 4.58305545801825e-36
1401 4.56397986228309e-36
1402 4.54591804432973e-36
1403 4.53385817827567e-36
1404 4.53372150122866e-36
1405 4.50801437822015e-36
1406 4.49049388746876e-36
1407 4.46987179632759e-36
1408 4.45759453843497e-36
1409 4.45418909169658e-36
1410 4.44733515033098e-36
1411 4.39572109036334e-36
1412 4.37592372502556e-36
1413 4.35975386178602e-36
1414 4.29240543972078e-36
1415 4.2368503455313e-36
1416 4.21326046118813e-36
1417 4.16285066591034e-36
1418 4.15884470112285e-36
1419 4.15813620461929e-36
1420 4.13611720948579e-36
1421 4.13020027716692e-36
1422 4.1121144241423e-36
1423 4.09615872414967e-36
1424 4.03381820648429e-36
1425 4.00273260849963e-36
1426 3.96034012378291e-36
1427 3.95385567679638e-36
1428 3.90971365413138e-36
1429 3.89419596640753e-36
1430 3.87783023527384e-36
1431 3.85196849859797e-36
1432 3.83558877690042e-36
1433 3.81259151849339e-36
1434 3.76184846080962e-36
1435 3.75837019139264e-36
1436 3.74314200072113e-36
1437 3.71674575275903e-36
1438 3.71493738269601e-36
1439 3.70999153900253e-36
1440 3.70504964136553e-36
1441 3.68660182734239e-36
1442 3.65397475620541e-36
1443 3.64875663461512e-36
1444 3.63238982728422e-36
1445 3.57941222543808e-36
1446 3.49341151187778e-36
1447 3.49258893846883e-36
1448 3.4917825080182e-36
1449 3.47385342105538e-36
1450 3.46992422500297e-36
1451 3.43522619168115e-36
1452 3.42677517364017e-36
1453 3.40632455658949e-36
1454 3.35274715415907e-36
1455 3.33795267096746e-36
1456 3.32538161123361e-36
1457 3.29770002505771e-36
1458 3.27747110463447e-36
1459 3.26037786417966e-36
1460 3.23324764971311e-36
1461 3.23002587396703e-36
1462 3.22163835156207e-36
1463 3.21620965404895e-36
1464 3.21042078919934e-36
1465 3.20370962333167e-36
1466 3.19959352769527e-36
1467 3.18749204868202e-36
1468 3.18636419399483e-36
1469 3.13533630278001e-36
1470 3.12534991003764e-36
1471 3.08676895714389e-36
1472 3.08539214216633e-36
1473 3.07806539148848e-36
1474 3.04894815822029e-36
1475 3.04575974458806e-36
1476 3.02188287431939e-36
1477 3.01539484000879e-36
1478 2.97824899610871e-36
1479 2.96992209948051e-36
1480 2.96562932813374e-36
1481 2.95384568603296e-36
1482 2.94179209779602e-36
1483 2.92801838766816e-36
1484 2.92178236287338e-36
1485 2.921491072159e-36
1486 2.91551315533097e-36
1487 2.90950367005113e-36
1488 2.90876773051844e-36
1489 2.86892350145391e-36
1490 2.83227665433179e-36
1491 2.81655000498094e-36
1492 2.77631511632533e-36
1493 2.7721762411811e-36
1494 2.76533270305529e-36
1495 2.72921032271201e-36
1496 2.72757719342974e-36
1497 2.71429799592474e-36
1498 2.71208174711512e-36
1499 2.69027494220027e-36
1500 2.66568527063916e-36
1501 2.63691385541119e-36
1502 2.60555777319175e-36
1503 2.59946165403565e-36
1504 2.59579415327404e-36
1505 2.58897088352923e-36
1506 2.56392364878315e-36
1507 2.56277749874321e-36
1508 2.5345310883927e-36
1509 2.51727067863628e-36
1510 2.49848081326319e-36
1511 2.49157342076896e-36
1512 2.43649041842692e-36
1513 2.43414610214804e-36
1514 2.41823434687525e-36
1515 2.40815540117191e-36
1516 2.39058432915115e-36
1517 2.38562700602065e-36
1518 2.33913959087955e-36
1519 2.33831217458311e-36
1520 2.32820632394926e-36
1521 2.31155970534099e-36
1522 2.31065049805579e-36
1523 2.31037750269416e-36
1524 2.28912386315071e-36
1525 2.27386805008387e-36
1526 2.27006028495118e-36
1527 2.26840473489348e-36
1528 2.267512029299e-36
1529 2.2635369154985e-36
1530 2.25862963553876e-36
1531 2.25392916481158e-36
1532 2.25353922268532e-36
1533 2.24070413590002e-36
1534 2.19719617276415e-36
1535 2.19285299951421e-36
1536 2.16973610384949e-36
1537 2.13672106361449e-36
1538 2.13314163165877e-36
1539 2.12285354496222e-36
1540 2.10861599383228e-36
1541 2.10483100820742e-36
1542 2.10222409980672e-36
1543 2.10128924315442e-36
1544 2.10062074531422e-36
1545 2.09100187392269e-36
1546 2.04985096206615e-36
1547 2.04528376042812e-36
1548 2.02303176859635e-36
1549 2.00429427815466e-36
1550 1.98961297503742e-36
1551 1.97484270628328e-36
1552 1.95771735927805e-36
1553 1.94660436741191e-36
1554 1.93281505242435e-36
1555 1.91011841177427e-36
1556 1.89507586512331e-36
1557 1.88833348953625e-36
1558 1.88345903359173e-36
1559 1.87777922339381e-36
1560 1.86779498304588e-36
1561 1.85737739395046e-36
1562 1.84560289952606e-36
1563 1.81763002263578e-36
1564 1.81718788494432e-36
1565 1.81276507310005e-36
1566 1.81259234344615e-36
1567 1.79190550110554e-36
1568 1.77942376574101e-36
1569 1.779193638902e-36
1570 1.77698097741644e-36
1571 1.76563373328862e-36
1572 1.75011353443792e-36
1573 1.73509430539341e-36
1574 1.73407335296347e-36
1575 1.72406489817808e-36
1576 1.7087027209526e-36
1577 1.70822435128805e-36
1578 1.70716268272992e-36
1579 1.70631643298212e-36
1580 1.70630836150297e-36
1581 1.6895465897921e-36
1582 1.67938890232545e-36
1583 1.67687060082925e-36
1584 1.67311664555759e-36
1585 1.66961882522443e-36
1586 1.65787087699814e-36
1587 1.64062409907319e-36
1588 1.63703282894804e-36
1589 1.62562442094485e-36
1590 1.61631083083156e-36
1591 1.60744368319862e-36
1592 1.60335933538023e-36
1593 1.60056014640945e-36
1594 1.59020282435838e-36
1595 1.58964876215597e-36
1596 1.57933753721919e-36
1597 1.57472316226966e-36
1598 1.57303532629535e-36
1599 1.56660863522632e-36
1600 1.55172159907374e-36
1601 1.54943772920542e-36
1602 1.54437583557832e-36
1603 1.54280691939689e-36
1604 1.52914907983644e-36
1605 1.50618500417704e-36
1606 1.50253597813439e-36
1607 1.50006260787214e-36
1608 1.49592498829134e-36
1609 1.49475103648986e-36
1610 1.46162900431451e-36
1611 1.45831046050169e-36
1612 1.45337708275935e-36
1613 1.45119841116934e-36
1614 1.44030541195172e-36
1615 1.43487411362865e-36
1616 1.43104832219251e-36
1617 1.42896121704936e-36
1618 1.42447939372417e-36
1619 1.41271835176503e-36
1620 1.40953119369621e-36
1621 1.40865633503897e-36
1622 1.40740920182649e-36
1623 1.40248990433112e-36
1624 1.39903782237984e-36
1625 1.39780665275947e-36
1626 1.39402238459943e-36
1627 1.39058913609951e-36
1628 1.38718001235395e-36
1629 1.38628273292127e-36
1630 1.3837244327617e-36
1631 1.37799422066061e-36
1632 1.36730471240078e-36
1633 1.3558864392564e-36
1634 1.35240843888872e-36
1635 1.3487663184449e-36
1636 1.34513657426912e-36
1637 1.33897444835016e-36
1638 1.33754705210323e-36
1639 1.33429523251809e-36
1640 1.3340193672972e-36
1641 1.32674974475514e-36
1642 1.32451268946592e-36
1643 1.32403324360414e-36
1644 1.31170468697734e-36
1645 1.31036858812796e-36
1646 1.31007774582909e-36
1647 1.30615079185422e-36
1648 1.29931801570062e-36
1649 1.29795160396287e-36
1650 1.28473957910105e-36
1651 1.28231015355864e-36
1652 1.27698154238704e-36
1653 1.2744825227577e-36
1654 1.27415822866189e-36
1655 1.26687327030944e-36
1656 1.26642898022353e-36
1657 1.26639481096178e-36
1658 1.26176913594143e-36
1659 1.25815652123808e-36
1660 1.25778621971109e-36
1661 1.25313211514749e-36
1662 1.24943179037066e-36
1663 1.24880266341212e-36
1664 1.23729928100421e-36
1665 1.22660412270897e-36
1666 1.21993322455397e-36
1667 1.21711699579386e-36
1668 1.21467555271583e-36
1669 1.20715670083409e-36
1670 1.20572562758e-36
1671 1.20452979310171e-36
1672 1.19769011134928e-36
1673 1.18929371031725e-36
1674 1.18544621557049e-36
1675 1.17790987548393e-36
1676 1.17524619767984e-36
1677 1.17510647140736e-36
1678 1.17118965162298e-36
1679 1.17038483546818e-36
1680 1.16690261999472e-36
1681 1.14837059353906e-36
1682 1.14561149291475e-36
1683 1.14450650741849e-36
1684 1.13958729960622e-36
1685 1.13237857189023e-36
1686 1.12926836192269e-36
1687 1.1236219138386e-36
1688 1.1095903647933e-36
1689 1.10839461999811e-36
1690 1.10463008212044e-36
1691 1.09345870655509e-36
1692 1.08783342368301e-36
1693 1.08749226916408e-36
1694 1.0874307465563e-36
1695 1.08431856356052e-36
1696 1.08151022691337e-36
1697 1.08137821338764e-36
1698 1.08017861221907e-36
1699 1.07702607182753e-36
1700 1.06913871208084e-36
1701 1.06022152127714e-36
1702 1.05673724309234e-36
1703 1.05363627048428e-36
1704 1.05347268850675e-36
1705 1.05037467544104e-36
1706 1.04990312169222e-36
1707 1.04897705398389e-36
1708 1.04359651629639e-36
1709 1.02402891906521e-36
1710 1.01995712688107e-36
1711 1.01848874545666e-36
1712 1.01546525904848e-36
1713 1.01183022356969e-36
1714 1.00870297381283e-36
1715 1.00681747628233e-36
1716 9.9688085766142e-37
1717 9.95556955713877e-37
1718 9.93479356979506e-37
1719 9.91404986836796e-37
1720 9.90660975824954e-37
1721 9.90332018207857e-37
1722 9.84393023845967e-37
1723 9.83368842824362e-37
1724 9.73684233719271e-37
1725 9.72143388348675e-37
1726 9.64460775123208e-37
1727 9.63925187639755e-37
1728 9.60632472560223e-37
1729 9.5898104792521e-37
1730 9.58909301443837e-37
1731 9.57542620656775e-37
1732 9.49078239833643e-37
1733 9.44270597799911e-37
1734 9.43884422363918e-37
1735 9.41575889642626e-37
1736 9.40783449755857e-37
1737 9.3534085136197e-37
1738 9.34867145218702e-37
1739 9.31499455066135e-37
1740 9.24967476035694e-37
1741 9.20174272981339e-37
1742 9.19746753635455e-37
1743 9.19565414403784e-37
1744 9.18209585272029e-37
1745 9.04754877936968e-37
1746 9.03136008267878e-37
1747 9.02778621107537e-37
1748 8.99971001925191e-37
1749 8.98931216043887e-37
1750 8.96493539656123e-37
1751 8.95721188784138e-37
1752 8.93922773545411e-37
1753 8.93824391182828e-37
1754 8.92875543966664e-37
1755 8.92826307943821e-37
1756 8.91771634667632e-37
1757 8.90853817804662e-37
1758 8.8488747009675e-37
1759 8.78755477699966e-37
1760 8.76908364537007e-37
1761 8.74823501471397e-37
1762 8.71962341477326e-37
1763 8.69906266687367e-37
1764 8.68120945181491e-37
1765 8.65390722515927e-37
1766 8.5236461072397e-37
1767 8.48808675740899e-37
1768 8.4254422140288e-37
1769 8.41839132857183e-37
1770 8.37150948714938e-37
1771 8.36080491212846e-37
1772 8.34597670809061e-37
1773 8.34140017941e-37
1774 8.33424436472402e-37
1775 8.29480173658897e-37
1776 8.19972150581087e-37
1777 8.19679604303287e-37
1778 8.17169643335539e-37
1779 8.16855124697818e-37
1780 8.16334514292352e-37
1781 8.15202444499381e-37
1782 8.10541075604549e-37
1783 8.0749400254062e-37
1784 8.00485088775249e-37
1785 8.00371011869866e-37
1786 7.97282325846739e-37
1787 7.95801478471192e-37
1788 7.95755650406214e-37
1789 7.94372826660843e-37
1790 7.9372334163821e-37
1791 7.92729563188087e-37
1792 7.89962480767717e-37
1793 7.86471835082696e-37
1794 7.86447889694538e-37
1795 7.8211843795916e-37
1796 7.79844612598232e-37
1797 7.77595181040972e-37
1798 7.74672588122225e-37
1799 7.73450386812029e-37
1800 7.71336197372157e-37
1801 7.69113222329903e-37
1802 7.67213016770728e-37
1803 7.63344087762665e-37
1804 7.62162064482038e-37
1805 7.55721741581552e-37
1806 7.54645364994747e-37
1807 7.52398892979843e-37
1808 7.51545916999415e-37
1809 7.50096099977061e-37
1810 7.48422030358865e-37
1811 7.46608368992846e-37
1812 7.44983983813001e-37
1813 7.43157856495844e-37
1814 7.4093958981643e-37
1815 7.29289306487911e-37
1816 7.23310403145757e-37
1817 7.19091575516347e-37
1818 7.18431059472203e-37
1819 7.17962510107284e-37
1820 7.16533634089181e-37
1821 7.13896143750792e-37
1822 7.13426204297796e-37
1823 7.10041922771411e-37
1824 7.08855729226554e-37
1825 7.06469127365218e-37
1826 7.05760765386308e-37
1827 7.04857252978062e-37
1828 7.04534528336534e-37
1829 7.02951218017275e-37
1830 7.02748937781353e-37
1831 7.00175795068446e-37
1832 6.95841590128677e-37
1833 6.93115358361139e-37
1834 6.92622504875654e-37
1835 6.91548370366392e-37
1836 6.90160972782834e-37
1837 6.88317895359452e-37
1838 6.82160791694187e-37
1839 6.78732699972614e-37
1840 6.75430343959648e-37
1841 6.74220384392836e-37
1842 6.71910685791221e-37
1843 6.70365939205701e-37
1844 6.70327823887471e-37
1845 6.68651826082588e-37
1846 6.66006084898841e-37
1847 6.65676454658481e-37
1848 6.61663315222858e-37
1849 6.55672528869727e-37
1850 6.52957148757497e-37
1851 6.51709387763311e-37
1852 6.47685441513932e-37
1853 6.40485502741905e-37
1854 6.39057613237921e-37
1855 6.37980205295446e-37
1856 6.34616326674702e-37
1857 6.3308615359321e-37
1858 6.32816790397204e-37
1859 6.32239814162309e-37
1860 6.28338644079179e-37
1861 6.27903098095692e-37
1862 6.24704819322268e-37
1863 6.20364471090031e-37
1864 6.20273039167831e-37
1865 6.17478468876785e-37
1866 6.12083761259215e-37
1867 6.08297564912486e-37
1868 6.06873486940325e-37
1869 6.04978752050355e-37
1870 6.03549562141396e-37
1871 6.02625063887349e-37
1872 6.02352382416579e-37
1873 6.01255289033277e-37
1874 5.98007863920112e-37
1875 5.974221435828e-37
1876 5.96816199706051e-37
1877 5.93794462118356e-37
1878 5.93734239915553e-37
1879 5.93558461036188e-37
1880 5.92933728549629e-37
1881 5.89805268070891e-37
1882 5.88297739972583e-37
1883 5.87689823067596e-37
1884 5.85734283034661e-37
1885 5.85143002345043e-37
1886 5.84579971832465e-37
1887 5.80762207033932e-37
1888 5.79525566744359e-37
1889 5.7497141399763e-37
1890 5.73744055909084e-37
1891 5.73035200673115e-37
1892 5.73004932626286e-37
1893 5.72452529561261e-37
1894 5.71638834779385e-37
1895 5.70882268133302e-37
1896 5.68395310881144e-37
1897 5.6733202802719e-37
1898 5.65393348417378e-37
1899 5.63673092001798e-37
1900 5.59694390877234e-37
1901 5.58825316780048e-37
1902 5.56478130641916e-37
1903 5.53441909233294e-37
1904 5.47418971488198e-37
1905 5.44076571970315e-37
1906 5.43542284891837e-37
1907 5.41585085721521e-37
1908 5.37776378916261e-37
1909 5.35743083634138e-37
1910 5.35066245265482e-37
1911 5.31284174341432e-37
1912 5.30938176935009e-37
1913 5.30168382031423e-37
1914 5.29281864570952e-37
1915 5.27304038287241e-37
1916 5.2518204641752e-37
1917 5.24066074741307e-37
1918 5.17629697897297e-37
1919 5.15697430629258e-37
1920 5.1366077223082e-37
1921 5.09472930113053e-37
1922 5.06023269605517e-37
1923 5.05854306641883e-37
1924 5.05662788378166e-37
1925 5.03348515938365e-37
1926 5.03240358117694e-37
1927 5.01698481391428e-37
1928 4.99258428401469e-37
1929 4.98490292635264e-37
1930 4.97956947229355e-37
1931 4.97861927983086e-37
1932 4.96996844783926e-37
1933 4.96891736188714e-37
1934 4.9580809527067e-37
1935 4.93574627305515e-37
1936 4.92824517842756e-37
1937 4.92102165299978e-37
1938 4.91975308552599e-37
1939 4.90360923038595e-37
1940 4.90157476922351e-37
1941 4.90093622553928e-37
1942 4.88011494822921e-37
1943 4.87600925583261e-37
1944 4.85649824863862e-37
1945 4.82488361003692e-37
1946 4.80662144003433e-37
1947 4.80023062220599e-37
1948 4.78631001115751e-37
1949 4.78231642263807e-37
1950 4.77358980842551e-37
1951 4.76600127277375e-37
1952 4.76495960354731e-37
1953 4.76256775522452e-37
1954 4.75443618839186e-37
1955 4.74235677142163e-37
1956 4.73441802325766e-37
1957 4.71184837387961e-37
1958 4.70388989543326e-37
1959 4.69782552409517e-37
1960 4.6867106488839e-37
1961 4.67870912254873e-37
1962 4.66892962872202e-37
1963 4.66396970478158e-37
1964 4.65692330347969e-37
1965 4.65043876681005e-37
1966 4.63783829101885e-37
1967 4.63702979785687e-37
1968 4.62591178373704e-37
1969 4.59063000310615e-37
1970 4.57986892773115e-37
1971 4.55850730973323e-37
1972 4.52294885673354e-37
1973 4.51323976414168e-37
1974 4.51283080919785e-37
1975 4.50910671839906e-37
1976 4.50708615811738e-37
1977 4.48923966929125e-37
1978 4.48417660978383e-37
1979 4.47090978854686e-37
1980 4.46552835402835e-37
1981 4.42509114029526e-37
1982 4.42439609625696e-37
1983 4.42213922100226e-37
1984 4.41987023852882e-37
1985 4.40790696117531e-37
1986 4.3886511024057e-37
1987 4.37529818539109e-37
1988 4.37477802340113e-37
1989 4.36659219829193e-37
1990 4.35613828754031e-37
1991 4.35242720079127e-37
1992 4.35029005247736e-37
1993 4.33964646196561e-37
1994 4.33095078842315e-37
1995 4.31871532285593e-37
1996 4.30319790418138e-37
1997 4.29333410823906e-37
1998 4.28778631156686e-37
1999 4.27914399946992e-37
2000 4.27592123720973e-37
2001 4.21973073824458e-37
2002 4.21408025442092e-37
2003 4.20201608357798e-37
2004 4.19266706863951e-37
2005 4.14107058655981e-37
2006 4.13625729449067e-37
2007 4.13301300828606e-37
2008 4.09544924113199e-37
2009 4.06914429056743e-37
2010 4.06826674141714e-37
2011 4.04493030151941e-37
2012 4.03536425347479e-37
2013 4.0326325061965e-37
2014 4.02769276095393e-37
2015 4.01798052945351e-37
2016 4.01745857380152e-37
2017 4.00952475820815e-37
2018 4.00152547395052e-37
2019 3.99536110595401e-37
2020 3.98520359785357e-37
2021 3.97366183107813e-37
2022 3.96099095405207e-37
2023 3.95773007647365e-37
2024 3.94443141773558e-37
2025 3.92886512177059e-37
2026 3.91366069712104e-37
2027 3.90211803351458e-37
2028 3.90163060585675e-37
2029 3.89604783277488e-37
2030 3.87923987426663e-37
2031 3.87325532088906e-37
2032 3.87120068102873e-37
2033 3.86380944820074e-37
2034 3.84259939464472e-37
2035 3.84119226677879e-37
2036 3.82925723960232e-37
2037 3.82764832475752e-37
2038 3.82278750064447e-37
2039 3.80991124931548e-37
2040 3.80172542420628e-37
2041 3.79903537957029e-37
2042 3.79708701418549e-37
2043 3.78331258659281e-37
2044 3.78172385044589e-37
2045 3.74691021560596e-37
2046 3.74326235544363e-37
2047 3.73472183366714e-37
2048 3.72830859506337e-37
2049 3.72212629044653e-37
2050 3.69266494311705e-37
2051 3.67598343778222e-37
2052 3.67188290216398e-37
2053 3.66808213231322e-37
2054 3.66258321293145e-37
2055 3.66005078634673e-37
2056 3.65938175040792e-37
2057 3.61077911447128e-37
2058 3.59541617493944e-37
2059 3.59333776905715e-37
2060 3.59136429240387e-37
2061 3.58138951362318e-37
2062 3.56239194218651e-37
2063 3.55400119118989e-37
2064 3.55178915748604e-37
2065 3.54560819811572e-37
2066 3.54031756773769e-37
2067 3.53526773648778e-37
2068 3.52991858788588e-37
2069 3.52521807231715e-37
2070 3.51393167817384e-37
2071 3.51324403299143e-37
2072 3.48516066651984e-37
2073 3.48428266895403e-37
2074 3.47416506983385e-37
2075 3.45998056625857e-37
2076 3.45586366347426e-37
2077 3.45256198008455e-37
2078 3.44867444183289e-37
2079 3.41589661340193e-37
2080 3.40676507998512e-37
2081 3.37946038704418e-37
2082 3.37923147092705e-37
2083 3.37417334399022e-37
2084 3.37285074244766e-37
2085 3.36512409481925e-37
2086 3.35515716330995e-37
2087 3.34279883189338e-37
2088 3.33831669467733e-37
2089 3.33158530527022e-37
2090 3.32702514375567e-37
2091 3.32515749316242e-37
2092 3.32032379818764e-37
2093 3.3008262434589e-37
2094 3.29392759506709e-37
2095 3.27365809304033e-37
2096 3.26998489740176e-37
2097 3.25923996498507e-37
2098 3.25385404631147e-37
2099 3.25295228272371e-37
2100 3.25155031163612e-37
2101 3.24940576446632e-37
2102 3.23796735746561e-37
2103 3.22944791121802e-37
2104 3.21463136598339e-37
2105 3.18851385310143e-37
2106 3.18263198687533e-37
2107 3.18143471746741e-37
2108 3.17630237776391e-37
2109 3.17558356770365e-37
2110 3.17518627156305e-37
2111 3.16680964565495e-37
2112 3.15628040109789e-37
2113 3.15298634077183e-37
2114 3.14892728358813e-37
2115 3.14584083964254e-37
2116 3.14447429338013e-37
2117 3.14388305753207e-37
2118 3.13770501286255e-37
2119 3.13027319843103e-37
2120 3.12273824843254e-37
2121 3.12244969305277e-37
2122 3.11851551958821e-37
2123 3.11832942715215e-37
2124 3.11829153604167e-37
2125 3.09486765511977e-37
2126 3.07758235830263e-37
2127 3.062556851441e-37
2128 3.06112506072209e-37
2129 3.0555438570945e-37
2130 3.05481137036123e-37
2131 3.04997005232281e-37
2132 3.04286042443421e-37
2133 3.03714290249201e-37
2134 3.03366902754701e-37
2135 3.03173232096543e-37
2136 3.03099938581665e-37
2137 3.02074681362839e-37
2138 3.02053134997652e-37
2139 3.01961389184595e-37
2140 3.01464006702474e-37
2141 3.01422214377074e-37
2142 3.01287712145274e-37
2143 2.99830339321601e-37
2144 2.9830624227025e-37
2145 2.97656443356761e-37
2146 2.97106708364013e-37
2147 2.95994929372805e-37
2148 2.95532030043294e-37
2149 2.95163208287484e-37
2150 2.94941534080815e-37
2151 2.933343680565e-37
2152 2.92843936014761e-37
2153 2.92187679917949e-37
2154 2.91715632912063e-37
2155 2.91546782052305e-37
2156 2.89932732849933e-37
2157 2.88657057990338e-37
2158 2.87204146900975e-37
2159 2.85098365251889e-37
2160 2.850218879869e-37
2161 2.8376316323353e-37
2162 2.82544683772055e-37
2163 2.8229502843765e-37
2164 2.8148110944802e-37
2165 2.8119380963167e-37
2166 2.80523876861846e-37
2167 2.79910848020061e-37
2168 2.78085460588492e-37
2169 2.77490592574805e-37
2170 2.75026168201954e-37
2171 2.7447170242559e-37
2172 2.74334711487718e-37
2173 2.74160883215815e-37
2174 2.73514761309496e-37
2175 2.72447622082168e-37
2176 2.71520209127315e-37
2177 2.71226295182214e-37
2178 2.70720235860001e-37
2179 2.70176532055843e-37
2180 2.68832810142821e-37
2181 2.68486207375461e-37
2182 2.68383026966935e-37
2183 2.66679541291376e-37
2184 2.66663308649965e-37
2185 2.66627614775482e-37
2186 2.66547953760382e-37
2187 2.66014092676637e-37
2188 2.65483505026105e-37
2189 2.64468538943201e-37
2190 2.63528615195658e-37
2191 2.63281157097246e-37
2192 2.63102328992423e-37
2193 2.63059572573679e-37
2194 2.62387823721045e-37
2195 2.62067363577836e-37
2196 2.61141699443466e-37
2197 2.61026142766904e-37
2198 2.60831238966098e-37
2199 2.59436263160444e-37
2200 2.58241460037822e-37
2201 2.56221303330101e-37
2202 2.56168905977923e-37
2203 2.54596066160789e-37
2204 2.52556111908363e-37
2205 2.51934877062771e-37
2206 2.51049816952704e-37
2207 2.50636019121382e-37
2208 2.50230786026275e-37
2209 2.49941378657035e-37
2210 2.49679773049327e-37
2211 2.48632117475847e-37
2212 2.46723571388212e-37
2213 2.46579226435999e-37
2214 2.46196974635707e-37
2215 2.45987743959401e-37
2216 2.4598426873921e-37
2217 2.44245851495532e-37
2218 2.43585895970773e-37
2219 2.43508566716318e-37
2220 2.42702786468168e-37
2221 2.42551804966428e-37
2222 2.42540437633285e-37
2223 2.42470193343865e-37
2224 2.41550201665679e-37
2225 2.41537623610663e-37
2226 2.40512433654163e-37
2227 2.39841065954712e-37
2228 2.39819519589524e-37
2229 2.38678772956462e-37
2230 2.37462580414081e-37
2231 2.37013851014641e-37
2232 2.36581914775997e-37
2233 2.35949021127182e-37
2234 2.35547913454753e-37
2235 2.353753183255e-37
2236 2.34988178796164e-37
2237 2.33877229373647e-37
2238 2.31754564880663e-37
2239 2.31529908710862e-37
2240 2.31004163947823e-37
2241 2.29163575230514e-37
2242 2.28495368860398e-37
2243 2.27792477550692e-37
2244 2.27296955992932e-37
2245 2.26713455312387e-37
2246 2.26673187599716e-37
2247 2.26550456275017e-37
2248 2.26520008861984e-37
2249 2.26257371898606e-37
2250 2.26177262467998e-37
2251 2.25510961863793e-37
2252 2.24550881839139e-37
2253 2.24227529415899e-37
2254 2.24194256985162e-37
2255 2.2356282068675e-37
2256 2.22711055428195e-37
2257 2.20918693798834e-37
2258 2.2010224126158e-37
2259 2.19913368649364e-37
2260 2.19136937196251e-37
2261 2.1902377954266e-37
2262 2.18937414715707e-37
2263 2.18912348288777e-37
2264 2.18182529627781e-37
2265 2.17529681488834e-37
2266 2.16731008626495e-37
2267 2.16298601551567e-37
2268 2.16223716161634e-37
2269 2.15924084918798e-37
2270 2.15686402278473e-37
2271 2.14350146483668e-37
2272 2.14274610891247e-37
2273 2.13612009714988e-37
2274 2.13231237685874e-37
2275 2.12105714759328e-37
2276 2.11724987571765e-37
2277 2.11575194371123e-37
2278 2.11476363593031e-37
2279 2.09348407797046e-37
2280 2.08861092243092e-37
2281 2.0745654276633e-37
2282 2.06905350423179e-37
2283 2.06871001795221e-37
2284 2.06651995660829e-37
2285 2.06466194694847e-37
2286 2.05654854094391e-37
2287 2.05586089576149e-37
2288 2.04182504192731e-37
2289 2.03979058076486e-37
2290 2.03395736762145e-37
2291 2.03371746532436e-37
2292 2.03237804820022e-37
2293 2.02718763868836e-37
2294 2.02329135633427e-37
2295 2.01516404944894e-37
2296 2.0121818621091e-37
2297 2.01032071354073e-37
2298 2.00871964596733e-37
2299 2.00531460280289e-37
2300 2.00498255111879e-37
2301 2.00322745281819e-37
2302 2.00155889871075e-37
2303 2.00069368098694e-37
2304 1.99429367064067e-37
2305 1.9927228711141e-37
2306 1.99114041278431e-37
2307 1.98736587524081e-37
2308 1.9836384213257e-37
2309 1.98249294390902e-37
2310 1.97952039750262e-37
2311 1.9768942520766e-37
2312 1.97185137126706e-37
2313 1.96534329278323e-37
2314 1.96442336836737e-37
2315 1.95759377596388e-37
2316 1.95591132097568e-37
2317 1.95465082498105e-37
2318 1.95382417099097e-37
2319 1.95259708195173e-37
2320 1.94291130696632e-37
2321 1.92681453545468e-37
2322 1.92610402108133e-37
2323 1.92345119493255e-37
2324 1.91163880939768e-37
2325 1.90682731099057e-37
2326 1.89656352841459e-37
2327 1.89486560309134e-37
2328 1.89350914617787e-37
2329 1.88616970534112e-37
2330 1.88545425839718e-37
2331 1.87701844164194e-37
2332 1.87627048457363e-37
2333 1.87584852558005e-37
2334 1.871438471157e-37
2335 1.86526950690154e-37
2336 1.86310769573465e-37
2337 1.85920098771999e-37
2338 1.85674266179806e-37
2339 1.85442233574889e-37
2340 1.85266421064361e-37
2341 1.85076651621128e-37
2342 1.84518901201164e-37
2343 1.84351619795687e-37
2344 1.8332126185045e-37
2345 1.82087312053929e-37
2346 1.81968526785705e-37
2347 1.80948224558248e-37
2348 1.80384532632795e-37
2349 1.79785079570533e-37
2350 1.78606609982811e-37
2351 1.78073589678145e-37
2352 1.77593572086593e-37
2353 1.77448554511117e-37
2354 1.77421100271604e-37
2355 1.77316664299655e-37
2356 1.77095113407251e-37
2357 1.76751615917288e-37
2358 1.76704162346093e-37
2359 1.76368041291246e-37
2360 1.75666753066984e-37
2361 1.75299433503127e-37
2362 1.74701942258714e-37
2363 1.74689935933472e-37
2364 1.74533920967648e-37
2365 1.73852217290723e-37
2366 1.72369755619345e-37
2367 1.72195972188993e-37
2368 1.72130907098698e-37
2369 1.7199104630157e-37
2370 1.71907013235262e-37
2371 1.71576071379539e-37
2372 1.71355876944049e-37
2373 1.71321259266786e-37
2374 1.70933615270003e-37
2375 1.70661696105598e-37
2376 1.70598783409743e-37
2377 1.70577416410759e-37
2378 1.70182586555451e-37
2379 1.70115750223897e-37
2380 1.69691593994327e-37
2381 1.69651785907553e-37
2382 1.67589265144658e-37
2383 1.67494604630796e-37
2384 1.66875522179645e-37
2385 1.66693700901302e-37
2386 1.66519323320401e-37
2387 1.65572953599922e-37
2388 1.64420211852006e-37
2389 1.64389136657261e-37
2390 1.64040796279805e-37
2391 1.62582840515971e-37
2392 1.6257249332811e-37
2393 1.61911237398377e-37
2394 1.61798191848663e-37
2395 1.61572011066133e-37
2396 1.614795141571e-37
2397 1.61375750808413e-37
2398 1.60721568633328e-37
2399 1.60493627819927e-37
2400 1.60411982566202e-37
2401 1.60194882197721e-37
2402 1.5945694721602e-37
2403 1.59256628797947e-37
2404 1.58808123606262e-37
2405 1.58596348171945e-37
2406 1.58422497479267e-37
2407 1.5823250382828e-37
2408 1.57954755262263e-37
2409 1.57838503541663e-37
2410 1.57587951376242e-37
2411 1.57152382971979e-37
2412 1.56997657200742e-37
2413 1.55670347295333e-37
2414 1.55395894583305e-37
2415 1.55344125012839e-37
2416 1.55334125346997e-37
2417 1.54959709607717e-37
2418 1.54805163202684e-37
2419 1.54778852422718e-37
2420 1.54444244770212e-37
2421 1.54373182122489e-37
2422 1.53996737303033e-37
2423 1.53758942558831e-37
2424 1.53452697187244e-37
2425 1.53247748879045e-37
2426 1.532022571257e-37
2427 1.53176495654731e-37
2428 1.52800140518377e-37
2429 1.52702172940139e-37
2430 1.51989158650327e-37
2431 1.51585225960195e-37
2432 1.51520923176264e-37
2433 1.51287052067762e-37
2434 1.50576481642472e-37
2435 1.49802976100553e-37
2436 1.49684538354348e-37
2437 1.48485834016801e-37
2438 1.48223309157301e-37
2439 1.47969337823627e-37
2440 1.46635043846672e-37
2441 1.46500048357813e-37
2442 1.45522390445223e-37
2443 1.44369615066143e-37
2444 1.44341678779958e-37
2445 1.44136988310677e-37
2446 1.43760364125018e-37
2447 1.4355977665764e-37
2448 1.43287162449197e-37
2449 1.43016274640461e-37
2450 1.43002541915511e-37
2451 1.42778087532689e-37
2452 1.40994268218767e-37
2453 1.40538991952901e-37
2454 1.38936780919956e-37
2455 1.38920794907075e-37
2456 1.38382528140958e-37
2457 1.38159306900785e-37
2458 1.37739668457464e-37
2459 1.37730117207132e-37
2460 1.37681486545226e-37
2461 1.37618943792166e-37
2462 1.37471919557289e-37
2463 1.37389769836116e-37
2464 1.37088546718225e-37
2465 1.37077997743386e-37
2466 1.36923597073393e-37
2467 1.36627878255869e-37
2468 1.36076719543881e-37
2469 1.36014748520595e-37
2470 1.35926522769281e-37
2471 1.35766606588532e-37
2472 1.35744253075429e-37
2473 1.35588955574419e-37
2474 1.35580940147203e-37
2475 1.35518094713675e-37
2476 1.35364075196864e-37
2477 1.35340723959254e-37
2478 1.34953472326041e-37
2479 1.34823218831185e-37
2480 1.34674826929007e-37
2481 1.34414678671702e-37
2482 1.33831054676893e-37
2483 1.33361731795221e-37
2484 1.33356104180588e-37
2485 1.33068849205789e-37
2486 1.3262187983722e-37
2487 1.32612799423172e-37
2488 1.32068467837302e-37
2489 1.31675936111475e-37
2490 1.31624827953884e-37
2491 1.31588147565282e-37
2492 1.31586331482472e-37
2493 1.31350778815813e-37
2494 1.311946629565e-37
2495 1.30523609147904e-37
2496 1.30399095371558e-37
2497 1.30080552204647e-37
2498 1.30047190090809e-37
2499 1.2999018526928e-37
2500 1.29686025029807e-37
2501 1.29225457460941e-37
2502 1.28758488760689e-37
2503 1.28481513711425e-37
2504 1.28449990101171e-37
2505 1.28220715251632e-37
2506 1.27794081526378e-37
2507 1.27730339261833e-37
2508 1.27703737011786e-37
2509 1.27588897800037e-37
2510 1.27564033160086e-37
2511 1.27246229878765e-37
2512 1.27169113621677e-37
2513 1.26491681102471e-37
2514 1.25629019347057e-37
2515 1.24878472679177e-37
2516 1.24836725195328e-37
2517 1.24783913058805e-37
2518 1.24562877844236e-37
2519 1.23735618493225e-37
2520 1.23555781453507e-37
2521 1.23264008692459e-37
2522 1.23034184533922e-37
2523 1.22918796013176e-37
2524 1.22897507486906e-37
2525 1.22581284870253e-37
2526 1.22571408518676e-37
2527 1.22542620243025e-37
2528 1.22427904345541e-37
2529 1.22381941755912e-37
2530 1.22150805982012e-37
2531 1.22075673963549e-37
2532 1.21572697497958e-37
2533 1.21278940498285e-37
2534 1.21246452794688e-37
2535 1.21228852485976e-37
2536 1.21122353802687e-37
2537 1.2042069563563e-37
2538 1.2005829743198e-37
2539 1.19893370207923e-37
2540 1.19505647738426e-37
2541 1.18700775531681e-37
2542 1.18695809329924e-37
2543 1.18214569806111e-37
2544 1.17887955160046e-37
2545 1.17856084027774e-37
2546 1.17815009167188e-37
2547 1.17327637561295e-37
2548 1.17307683071163e-37
2549 1.16649980834336e-37
2550 1.16646976450428e-37
2551 1.16259579082175e-37
2552 1.1623046570528e-37
2553 1.15807699563787e-37
2554 1.15742981995511e-37
2555 1.14237662343582e-37
2556 1.14010147524914e-37
2557 1.14009205852346e-37
2558 1.13838348333188e-37
2559 1.13734405618298e-37
2560 1.12654778019056e-37
2561 1.12393486302204e-37
2562 1.12373240341992e-37
2563 1.12315585317976e-37
2564 1.12106534007874e-37
2565 1.11632962389258e-37
2566 1.11157283217752e-37
2567 1.11085009848156e-37
2568 1.10724517410418e-37
2569 1.10700560811872e-37
2570 1.10658645172207e-37
2571 1.10392566619801e-37
2572 1.10280429111492e-37
2573 1.09936595309897e-37
2574 1.09793405027619e-37
2575 1.09707959452458e-37
2576 1.09415917642105e-37
2577 1.0936051590602e-37
2578 1.08819087810568e-37
2579 1.08638331519058e-37
2580 1.0802163688049e-37
2581 1.07844030707927e-37
2582 1.07711916288711e-37
2583 1.07195162256619e-37
2584 1.06938534061056e-37
2585 1.06772777268308e-37
2586 1.06767833487326e-37
2587 1.06476284934032e-37
2588 1.06094918754369e-37
2589 1.05492293152383e-37
2590 1.05417239606634e-37
2591 1.05402722154544e-37
2592 1.05067038304818e-37
2593 1.04635864372539e-37
2594 1.03476844807502e-37
2595 1.03161821702334e-37
2596 1.03083741351902e-37
2597 1.02694752108593e-37
2598 1.02341008324259e-37
2599 1.02265999620061e-37
2600 1.02158413529164e-37
2601 1.01721746506905e-37
2602 1.01524410051964e-37
2603 1.00760466970765e-37
2604 1.00748124333892e-37
2605 1.00387934576622e-37
2606 1.00258028603785e-37
2607 1.00223635134276e-37
2608 9.9408606316262e-38
2609 9.89915462621158e-38
2610 9.85175822799302e-38
2611 9.8459377946916e-38
2612 9.80652319252585e-38
2613 9.75542288220639e-38
2614 9.7161865252053e-38
2615 9.68854395117864e-38
2616 9.68629290532555e-38
2617 9.65034007088606e-38
2618 9.65012595248071e-38
2619 9.64769666146296e-38
2620 9.63595490137069e-38
2621 9.55083330641497e-38
2622 9.54498036298918e-38
2623 9.48938692927371e-38
2624 9.44246585149426e-38
2625 9.40782911657247e-38
2626 9.39753910168924e-38
2627 9.39748192871189e-38
2628 9.38717734032463e-38
2629 9.37591930846225e-38
2630 9.37096319605362e-38
2631 9.32836876741262e-38
2632 9.30580842265638e-38
2633 9.30443571068072e-38
2634 9.29003820973886e-38
2635 9.28591110550173e-38
2636 9.27128042849541e-38
2637 9.26554967829571e-38
2638 9.2302498489406e-38
2639 9.2277280722242e-38
2640 9.2215730088495e-38
2641 9.22070924847609e-38
2642 9.18784879948767e-38
2643 9.14440350241913e-38
2644 9.14004266159815e-38
2645 9.08617058291626e-38
2646 8.9779034609656e-38
2647 8.9711946044378e-38
2648 8.92136555208518e-38
2649 8.90801566187525e-38
2650 8.89278186600988e-38
2651 8.85178828073452e-38
2652 8.84747003938686e-38
2653 8.84432776771046e-38
2654 8.78307701183482e-38
2655 8.75705209675538e-38
2656 8.75605437224878e-38
2657 8.71282991981821e-38
2658 8.60507847570242e-38
2659 8.60119687895624e-38
2660 8.5947015803144e-38
2661 8.59425484636398e-38
2662 8.58980488296067e-38
2663 8.55139473153414e-38
2664 8.53476636343707e-38
2665 8.50888269924284e-38
2666 8.50415976289868e-38
2667 8.48260947407552e-38
2668 8.47599030064943e-38
2669 8.47394776800783e-38
2670 8.43643388707909e-38
2671 8.37807933486952e-38
2672 8.34879051540697e-38
2673 8.34599856834665e-38
2674 8.31570978229996e-38
2675 8.31145319808473e-38
2676 8.24428784165087e-38
2677 8.23389637275882e-38
2678 8.17753278540736e-38
2679 8.15231165512706e-38
2680 8.13054556634039e-38
2681 8.09973549726498e-38
2682 8.09267911871802e-38
2683 8.08307910319863e-38
2684 8.07542016631201e-38
2685 8.0318481918623e-38
2686 8.01300072751713e-38
2687 7.96461613362154e-38
2688 7.92887909914555e-38
2689 7.89849838791961e-38
2690 7.84076937534451e-38
2691 7.83750603148079e-38
2692 7.81163469871304e-38
2693 7.80420389321642e-38
2694 7.76383584757553e-38
2695 7.71952903221113e-38
2696 7.7043053256947e-38
2697 7.67103793963224e-38
2698 7.66571917118105e-38
2699 7.62210011310294e-38
2700 7.6177964452593e-38
2701 7.57900682220863e-38
2702 7.56276297041018e-38
2703 7.56180504277997e-38
2704 7.52534101466069e-38
2705 7.50263661642232e-38
2706 7.49917428817666e-38
2707 7.48852217777025e-38
2708 7.45659723563662e-38
2709 7.44548605985329e-38
2710 7.42113877929534e-38
2711 7.4043288029173e-38
2712 7.39269858618279e-38
2713 7.30038720906631e-38
2714 7.29466150354108e-38
2715 7.28784895092692e-38
2716 7.24935472159253e-38
2717 7.24694224615635e-38
2718 7.24133032606642e-38
2719 7.23647342558907e-38
2720 7.2005828088014e-38
2721 7.12996072931574e-38
2722 7.0642325445869e-38
2723 7.05253058137101e-38
2724 7.04059992624575e-38
2725 6.96571621787039e-38
2726 6.95177329815036e-38
2727 6.95077052896929e-38
2728 6.92848539923144e-38
2729 6.90025876400485e-38
2730 6.83652658880859e-38
2731 6.81292367799488e-38
2732 6.80479054170794e-38
2733 6.78153515291339e-38
2734 6.75990078618238e-38
2735 6.75150925045861e-38
2736 6.70392619928461e-38
2737 6.69111721028191e-38
2738 6.66577724989183e-38
2739 6.63808927379493e-38
2740 6.60176425448332e-38
2741 6.57202365639588e-38
2742 6.56241635412446e-38
2743 6.56171122073722e-38
2744 6.5324055856931e-38
2745 6.52096146139465e-38
2746 6.51087995972291e-38
2747 6.50423332084693e-38
2748 6.47728018566472e-38
2749 6.41947157933685e-38
2750 6.41456030847908e-38
2751 6.36542349756784e-38
2752 6.35498998972186e-38
2753 6.33668342658392e-38
2754 6.33612963343082e-38
2755 6.33487126740986e-38
2756 6.32365583502079e-38
2757 6.30728026116669e-38
2758 6.30647871844509e-38
2759 6.27460590461433e-38
2760 6.27157573681508e-38
2761 6.2164974204151e-38
2762 6.16560618382652e-38
2763 6.12636758474788e-38
2764 6.09535909180992e-38
2765 6.07841010662422e-38
2766 6.02685353352478e-38
2767 5.98485045283572e-38
2768 5.96949222166672e-38
2769 5.95496299866921e-38
2770 5.95277697306487e-38
2771 5.92850368106583e-38
2772 5.85617650160879e-38
2773 5.83873145676671e-38
2774 5.83700617809744e-38
2775 5.82678847021497e-38
2776 5.81410111391897e-38
2777 5.76585272623411e-38
2778 5.76340325651847e-38
2779 5.75369169764131e-38
2780 5.72314955683227e-38
2781 5.71894005624544e-38
2782 5.71229397788884e-38
2783 5.68555608215075e-38
2784 5.63342161356463e-38
2785 5.57528566391549e-38
2786 5.52874517879895e-38
2787 5.51123343214997e-38
2788 5.48973022695522e-38
2789 5.48915905770116e-38
2790 5.29779269473849e-38
2791 5.26655831248808e-38
2792 5.20091476618647e-38
2793 5.1982663120889e-38
2794 5.16176024501569e-38
2795 5.11032586514234e-38
2796 5.0759464086186e-38
2797 5.02842053042195e-38
2798 5.02143197472066e-38
2799 4.95425933153479e-38
2800 4.94741426879626e-38
2801 4.92009119081946e-38
2802 4.91319399977806e-38
2803 4.85512531245521e-38
2804 4.81040371274536e-38
2805 4.74171262254354e-38
2806 4.71679193065399e-38
2807 4.71231954647525e-38
2808 4.66874981410308e-38
2809 4.65052536705515e-38
2810 4.64497818695427e-38
2811 4.64385882974097e-38
2812 4.62310027455016e-38
2813 4.4868147503247e-38
2814 4.47832904734414e-38
2815 4.44872017131234e-38
2816 4.43784189133379e-38
2817 4.3781995458355e-38
2818 4.31439758597571e-38
2819 4.26907819234098e-38
2820 4.25629666878818e-38
2821 4.2282858335251e-38
2822 4.22325264970094e-38
2823 4.19276011485754e-38
2824 4.17574414760524e-38
2825 4.14986552808548e-38
2826 4.12221230419049e-38
2827 4.07205562825692e-38
2828 4.06629517052977e-38
2829 4.04060264344607e-38
2830 3.94150561864594e-38
2831 3.88459356307555e-38
2832 3.78253811695754e-38
2833 3.7133254634673e-38
2834 3.55509980918592e-38
2835 3.5240935583255e-38
2836 3.50275934972554e-38
2837 3.49073704968071e-38
2838 3.44886008585344e-38
2839 3.375366185295e-38
2840 3.37475073500946e-38
2841 3.35194208016534e-38
2842 3.3326652579707e-38
2843 3.26384244571324e-38
2844 3.16975394188431e-38
2845 3.15214970953669e-38
2846 3.15088153442647e-38
2847 3.12213613850839e-38
2848 3.10285931631376e-38
2849 3.07695575368133e-38
2850 2.92885896495977e-38
2851 2.83227110518987e-38
2852 2.83135521651359e-38
2853 2.67841610081871e-38
2854 2.61091863664881e-38
2855 2.49164123240425e-38
2856 2.45569344263923e-38
2857 2.33149958273259e-38
2858 1.43879763161969e-38
};
\addlegendentry{CP-WRN}
\end{axis}

\end{tikzpicture}

==> figures/bound_compare.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.36328125,0.32421875,0.3671875}
\definecolor{color1}{rgb}{0.372549019607843,0.619607843137255,0.627450980392157}
\definecolor{color2}{rgb}{0.921875,0.5859375,0.640625}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
% title={Effective number of parameters in calculation},
width=9cm,
x grid style={white!69.01960784313725!black},
xmin=1.46, xmax=3.54,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Original, SOTA Arora et al.%~\cite{arora2018stronger}
, Ours},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=23049148.91265,
ytick style={color=black}
]
%\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,14710464);
\draw[fill=color1,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,21951570.393);
\draw[fill=color2,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,5870050);
\end{axis}

\end{tikzpicture}

==> figures/frobs_tensor_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={norm across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=0.540759188377689, ymax=1.99042037095455,
ytick style={color=black},
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
yticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.60861100510454)
--(axis cs:1,0.837724205125173)
--(axis cs:2,0.833891261883632)
--(axis cs:3,0.83592674082408)
--(axis cs:4,0.846233033438614)
--(axis cs:5,0.850768130427016)
--(axis cs:6,0.830019604723903)
--(axis cs:7,0.777030487776936)
--(axis cs:8,0.705202413658147)
--(axis cs:9,0.640772266896689)
--(axis cs:10,0.606652878494819)
--(axis cs:11,0.608704066851846)
--(axis cs:12,0.632802822061768)
--(axis cs:13,0.654269209343345)
--(axis cs:13,0.691189326526635)
--(axis cs:13,0.691189326526635)
--(axis cs:12,0.668018212880103)
--(axis cs:11,0.641876358290143)
--(axis cs:10,0.638835006400607)
--(axis cs:9,0.673364676191563)
--(axis cs:8,0.739361678035985)
--(axis cs:7,0.815641497884022)
--(axis cs:6,0.884399551806022)
--(axis cs:5,0.952688677591885)
--(axis cs:4,1.05722909364123)
--(axis cs:3,1.23167125416328)
--(axis cs:2,1.4494092377057)
--(axis cs:1,1.60861100510454)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,1.92452668083742)
--(axis cs:1,1.79414890350294)
--(axis cs:2,1.77223078583635)
--(axis cs:3,1.76725883955574)
--(axis cs:4,1.80172107718851)
--(axis cs:5,1.84695169185468)
--(axis cs:6,1.84890765826342)
--(axis cs:7,1.77640994273292)
--(axis cs:8,1.64207450198184)
--(axis cs:9,1.48877002533571)
--(axis cs:10,1.36262263782975)
--(axis cs:11,1.28964409477502)
--(axis cs:12,1.26555073900297)
--(axis cs:13,1.26493429323197)
--(axis cs:13,1.32703435526486)
--(axis cs:13,1.32703435526486)
--(axis cs:12,1.32069692774067)
--(axis cs:11,1.33547350354057)
--(axis cs:10,1.40173361509727)
--(axis cs:9,1.52541370013006)
--(axis cs:8,1.67897380949724)
--(axis cs:7,1.81430904995821)
--(axis cs:6,1.88858724362443)
--(axis cs:5,1.89201609593833)
--(axis cs:4,1.86016529469353)
--(axis cs:3,1.84919332743526)
--(axis cs:2,1.88248700436756)
--(axis cs:1,1.92452668083742)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 1.22316760511486
2 1.14165024979467
3 1.03379899749368
4 0.951731063539922
5 0.901728404009451
6 0.857209578264963
7 0.796335992830479
8 0.722282045847066
9 0.657068471544126
10 0.622743942447713
11 0.625290212570995
12 0.650410517470935
13 0.67272926793499
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 1.85933779217018
2 1.82735889510196
3 1.8082260834955
4 1.83094318594102
5 1.86948389389651
6 1.86874745094393
7 1.79535949634556
8 1.66052415573954
9 1.50709186273288
10 1.38217812646351
11 1.3125587991578
12 1.29312383337182
13 1.29598432424841
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/frobs_tensor_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={norm across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=0.259939684424103, ymax=7.88762995397984,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.60861100510454)
--(axis cs:1,0.837724205125173)
--(axis cs:2,0.833891261883632)
--(axis cs:3,0.83592674082408)
--(axis cs:4,0.846233033438614)
--(axis cs:5,0.850768130427016)
--(axis cs:6,0.830019604723903)
--(axis cs:7,0.777030487776936)
--(axis cs:8,0.705202413658147)
--(axis cs:9,0.640772266896689)
--(axis cs:10,0.606652878494819)
--(axis cs:11,0.608704066851846)
--(axis cs:12,0.632802822061768)
--(axis cs:13,0.654269209343345)
--(axis cs:13,0.691189326526635)
--(axis cs:13,0.691189326526635)
--(axis cs:12,0.668018212880103)
--(axis cs:11,0.641876358290143)
--(axis cs:10,0.638835006400607)
--(axis cs:9,0.673364676191563)
--(axis cs:8,0.739361678035985)
--(axis cs:7,0.815641497884022)
--(axis cs:6,0.884399551806022)
--(axis cs:5,0.952688677591885)
--(axis cs:4,1.05722909364123)
--(axis cs:3,1.23167125416328)
--(axis cs:2,1.4494092377057)
--(axis cs:1,1.60861100510454)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,1.92452668083742)
--(axis cs:1,1.79414890350294)
--(axis cs:2,1.77223078583635)
--(axis cs:3,1.76725883955574)
--(axis cs:4,1.80172107718851)
--(axis cs:5,1.84695169185468)
--(axis cs:6,1.84890765826342)
--(axis cs:7,1.77640994273292)
--(axis cs:8,1.64207450198184)
--(axis cs:9,1.48877002533571)
--(axis cs:10,1.36262263782975)
--(axis cs:11,1.28964409477502)
--(axis cs:12,1.26555073900297)
--(axis cs:13,1.26493429323197)
--(axis cs:13,1.32703435526486)
--(axis cs:13,1.32703435526486)
--(axis cs:12,1.32069692774067)
--(axis cs:11,1.33547350354057)
--(axis cs:10,1.40173361509727)
--(axis cs:9,1.52541370013006)
--(axis cs:8,1.67897380949724)
--(axis cs:7,1.81430904995821)
--(axis cs:6,1.88858724362443)
--(axis cs:5,1.89201609593833)
--(axis cs:4,1.86016529469353)
--(axis cs:3,1.84919332743526)
--(axis cs:2,1.88248700436756)
--(axis cs:1,1.92452668083742)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,3.17511011335172)
--(axis cs:1,3.03292496973157)
--(axis cs:2,3.26079320182151)
--(axis cs:3,3.67456663014467)
--(axis cs:4,4.20936826192481)
--(axis cs:5,4.80548972425391)
--(axis cs:6,5.42424242338369)
--(axis cs:7,6.03451354876476)
--(axis cs:8,6.58742904256368)
--(axis cs:9,7.02180384530525)
--(axis cs:10,7.30380979371004)
--(axis cs:11,7.45073811267229)
--(axis cs:12,7.51109204771044)
--(axis cs:13,7.52967917966157)
--(axis cs:13,7.54091675990913)
--(axis cs:13,7.54091675990913)
--(axis cs:12,7.52246244684736)
--(axis cs:11,7.46247140450084)
--(axis cs:10,7.31626897172671)
--(axis cs:9,7.03544484440024)
--(axis cs:8,6.60278352348985)
--(axis cs:7,6.05250104800435)
--(axis cs:6,5.44715743201733)
--(axis cs:5,4.83864992976907)
--(axis cs:4,4.26216981173801)
--(axis cs:3,3.75787360409863)
--(axis cs:2,3.37887532817814)
--(axis cs:1,3.17511011335172)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 1.22316760511486
2 1.14165024979467
3 1.03379899749368
4 0.951731063539922
5 0.901728404009451
6 0.857209578264963
7 0.796335992830479
8 0.722282045847066
9 0.657068471544126
10 0.622743942447713
11 0.625290212570995
12 0.650410517470935
13 0.67272926793499
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 1.85933779217018
2 1.82735889510196
3 1.8082260834955
4 1.83094318594102
5 1.86948389389651
6 1.86874745094393
7 1.79535949634556
8 1.66052415573954
9 1.50709186273288
10 1.38217812646351
11 1.3125587991578
12 1.29312383337182
13 1.29598432424841
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 3.10401754154165
2 3.31983426499982
3 3.71622011712165
4 4.23576903683141
5 4.82206982701149
6 5.43569992770051
7 6.04350729838456
8 6.59510628302676
9 7.02862434485274
10 7.31003938271838
11 7.45660475858656
12 7.5167772472789
13 7.53529796978535
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/label_noise_mnist_cr_0.5_comparison_pairflip_0.5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.95,0.95)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy(\%)},
ymajorgrids,
ymin=90, ymax=100,
ytick style={color=black}
]
\path [fill=color0]
(axis cs:1,10.5224097348701)
--(axis cs:1,9.78007423952658)
--(axis cs:2,65.1456891283053)
--(axis cs:3,84.7916754512957)
--(axis cs:4,89.7757635589339)
--(axis cs:5,89.6299904727851)
--(axis cs:6,90.5840612467562)
--(axis cs:7,91.6425578178958)
--(axis cs:8,92.004011533342)
--(axis cs:9,95.6661421946062)
--(axis cs:10,97.006995075686)
--(axis cs:11,98.1068920865084)
--(axis cs:12,96.4420770786863)
--(axis cs:13,95.9270987708921)
--(axis cs:14,97.1232169545918)
--(axis cs:15,95.4772343500212)
--(axis cs:16,98.3446313914909)
--(axis cs:17,95.0763212556409)
--(axis cs:18,95.861294880669)
--(axis cs:19,96.7944205036011)
--(axis cs:20,97.184439590587)
--(axis cs:21,95.1762905031776)
--(axis cs:22,96.0771222192876)
--(axis cs:23,96.4506317031863)
--(axis cs:24,97.0131994896082)
--(axis cs:25,97.4122830733272)
--(axis cs:26,96.4699729122381)
--(axis cs:27,95.2824948373416)
--(axis cs:28,95.4714217870137)
--(axis cs:29,93.3922555094535)
--(axis cs:30,95.7109899041035)
--(axis cs:31,96.475459823783)
--(axis cs:32,94.2936535860974)
--(axis cs:33,94.7740302152391)
--(axis cs:34,92.6019834518579)
--(axis cs:35,96.5301574234179)
--(axis cs:36,94.6291139698167)
--(axis cs:37,94.9008273496546)
--(axis cs:38,94.5462258278251)
--(axis cs:39,94.997685557158)
--(axis cs:40,88.2703521765884)
--(axis cs:41,94.1934677082958)
--(axis cs:42,95.3081960012652)
--(axis cs:43,95.2098665207154)
--(axis cs:44,93.6880274028818)
--(axis cs:45,94.4411628208791)
--(axis cs:46,94.3839443508767)
--(axis cs:47,95.0606301405944)
--(axis cs:48,94.5555629612159)
--(axis cs:49,94.0765974284943)
--(axis cs:50,95.1002193745176)
--(axis cs:51,93.3949739470476)
--(axis cs:52,94.0935255162058)
--(axis cs:53,93.8464365317115)
--(axis cs:54,93.2595843123925)
--(axis cs:55,94.1330278355719)
--(axis cs:56,94.4130374229954)
--(axis cs:57,94.2760514980368)
--(axis cs:58,93.4041246919789)
--(axis cs:59,94.7136285951585)
--(axis cs:60,92.056463249126)
--(axis cs:61,92.5094450151648)
--(axis cs:62,94.0574046601215)
--(axis cs:63,93.424916074209)
--(axis cs:64,94.1089747891032)
--(axis cs:65,94.5361884704923)
--(axis cs:66,93.471974384073)
--(axis cs:67,92.7887500015822)
--(axis cs:68,93.5157033061728)
--(axis cs:69,93.3174781698261)
--(axis cs:70,94.1817076764905)
--(axis cs:71,93.8018600260711)
--(axis cs:72,93.0619706636642)
--(axis cs:73,93.6676879849433)
--(axis cs:74,94.1347511752566)
--(axis cs:75,92.317882123447)
--(axis cs:76,93.6840161222253)
--(axis cs:77,93.1381063007315)
--(axis cs:78,93.523230111733)
--(axis cs:79,93.7390731581053)
--(axis cs:80,93.8193096170091)
--(axis cs:81,93.4658405495182)
--(axis cs:82,93.3697896529301)
--(axis cs:83,92.254509317797)
--(axis cs:84,93.1164355607804)
--(axis cs:85,93.0930274086059)
--(axis cs:86,93.9233547944755)
--(axis cs:87,92.8364327647364)
--(axis cs:88,91.9387529482321)
--(axis cs:89,92.9441983309708)
--(axis cs:90,93.2010738235975)
--(axis cs:91,93.3734610901526)
--(axis cs:92,92.9349048825399)
--(axis cs:93,92.6231215881533)
--(axis cs:94,93.2260353228377)
--(axis cs:95,93.4277777181837)
--(axis cs:96,92.9762424704395)
--(axis cs:97,93.4438891269339)
--(axis cs:98,92.5580104065466)
--(axis cs:99,92.5534906915619)
--(axis cs:100,92.5197661580646)
--(axis cs:101,93.2742387820298)
--(axis cs:102,92.5457443771647)
--(axis cs:103,92.8045878555237)
--(axis cs:104,92.8234292853769)
--(axis cs:105,92.6864685544336)
--(axis cs:106,92.2770981727304)
--(axis cs:107,93.0095053689152)
--(axis cs:108,92.4762844236658)
--(axis cs:109,92.4154603633638)
--(axis cs:110,91.7433376436715)
--(axis cs:111,91.8721945146462)
--(axis cs:112,92.5448496811275)
--(axis cs:113,92.3143169203266)
--(axis cs:114,92.6899358430328)
--(axis cs:115,92.8648954043196)
--(axis cs:116,93.0577780070736)
--(axis cs:117,92.3726650711896)
--(axis cs:118,92.8746857889813)
--(axis cs:119,92.1982629354714)
--(axis cs:120,91.6099806943179)
--(axis cs:121,93.0555138307931)
--(axis cs:122,91.9563314728447)
--(axis cs:123,92.4168967019505)
--(axis cs:124,91.4200613724517)
--(axis cs:125,92.4166729815988)
--(axis cs:126,92.2134173953738)
--(axis cs:127,92.6960304020665)
--(axis cs:128,92.2978683786732)
--(axis cs:129,92.5840862327379)
--(axis cs:130,92.2120042403424)
--(axis cs:131,92.0842223888655)
--(axis cs:132,92.5126589658271)
--(axis cs:133,92.0506500105527)
--(axis cs:134,92.7634214743583)
--(axis cs:135,91.239156486362)
--(axis cs:136,92.1756242553226)
--(axis cs:137,92.199621132568)
--(axis cs:138,92.0637115656539)
--(axis cs:139,92.6629949732027)
--(axis cs:140,91.3340074571805)
--(axis cs:141,92.2233996966038)
--(axis cs:142,92.49899170054)
--(axis cs:143,92.1130863236431)
--(axis cs:144,91.636444918838)
--(axis cs:145,91.7747336635875)
--(axis cs:146,92.0753108664257)
--(axis cs:147,92.1509055795858)
--(axis cs:148,91.7903557081582)
--(axis cs:149,91.7009245252557)
--(axis cs:150,91.9604984491667)
--(axis cs:151,92.019709606095)
--(axis cs:152,91.7366525010072)
--(axis cs:153,91.7902985251179)
--(axis cs:154,91.539195668039)
--(axis cs:155,91.7071984749843)
--(axis cs:156,92.0067495881331)
--(axis cs:157,92.1149479447358)
--(axis cs:158,91.7334965700916)
--(axis cs:159,91.6218091545928)
--(axis cs:160,92.2024206565169)
--(axis cs:161,91.4777930968637)
--(axis cs:162,91.4964924336641)
--(axis cs:163,91.7844884482552)
--(axis cs:164,91.1312558362245)
--(axis cs:165,91.6066331882125)
--(axis cs:166,92.0764788707643)
--(axis cs:167,92.0497282025032)
--(axis cs:168,91.6724976569219)
--(axis cs:169,92.0538246100937)
--(axis cs:170,90.8642518887694)
--(axis cs:171,91.5006402501733)
--(axis cs:172,91.6339403192125)
--(axis cs:173,91.2228577444399)
--(axis cs:174,91.3617732831196)
--(axis cs:175,91.4988111069888)
--(axis cs:176,91.509461835778)
--(axis cs:177,91.1618424522341)
--(axis cs:178,91.8526902731893)
--(axis cs:179,91.7347428424043)
--(axis cs:180,91.6055442837216)
--(axis cs:181,91.0409058710711)
--(axis cs:182,90.9968246281804)
--(axis cs:183,91.4038400849647)
--(axis cs:184,91.3994675031502)
--(axis cs:185,91.57227463989)
--(axis cs:186,91.6702500892952)
--(axis cs:187,91.7629272260444)
--(axis cs:188,91.5183815159276)
--(axis cs:189,91.7063303416802)
--(axis cs:190,91.6522634460114)
--(axis cs:191,91.9031979794007)
--(axis cs:192,91.4076845389196)
--(axis cs:193,91.5536575760445)
--(axis cs:194,91.6008957891215)
--(axis cs:195,91.6517706750261)
--(axis cs:196,91.7818322061455)
--(axis cs:197,91.6697581455987)
--(axis cs:198,92.0094264547203)
--(axis cs:199,91.9869304118732)
--(axis cs:200,91.7089570960898)
--(axis cs:200,92.2787565791436)
--(axis cs:200,92.2787565791436)
--(axis cs:199,92.2445065539601)
--(axis cs:198,92.1518983316463)
--(axis cs:197,92.2111179228013)
--(axis cs:196,92.0790118109878)
--(axis cs:195,92.1957186412072)
--(axis cs:194,92.0362569886452)
--(axis cs:193,91.9332548171222)
--(axis cs:192,92.0725505038138)
--(axis cs:191,92.288174883866)
--(axis cs:190,92.2486446736553)
--(axis cs:189,92.4583331198864)
--(axis cs:188,92.3758492533057)
--(axis cs:187,92.1012554662889)
--(axis cs:186,92.2506900816382)
--(axis cs:185,92.6858717276101)
--(axis cs:184,92.6717130524165)
--(axis cs:183,92.2700381201353)
--(axis cs:182,92.6336507991863)
--(axis cs:181,92.6029242571622)
--(axis cs:180,92.4022014427451)
--(axis cs:179,92.343115063529)
--(axis cs:178,92.3386825900106)
--(axis cs:177,91.9444609665326)
--(axis cs:176,92.0241920103887)
--(axis cs:175,92.8661728673778)
--(axis cs:174,92.418942528847)
--(axis cs:173,92.9785311444267)
--(axis cs:172,92.6375607491542)
--(axis cs:171,92.5071054762934)
--(axis cs:170,93.1902352907306)
--(axis cs:169,92.6183174839063)
--(axis cs:168,93.0430472148781)
--(axis cs:167,92.4154160282968)
--(axis cs:166,92.281827753169)
--(axis cs:165,92.5847396750542)
--(axis cs:164,92.6160732236089)
--(axis cs:163,92.7708000132781)
--(axis cs:162,92.9719904723359)
--(axis cs:161,92.4832111766697)
--(axis cs:160,92.5798977195498)
--(axis cs:159,92.9201246061406)
--(axis cs:158,92.9686936009084)
--(axis cs:157,92.7775467133976)
--(axis cs:156,92.6587151554335)
--(axis cs:155,92.457464986549)
--(axis cs:154,92.9393032635943)
--(axis cs:153,92.895198269782)
--(axis cs:152,92.5749126699261)
--(axis cs:151,92.876123727205)
--(axis cs:150,92.6482088157666)
--(axis cs:149,93.5554857311443)
--(axis cs:148,93.4827479243417)
--(axis cs:147,93.0654405742476)
--(axis cs:146,92.757087637841)
--(axis cs:145,93.0610035158792)
--(axis cs:144,93.369564696562)
--(axis cs:143,93.2167747874569)
--(axis cs:142,93.1814303079933)
--(axis cs:141,93.2366697478628)
--(axis cs:140,93.1478301496861)
--(axis cs:139,92.746994343064)
--(axis cs:138,93.3195683488794)
--(axis cs:137,92.4357955340653)
--(axis cs:136,92.8637721122108)
--(axis cs:135,93.105795436738)
--(axis cs:134,93.1440304487083)
--(axis cs:133,93.0655358868807)
--(axis cs:132,93.3447128290396)
--(axis cs:131,93.0787049615678)
--(axis cs:130,93.1278728964575)
--(axis cs:129,93.5771050065287)
--(axis cs:128,93.0520247837268)
--(axis cs:127,93.2381309227335)
--(axis cs:126,93.3401349550262)
--(axis cs:125,93.4573921893345)
--(axis cs:124,93.0183734565817)
--(axis cs:123,93.1633650501829)
--(axis cs:122,93.1798864758553)
--(axis cs:121,93.2559177931402)
--(axis cs:120,93.6364135364488)
--(axis cs:119,93.3653054406285)
--(axis cs:118,93.460116561452)
--(axis cs:117,92.7969396296771)
--(axis cs:116,93.2436375911931)
--(axis cs:115,93.7036142110804)
--(axis cs:114,93.6515438578006)
--(axis cs:113,93.5297001737067)
--(axis cs:112,93.9201610026392)
--(axis cs:111,93.0603642460871)
--(axis cs:110,93.5063952622952)
--(axis cs:109,93.8191817306362)
--(axis cs:108,93.2375243370675)
--(axis cs:107,93.7626634345181)
--(axis cs:106,93.3799531093363)
--(axis cs:105,93.7952355053664)
--(axis cs:104,94.0221903727231)
--(axis cs:103,93.213040349543)
--(axis cs:102,93.752332545902)
--(axis cs:101,93.8351362179369)
--(axis cs:100,93.5446035000688)
--(axis cs:99,93.2604783255381)
--(axis cs:98,93.46963382422)
--(axis cs:97,93.7222433516661)
--(axis cs:96,93.7959263329606)
--(axis cs:95,93.7750801877829)
--(axis cs:94,94.758072583129)
--(axis cs:93,94.8000888819467)
--(axis cs:92,94.4248707584601)
--(axis cs:91,93.8794769440141)
--(axis cs:90,94.0585415610025)
--(axis cs:89,94.1818700450959)
--(axis cs:88,94.0621818808345)
--(axis cs:87,93.7688022779636)
--(axis cs:86,94.0540757610578)
--(axis cs:85,94.3168283606274)
--(axis cs:84,94.4737086699862)
--(axis cs:83,94.0268742292364)
--(axis cs:82,93.7329079966699)
--(axis cs:81,95.0391006897818)
--(axis cs:80,94.1013634599242)
--(axis cs:79,94.425323209428)
--(axis cs:78,94.948324375467)
--(axis cs:77,94.3952804514351)
--(axis cs:76,94.967826826508)
--(axis cs:75,94.3541264235197)
--(axis cs:74,94.9177327990768)
--(axis cs:73,95.15776607489)
--(axis cs:72,94.8687184389358)
--(axis cs:71,95.3140587773956)
--(axis cs:70,94.5035220243761)
--(axis cs:69,94.4262451207406)
--(axis cs:68,94.7455146425606)
--(axis cs:67,94.7012339727845)
--(axis cs:66,95.323431598827)
--(axis cs:65,94.8969044782076)
--(axis cs:64,94.8967677322301)
--(axis cs:63,94.9998969599577)
--(axis cs:62,95.0518367928451)
--(axis cs:61,94.3428519933685)
--(axis cs:60,94.8425752124073)
--(axis cs:59,95.9714675586748)
--(axis cs:58,96.0924030858544)
--(axis cs:57,95.2438470061965)
--(axis cs:56,95.310520269338)
--(axis cs:55,96.1213792156948)
--(axis cs:54,94.7145075679741)
--(axis cs:53,95.8370570580552)
--(axis cs:52,96.2109616632609)
--(axis cs:51,94.7393743435524)
--(axis cs:50,96.4596096853491)
--(axis cs:49,95.9107156057056)
--(axis cs:48,96.6603825515841)
--(axis cs:47,96.5225696457722)
--(axis cs:46,95.9572682559566)
--(axis cs:45,96.6879771363875)
--(axis cs:44,96.3927685372849)
--(axis cs:43,96.5903471544846)
--(axis cs:42,96.5187270756348)
--(axis cs:41,95.9741337874375)
--(axis cs:40,97.6571317977782)
--(axis cs:39,95.9778753402753)
--(axis cs:38,96.3959483175082)
--(axis cs:37,96.4219557700121)
--(axis cs:36,97.8922535515167)
--(axis cs:35,97.1296983458154)
--(axis cs:34,97.612359496842)
--(axis cs:33,96.6956546137942)
--(axis cs:32,96.6785686361359)
--(axis cs:31,97.2211213727836)
--(axis cs:30,97.3946457796299)
--(axis cs:29,97.1359229093464)
--(axis cs:28,97.5774564181196)
--(axis cs:27,97.8798983250251)
--(axis cs:26,97.9210527287952)
--(axis cs:25,97.7099124395062)
--(axis cs:24,98.1657535018585)
--(axis cs:23,97.920361886547)
--(axis cs:22,97.7763767123124)
--(axis cs:21,98.1964391976558)
--(axis cs:20,97.2566661786464)
--(axis cs:19,98.8819950946989)
--(axis cs:18,97.0840843928309)
--(axis cs:17,98.8673219067591)
--(axis cs:16,98.4302083520758)
--(axis cs:15,99.2576748380122)
--(axis cs:14,98.8737114642082)
--(axis cs:13,98.747714263308)
--(axis cs:12,98.5999902290137)
--(axis cs:11,99.0585726570916)
--(axis cs:10,98.9532079157807)
--(axis cs:9,99.0120095148271)
--(axis cs:8,98.2737662444247)
--(axis cs:7,97.9708235923709)
--(axis cs:6,96.9092614028438)
--(axis cs:5,95.5462915785149)
--(axis cs:4,95.1300858000327)
--(axis cs:3,89.029772198271)
--(axis cs:2,77.786335444328)
--(axis cs:1,10.5224097348701)
--cycle;

\path [fill=color1]
(axis cs:1,10.5951896362446)
--(axis cs:1,9.95769497916544)
--(axis cs:2,63.5850389516688)
--(axis cs:3,81.9185319031983)
--(axis cs:4,81.5638060545319)
--(axis cs:5,85.7076378744507)
--(axis cs:6,82.3303202568341)
--(axis cs:7,85.2902238533676)
--(axis cs:8,92.9615918056378)
--(axis cs:9,98.4976922021451)
--(axis cs:10,96.6509290583863)
--(axis cs:11,92.591026164511)
--(axis cs:12,98.1592621002451)
--(axis cs:13,98.424934461048)
--(axis cs:14,98.2779199991045)
--(axis cs:15,97.8919693795255)
--(axis cs:16,97.951093943565)
--(axis cs:17,98.3956363016)
--(axis cs:18,98.1206820026083)
--(axis cs:19,96.7086048687957)
--(axis cs:20,98.201988452935)
--(axis cs:21,98.2420637338305)
--(axis cs:22,95.9540449254267)
--(axis cs:23,93.9151900480014)
--(axis cs:24,97.5317400443434)
--(axis cs:25,96.3538385809501)
--(axis cs:26,90.57798070995)
--(axis cs:27,96.8447478147264)
--(axis cs:28,98.1837010899014)
--(axis cs:29,97.6117056550824)
--(axis cs:30,97.8255827125819)
--(axis cs:31,98.2197693218675)
--(axis cs:32,96.5214432167165)
--(axis cs:33,96.922704721952)
--(axis cs:34,96.2304763047355)
--(axis cs:35,97.1902670306804)
--(axis cs:36,96.4492707577683)
--(axis cs:37,97.182883017882)
--(axis cs:38,97.1072068429681)
--(axis cs:39,97.4362779743299)
--(axis cs:40,97.2671859542713)
--(axis cs:41,96.1824620628718)
--(axis cs:42,95.0565767027772)
--(axis cs:43,96.1385441067931)
--(axis cs:44,96.5993825781431)
--(axis cs:45,96.3924550633666)
--(axis cs:46,97.0815206867583)
--(axis cs:47,95.6949783400885)
--(axis cs:48,95.7720298340229)
--(axis cs:49,93.4642137548465)
--(axis cs:50,95.1865634183528)
--(axis cs:51,95.5527924675341)
--(axis cs:52,94.8578783719156)
--(axis cs:53,93.7211175669156)
--(axis cs:54,95.6185373238861)
--(axis cs:55,95.8156466142931)
--(axis cs:56,95.2958378948228)
--(axis cs:57,95.7846012434472)
--(axis cs:58,94.8514586597003)
--(axis cs:59,95.2345362798978)
--(axis cs:60,95.3117044429191)
--(axis cs:61,94.4409687140307)
--(axis cs:62,94.0904163804525)
--(axis cs:63,94.8005511317949)
--(axis cs:64,94.5911792355602)
--(axis cs:65,94.0455272279008)
--(axis cs:66,94.4901376733046)
--(axis cs:67,95.5624154174238)
--(axis cs:68,95.3818042386216)
--(axis cs:69,94.5991592403623)
--(axis cs:70,94.8315114752256)
--(axis cs:71,95.0055912776451)
--(axis cs:72,94.8720386663006)
--(axis cs:73,93.9777370329966)
--(axis cs:74,94.6372456628416)
--(axis cs:75,95.0820700541392)
--(axis cs:76,95.1418519798552)
--(axis cs:77,93.0714870325113)
--(axis cs:78,94.2666452203122)
--(axis cs:79,94.7393256341408)
--(axis cs:80,95.4314111110153)
--(axis cs:81,95.141563508583)
--(axis cs:82,93.5006605407008)
--(axis cs:83,93.1068583452754)
--(axis cs:84,94.7646548626561)
--(axis cs:85,94.7524577068439)
--(axis cs:86,94.3885731223074)
--(axis cs:87,93.7449464610898)
--(axis cs:88,93.8989271949723)
--(axis cs:89,94.5458375143934)
--(axis cs:90,94.0606946603038)
--(axis cs:91,94.7430077052849)
--(axis cs:92,94.4035105724743)
--(axis cs:93,94.6154144620135)
--(axis cs:94,93.4259914191492)
--(axis cs:95,93.1583226102646)
--(axis cs:96,93.5014242297949)
--(axis cs:97,93.6755501820275)
--(axis cs:98,94.1946068136346)
--(axis cs:99,92.0569139471627)
--(axis cs:100,93.0872670504793)
--(axis cs:101,94.5301247772502)
--(axis cs:102,93.1705863415342)
--(axis cs:103,94.01041666665)
--(axis cs:104,93.7005744570746)
--(axis cs:105,93.3567468522924)
--(axis cs:106,94.2703008438379)
--(axis cs:107,93.509227651357)
--(axis cs:108,93.2913541711797)
--(axis cs:109,94.1864321210848)
--(axis cs:110,93.6673298518828)
--(axis cs:111,93.6640836296604)
--(axis cs:112,92.7200156335541)
--(axis cs:113,93.7619653301062)
--(axis cs:114,93.0271046514657)
--(axis cs:115,93.0958886872419)
--(axis cs:116,93.3375292697259)
--(axis cs:117,92.7483301270565)
--(axis cs:118,93.1368691306985)
--(axis cs:119,93.648815507785)
--(axis cs:120,93.0116117045065)
--(axis cs:121,93.484603684238)
--(axis cs:122,93.4201113416463)
--(axis cs:123,93.5500214733709)
--(axis cs:124,92.9856708433807)
--(axis cs:125,93.058021024221)
--(axis cs:126,93.5260667769122)
--(axis cs:127,93.2673160922971)
--(axis cs:128,92.5907581493147)
--(axis cs:129,93.1338803119482)
--(axis cs:130,93.161750460192)
--(axis cs:131,93.1660479278397)
--(axis cs:132,93.0314917258686)
--(axis cs:133,93.2743993283161)
--(axis cs:134,92.3004595981991)
--(axis cs:135,92.6131437504153)
--(axis cs:136,92.8392101251472)
--(axis cs:137,92.7463976443084)
--(axis cs:138,92.1901909206142)
--(axis cs:139,92.7465285406408)
--(axis cs:140,92.8706403239934)
--(axis cs:141,93.0885418801059)
--(axis cs:142,92.5853829501062)
--(axis cs:143,92.1467148920413)
--(axis cs:144,92.472898500692)
--(axis cs:145,93.0353492316462)
--(axis cs:146,92.3178870235549)
--(axis cs:147,92.6323372349816)
--(axis cs:148,93.0757546691984)
--(axis cs:149,92.3023690407613)
--(axis cs:150,92.3704177431006)
--(axis cs:151,91.8613246465186)
--(axis cs:152,93.095445385485)
--(axis cs:153,93.0391764125856)
--(axis cs:154,92.9199090086343)
--(axis cs:155,92.231982413275)
--(axis cs:156,92.18922135889)
--(axis cs:157,92.7347292316279)
--(axis cs:158,92.3859709994535)
--(axis cs:159,92.6343843279783)
--(axis cs:160,92.7205031592085)
--(axis cs:161,92.6436885857096)
--(axis cs:162,92.5656558665889)
--(axis cs:163,92.9872678265714)
--(axis cs:164,92.8150755753965)
--(axis cs:165,92.6833549273758)
--(axis cs:166,92.2454159073796)
--(axis cs:167,92.9477453223228)
--(axis cs:168,92.558528526354)
--(axis cs:169,92.3291357985955)
--(axis cs:170,92.6701025691098)
--(axis cs:171,92.4996080290147)
--(axis cs:172,92.3394616432823)
--(axis cs:173,92.000278098772)
--(axis cs:174,92.7767876095832)
--(axis cs:175,92.129473669961)
--(axis cs:176,92.2476383765437)
--(axis cs:177,92.2206826954522)
--(axis cs:178,91.9888192797647)
--(axis cs:179,91.8438199523095)
--(axis cs:180,92.3243193844457)
--(axis cs:181,92.0089193635195)
--(axis cs:182,92.3306186965931)
--(axis cs:183,92.4016011238384)
--(axis cs:184,91.9930194049846)
--(axis cs:185,92.1113797413259)
--(axis cs:186,91.8994550536917)
--(axis cs:187,91.6306233462861)
--(axis cs:188,91.8235548567062)
--(axis cs:189,91.9561281503983)
--(axis cs:190,92.0925564771125)
--(axis cs:191,92.1577698383244)
--(axis cs:192,91.8711509795628)
--(axis cs:193,92.191491160757)
--(axis cs:194,92.2707649364011)
--(axis cs:195,92.1888660006304)
--(axis cs:196,92.4570836340844)
--(axis cs:197,92.3189624877922)
--(axis cs:198,92.4292265083877)
--(axis cs:199,92.2027328362357)
--(axis cs:200,92.3343669365812)
--(axis cs:200,92.5748210976188)
--(axis cs:200,92.5748210976188)
--(axis cs:199,92.5361827620643)
--(axis cs:198,92.4465747736457)
--(axis cs:197,92.3999210592078)
--(axis cs:196,92.6023447847157)
--(axis cs:195,92.7036286575029)
--(axis cs:194,92.7953408328322)
--(axis cs:193,92.600843240943)
--(axis cs:192,92.6741214563038)
--(axis cs:191,92.7447408454422)
--(axis cs:190,92.9067757878542)
--(axis cs:189,92.6959818923351)
--(axis cs:188,92.9554248441605)
--(axis cs:187,92.9413584913139)
--(axis cs:186,93.0164103309083)
--(axis cs:185,92.7644215407407)
--(axis cs:184,92.7492348685154)
--(axis cs:183,92.5843764402283)
--(axis cs:182,93.2529817307735)
--(axis cs:181,93.1673626877805)
--(axis cs:180,93.0389284787877)
--(axis cs:179,93.0486747058238)
--(axis cs:178,93.1206892672687)
--(axis cs:177,92.9856474327478)
--(axis cs:176,93.1055934610563)
--(axis cs:175,92.5326523984056)
--(axis cs:174,93.0204880314501)
--(axis cs:173,92.9690060892613)
--(axis cs:172,93.0371409208177)
--(axis cs:171,93.0272349196853)
--(axis cs:170,93.2306720035235)
--(axis cs:169,93.0641601415712)
--(axis cs:168,93.2554404907126)
--(axis cs:167,93.3670249768105)
--(axis cs:166,93.0477197763871)
--(axis cs:165,93.2708384486909)
--(axis cs:164,93.1658272024035)
--(axis cs:163,93.2206648657619)
--(axis cs:162,93.1815396462111)
--(axis cs:161,93.2437312860904)
--(axis cs:160,92.9098387211581)
--(axis cs:159,93.1495366121884)
--(axis cs:158,93.2677416073798)
--(axis cs:157,93.2328188453388)
--(axis cs:156,93.3676696667099)
--(axis cs:155,93.7589363901583)
--(axis cs:154,93.2312662050324)
--(axis cs:153,93.1186761515144)
--(axis cs:152,93.3194851700483)
--(axis cs:151,93.5820514218481)
--(axis cs:150,93.5103247782328)
--(axis cs:149,92.8772516857387)
--(axis cs:148,93.292434433335)
--(axis cs:147,93.8994469530518)
--(axis cs:146,93.3157935320118)
--(axis cs:145,93.2593890161872)
--(axis cs:144,93.7650822685414)
--(axis cs:143,93.6973022019587)
--(axis cs:142,93.2519567935271)
--(axis cs:141,93.8405446583608)
--(axis cs:140,93.9082058299066)
--(axis cs:139,93.8219810747925)
--(axis cs:138,93.1329928400525)
--(axis cs:137,93.7586771419916)
--(axis cs:136,93.4555281226862)
--(axis cs:135,93.881915010318)
--(axis cs:134,93.4400585642009)
--(axis cs:133,94.0553282358172)
--(axis cs:132,93.6071300690314)
--(axis cs:131,93.5360086960936)
--(axis cs:130,93.8474642833747)
--(axis cs:129,93.6950459701185)
--(axis cs:128,94.198104030152)
--(axis cs:127,93.6651091213695)
--(axis cs:126,93.9639171974878)
--(axis cs:125,93.6907770527124)
--(axis cs:124,94.1737842847859)
--(axis cs:123,93.7696900651291)
--(axis cs:122,94.2334677182203)
--(axis cs:121,94.1723140507953)
--(axis cs:120,93.2130143638601)
--(axis cs:119,93.9246353469151)
--(axis cs:118,94.0125699718681)
--(axis cs:117,94.1974497875102)
--(axis cs:116,93.9554728670741)
--(axis cs:115,93.9967929366914)
--(axis cs:114,93.9153365878343)
--(axis cs:113,94.3389962083271)
--(axis cs:112,94.5395997510126)
--(axis cs:111,94.4435552592063)
--(axis cs:110,94.1631989942839)
--(axis cs:109,94.5989578361819)
--(axis cs:108,94.222000529687)
--(axis cs:107,94.2211409383763)
--(axis cs:106,94.4382995835288)
--(axis cs:105,94.2267200280409)
--(axis cs:104,94.811044132692)
--(axis cs:103,94.55128205125)
--(axis cs:102,94.4596219917992)
--(axis cs:101,95.3336572740498)
--(axis cs:100,94.4995385050873)
--(axis cs:99,95.0157356254707)
--(axis cs:98,94.8077970325321)
--(axis cs:97,94.6891666983059)
--(axis cs:96,94.9167114539384)
--(axis cs:95,94.8458173470354)
--(axis cs:94,94.2776677689175)
--(axis cs:93,94.8544039140532)
--(axis cs:92,94.9394381454924)
--(axis cs:91,95.2710147306151)
--(axis cs:90,95.0886108952629)
--(axis cs:89,95.4080887676732)
--(axis cs:88,94.579304642661)
--(axis cs:87,95.3976817441102)
--(axis cs:86,95.538643758026)
--(axis cs:85,95.1947912247561)
--(axis cs:84,95.5298162911772)
--(axis cs:83,94.8104760564913)
--(axis cs:82,95.2012625362325)
--(axis cs:81,95.7171437563836)
--(axis cs:80,95.9982096154847)
--(axis cs:79,95.0743762889259)
--(axis cs:78,95.9176496514878)
--(axis cs:77,95.4935503606553)
--(axis cs:76,95.2461020799781)
--(axis cs:75,95.3092226808941)
--(axis cs:74,95.6906122431584)
--(axis cs:73,95.3051155311034)
--(axis cs:72,95.7062198806994)
--(axis cs:71,95.7763264573883)
--(axis cs:70,96.2041455760411)
--(axis cs:69,96.0358567852376)
--(axis cs:68,95.7206263169451)
--(axis cs:67,96.4013933432762)
--(axis cs:66,96.4052950190287)
--(axis cs:65,95.7848680712991)
--(axis cs:64,96.3943976875731)
--(axis cs:63,97.0230332699384)
--(axis cs:62,96.5412609699475)
--(axis cs:61,95.5797310723026)
--(axis cs:60,96.8257154289143)
--(axis cs:59,97.0631400021355)
--(axis cs:58,95.8870562975663)
--(axis cs:57,96.1925622180861)
--(axis cs:56,96.4542956521773)
--(axis cs:55,97.2866503942402)
--(axis cs:54,96.989635753014)
--(axis cs:53,96.139325809151)
--(axis cs:52,97.055850260551)
--(axis cs:51,96.6113368059659)
--(axis cs:50,96.9775658551805)
--(axis cs:49,98.0989539801868)
--(axis cs:48,97.2735096959105)
--(axis cs:47,97.4640761470781)
--(axis cs:46,97.8470316636751)
--(axis cs:45,97.4143024152667)
--(axis cs:44,97.4510981910903)
--(axis cs:43,96.4996770470069)
--(axis cs:42,98.2193314168562)
--(axis cs:41,97.3572013986948)
--(axis cs:40,98.038636695262)
--(axis cs:39,98.2267829231367)
--(axis cs:38,97.9649085416319)
--(axis cs:37,97.4051244607513)
--(axis cs:36,98.0118670627317)
--(axis cs:35,98.4093590377196)
--(axis cs:34,98.5211262593645)
--(axis cs:33,98.4231820302147)
--(axis cs:32,98.0331775097835)
--(axis cs:31,98.7220041824325)
--(axis cs:30,98.5352613045515)
--(axis cs:29,99.0262484047842)
--(axis cs:28,98.3240446366319)
--(axis cs:27,98.6881047493736)
--(axis cs:26,100.407596213117)
--(axis cs:25,99.0721763763499)
--(axis cs:24,98.5119298274233)
--(axis cs:23,97.9618131571319)
--(axis cs:22,98.4703674677399)
--(axis cs:21,99.0302386166028)
--(axis cs:20,98.986847017165)
--(axis cs:19,98.8810051739377)
--(axis cs:18,98.8010594503584)
--(axis cs:17,98.5027344248666)
--(axis cs:16,99.0507757145683)
--(axis cs:15,98.8428062614745)
--(axis cs:14,98.9075767957622)
--(axis cs:13,99.1445099833853)
--(axis cs:12,99.0696374724215)
--(axis cs:11,100.437819989356)
--(axis cs:10,98.6548935912137)
--(axis cs:9,98.8747704046882)
--(axis cs:8,98.2243056302623)
--(axis cs:7,93.6594289243991)
--(axis cs:6,90.7065387175326)
--(axis cs:5,92.8380352024493)
--(axis cs:4,95.9635710822014)
--(axis cs:3,87.722894378835)
--(axis cs:2,82.9594322021978)
--(axis cs:1,10.5951896362446)
--cycle;

\addplot [semithick, color2]
table {%
1 10.1512419871983
2 71.4660122863167
3 86.9107238247833
4 92.4529246794833
5 92.58814102565
6 93.7466613248
7 94.8066907051333
8 95.1388888888833
9 97.3390758547167
10 97.9801014957333
11 98.5827323718
12 97.52103365385
13 97.3374065171
14 97.9984642094
15 97.3674545940167
16 98.3874198717833
17 96.9718215812
18 96.47268963675
19 97.83820779915
20 97.2205528846167
21 96.6863648504167
22 96.9267494658
23 97.1854967948667
24 97.5894764957333
25 97.5610977564167
26 97.1955128205167
27 96.5811965811833
28 96.5244391025667
29 95.2640892094
30 96.5528178418667
31 96.8482905982833
32 95.4861111111167
33 95.7348424145167
34 95.10717147435
35 96.8299278846167
36 96.2606837606667
37 95.6613915598333
38 95.4710870726667
39 95.4877804487167
40 92.9637419871833
41 95.0838007478666
42 95.91346153845
43 95.9001068376
44 95.0403979700833
45 95.5645699786333
46 95.1706063034167
47 95.7915998931833
48 95.6079727564
49 94.9936565171
50 95.7799145299334
51 94.0671741453
52 95.1522435897333
53 94.8417467948833
54 93.9870459401833
55 95.1272035256333
56 94.8617788461667
57 94.7599492521167
58 94.7482638889167
59 95.3425480769167
60 93.4495192307667
61 93.4261485042667
62 94.5546207264833
63 94.2124065170834
64 94.5028712606667
65 94.71654647435
66 94.39770299145
67 93.7449919871834
68 94.1306089743667
69 93.8718616452833
70 94.3426148504333
71 94.5579594017333
72 93.9653445513
73 94.4127270299167
74 94.5262419871667
75 93.3360042734833
76 94.3259214743667
77 93.7666933760833
78 94.2357772436
79 94.0821981837666
80 93.9603365384667
81 94.25247061965
82 93.5513488248
83 93.1406917735167
84 93.7950721153833
85 93.7049278846167
86 93.9887152777667
87 93.30261752135
88 93.0004674145333
89 93.5630341880333
90 93.6298076923
91 93.6264690170834
92 93.6798878205
93 93.71160523505
94 93.9920539529833
95 93.6014289529833
96 93.3860844017
97 93.5830662393
98 93.0138221153833
99 92.90698450855
100 93.0321848290667
101 93.5546874999833
102 93.1490384615333
103 93.0088141025333
104 93.42280982905
105 93.2408520299
106 92.8285256410333
107 93.3860844017167
108 92.8569043803667
109 93.117321047
110 92.6248664529833
111 92.4662793803667
112 93.2325053418833
113 92.9220085470167
114 93.1707398504167
115 93.2842548077
116 93.1507077991333
117 92.5848023504333
118 93.1674011752167
119 92.78178418805
120 92.6231971153833
121 93.1557158119667
122 92.56810897435
123 92.7901308760667
124 92.2192174145167
125 92.9370325854667
126 92.7767761752
127 92.9670806624
128 92.6749465812
129 93.0805956196333
130 92.6699385684
131 92.5814636752167
132 92.9286858974333
133 92.5580929487167
134 92.9537259615333
135 92.17247596155
136 92.5196981837667
137 92.3177083333167
138 92.6916399572667
139 92.7049946581333
140 92.2409188034333
141 92.7300347222333
142 92.8402110042667
143 92.66493055555
144 92.5030048077
145 92.4178685897333
146 92.4161992521333
147 92.6081730769167
148 92.63655181625
149 92.6282051282
150 92.3043536324667
151 92.44791666665
152 92.1557825854667
153 92.34274839745
154 92.2392494658167
155 92.0823317307667
156 92.3327323717833
157 92.4462473290667
158 92.3510950855
159 92.2709668803667
160 92.3911591880333
161 91.9805021367667
162 92.234241453
163 92.2776442307667
164 91.8736645299167
165 92.0956864316333
166 92.1791533119667
167 92.2325721154
168 92.3577724359
169 92.336071047
170 92.02724358975
171 92.0038728632333
172 92.1357505341833
173 92.1006944444333
174 91.8903579059833
175 92.1824919871833
176 91.7668269230833
177 91.5531517093833
178 92.0956864316
179 92.0389289529667
180 92.0038728632333
181 91.8219150641167
182 91.8152377136833
183 91.83693910255
184 92.0355902777833
185 92.12907318375
186 91.9604700854667
187 91.9320913461667
188 91.9471153846167
189 92.0823317307833
190 91.9504540598333
191 92.0956864316333
192 91.7401175213667
193 91.7434561965833
194 91.8185763888833
195 91.9237446581167
196 91.9304220085667
197 91.9404380342
198 92.0806623931833
199 92.1157184829167
200 91.9938568376167
};
\addlegendentry{CT}
\addplot [semithick, color3]
table {%
1 10.276442307705
2 73.2722355769333
3 84.8207131410167
4 88.7636885683667
5 89.27283653845
6 86.5184294871833
7 89.4748263888833
8 95.59294871795
9 98.6862313034167
10 97.6529113248
11 96.5144230769333
12 98.6144497863333
13 98.7847222222167
14 98.5927483974333
15 98.3673878205
16 98.5009348290667
17 98.4491853632333
18 98.4608707264833
19 97.7948050213667
20 98.59441773505
21 98.6361511752167
22 97.2122061965833
23 95.9385016025667
24 98.0218349358833
25 97.71300747865
26 95.4927884615333
27 97.76642628205
28 98.2538728632667
29 98.3189770299333
30 98.1804220085667
31 98.47088675215
32 97.27731036325
33 97.6729433760833
34 97.37580128205
35 97.7998130342
36 97.23056891025
37 97.2940037393167
38 97.5360576923
39 97.8315304487333
40 97.6529113247667
41 96.7698317307833
42 96.6379540598167
43 96.3191105769
44 97.0252403846167
45 96.9033787393167
46 97.4642761752167
47 96.5795272435833
48 96.5227697649667
49 95.7815838675167
50 96.0820646367667
51 96.08206463675
52 95.9568643162333
53 94.9302216880333
54 96.30408653845
55 96.5511485042667
56 95.8750667735
57 95.9885817307667
58 95.3692574786333
59 96.1488381410167
60 96.0687099359167
61 95.0103498931667
62 95.3158386752
63 95.9117922008667
64 95.4927884615667
65 94.9151976496
66 95.4477163461667
67 95.98190438035
68 95.5512152777833
69 95.3175080128
70 95.5178285256333
71 95.3909588675167
72 95.2891292735
73 94.64142628205
74 95.163928953
75 95.1956463675167
76 95.1939770299167
77 94.2825186965833
78 95.0921474359
79 94.9068509615333
80 95.71481036325
81 95.4293536324833
82 94.3509615384667
83 93.9586672008833
84 95.1472355769167
85 94.9736244658
86 94.9636084401667
87 94.5713141026
88 94.2391159188167
89 94.9769631410333
90 94.5746527777833
91 95.00701121795
92 94.6714743589833
93 94.7349091880333
94 93.8518295940333
95 94.00206997865
96 94.2090678418667
97 94.1823584401667
98 94.5012019230833
99 93.5363247863167
100 93.7934027777833
101 94.93189102565
102 93.8151041666667
103 94.28084935895
104 94.2558092948833
105 93.7917334401667
106 94.3543002136833
107 93.8651842948667
108 93.7566773504333
109 94.3926949786333
110 93.9152644230833
111 94.0538194444333
112 93.6298076922833
113 94.0504807692167
114 93.47122061965
115 93.5463408119667
116 93.6465010684
117 93.4728899572834
118 93.5747195512833
119 93.78672542735
120 93.1123130341833
121 93.8284588675167
122 93.8267895299333
123 93.65985576925
124 93.5797275640833
125 93.3743990384667
126 93.7449919872
127 93.4662126068333
128 93.3944310897333
129 93.4144631410333
130 93.5046073717833
131 93.3510283119667
132 93.31931089745
133 93.6648637820667
134 92.8702590812
135 93.2475293803667
136 93.1473691239167
137 93.25253739315
138 92.6615918803333
139 93.2842548077167
140 93.38942307695
141 93.4645432692333
142 92.9186698718167
143 92.922008547
144 93.1189903846167
145 93.1473691239167
146 92.8168402777833
147 93.2658920940167
148 93.1840945512667
149 92.58981036325
150 92.9403712606667
151 92.7216880341833
152 93.2074652777667
153 93.07892628205
154 93.0755876068333
155 92.9954594017167
156 92.7784455128
157 92.9837740384833
158 92.8268563034167
159 92.8919604700833
160 92.8151709401833
161 92.9437099359
162 92.8735977564
163 93.1039663461667
164 92.9904513889
165 92.9770966880333
166 92.6465678418833
167 93.1573851495667
168 92.9069845085333
169 92.6966479700833
170 92.9503872863167
171 92.76342147435
172 92.68830128205
173 92.4846420940166
174 92.8986378205167
175 92.3310630341833
176 92.6766159188
177 92.6031650641
178 92.5547542735167
179 92.4462473290667
180 92.6816239316167
181 92.58814102565
182 92.7918002136833
183 92.4929887820334
184 92.37112713675
185 92.4379006410333
186 92.4579326923
187 92.2859909188
188 92.3894898504333
189 92.3260550213667
190 92.4996661324833
191 92.4512553418833
192 92.2726362179333
193 92.39616720085
194 92.5330528846167
195 92.4462473290667
196 92.5297142094
197 92.3594417735
198 92.4379006410167
199 92.36945779915
200 92.4545940171
};
\addlegendentry{CT+CPL}
\end{axis}

\end{tikzpicture}

==> figures/label_noise_mnist_cr_0.5_comparison_symmetric_0.5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.95,0.95)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy(\%)},
ymajorgrids,
ymin=93, ymax=100,
ytick style={color=black}
]
\path [fill=color0]
(axis cs:1,10.6641457896241)
--(axis cs:1,9.68174096254255)
--(axis cs:2,96.9694999480325)
--(axis cs:3,97.8160893974022)
--(axis cs:4,97.952199231145)
--(axis cs:5,98.384845016172)
--(axis cs:6,98.4425646168403)
--(axis cs:7,98.0320555660763)
--(axis cs:8,98.3619653318905)
--(axis cs:9,98.2310368957952)
--(axis cs:10,98.2779654535442)
--(axis cs:11,97.8741072383249)
--(axis cs:12,98.5105895992294)
--(axis cs:13,98.6852951764187)
--(axis cs:14,98.520770713698)
--(axis cs:15,98.3144911712044)
--(axis cs:16,98.4405310144147)
--(axis cs:17,97.4716915615101)
--(axis cs:18,97.9700483752436)
--(axis cs:19,98.2444191102988)
--(axis cs:20,98.2160841499657)
--(axis cs:21,98.1330575904891)
--(axis cs:22,98.2884552005557)
--(axis cs:23,98.2985390270099)
--(axis cs:24,98.2276538979215)
--(axis cs:25,97.7447279618079)
--(axis cs:26,97.5526041924961)
--(axis cs:27,97.9415324581461)
--(axis cs:28,97.7360899364565)
--(axis cs:29,98.0374549905001)
--(axis cs:30,97.1305017073844)
--(axis cs:31,97.4208048009585)
--(axis cs:32,97.4850977181839)
--(axis cs:33,95.4161355829557)
--(axis cs:34,97.3009241189976)
--(axis cs:35,96.7600897431566)
--(axis cs:36,97.4263743994812)
--(axis cs:37,96.4879829771268)
--(axis cs:38,97.4990332898215)
--(axis cs:39,96.7999235628218)
--(axis cs:40,96.5673132575195)
--(axis cs:41,97.1250681251946)
--(axis cs:42,96.6857439136332)
--(axis cs:43,97.1814257531222)
--(axis cs:44,96.6363426899934)
--(axis cs:45,96.1091567981638)
--(axis cs:46,96.3010016540126)
--(axis cs:47,96.6335383761057)
--(axis cs:48,96.3389362246554)
--(axis cs:49,94.81615174232)
--(axis cs:50,96.3313969854615)
--(axis cs:51,96.3079486374867)
--(axis cs:52,95.7866176544369)
--(axis cs:53,96.2073940787114)
--(axis cs:54,96.1658872581257)
--(axis cs:55,96.0306738540791)
--(axis cs:56,96.1546537238543)
--(axis cs:57,95.6140973218081)
--(axis cs:58,95.7772061136485)
--(axis cs:59,96.3933817110016)
--(axis cs:60,96.1808316678283)
--(axis cs:61,95.1528155114011)
--(axis cs:62,95.9951637163965)
--(axis cs:63,95.1995587412592)
--(axis cs:64,95.9740148713665)
--(axis cs:65,95.5660875833499)
--(axis cs:66,95.6248619271049)
--(axis cs:67,95.9299096886091)
--(axis cs:68,95.5619305700494)
--(axis cs:69,95.7914390243129)
--(axis cs:70,95.3676033171147)
--(axis cs:71,96.0003392900033)
--(axis cs:72,94.8548319808152)
--(axis cs:73,95.5265849901801)
--(axis cs:74,95.0231217880529)
--(axis cs:75,95.4649443995256)
--(axis cs:76,95.374461286077)
--(axis cs:77,95.2037017184411)
--(axis cs:78,95.4780910083505)
--(axis cs:79,95.0358108284264)
--(axis cs:80,94.8532361664657)
--(axis cs:81,95.640483568665)
--(axis cs:82,95.3456225565157)
--(axis cs:83,95.5058469436686)
--(axis cs:84,94.8598864564604)
--(axis cs:85,95.5345094442)
--(axis cs:86,95.3823963970292)
--(axis cs:87,95.1389081881923)
--(axis cs:88,95.7570808814644)
--(axis cs:89,95.0915362243045)
--(axis cs:90,95.2008836079752)
--(axis cs:91,94.4627103917147)
--(axis cs:92,95.21981730618)
--(axis cs:93,94.5314438314025)
--(axis cs:94,95.2113652126276)
--(axis cs:95,95.311598882268)
--(axis cs:96,95.3264319860646)
--(axis cs:97,95.5010071166603)
--(axis cs:98,94.3930360232963)
--(axis cs:99,95.031621783466)
--(axis cs:100,95.0156418543937)
--(axis cs:101,94.4757657641264)
--(axis cs:102,95.271769148673)
--(axis cs:103,94.3971216864313)
--(axis cs:104,95.1735283108792)
--(axis cs:105,94.8951746710547)
--(axis cs:106,94.9312667277321)
--(axis cs:107,94.1157086000028)
--(axis cs:108,94.784550233932)
--(axis cs:109,94.5209885498968)
--(axis cs:110,95.170341381704)
--(axis cs:111,95.0883919682745)
--(axis cs:112,95.1840762682276)
--(axis cs:113,94.9179884702638)
--(axis cs:114,94.7703416657611)
--(axis cs:115,94.8114527125289)
--(axis cs:116,94.8237518913675)
--(axis cs:117,94.8008441231985)
--(axis cs:118,94.7587752185112)
--(axis cs:119,94.7075970327699)
--(axis cs:120,94.8084254160644)
--(axis cs:121,94.4923491336532)
--(axis cs:122,94.4335586494302)
--(axis cs:123,94.489959388694)
--(axis cs:124,94.7626009977708)
--(axis cs:125,94.9248447135728)
--(axis cs:126,94.2518413272541)
--(axis cs:127,94.5787246635881)
--(axis cs:128,94.3055023598077)
--(axis cs:129,94.5417305284002)
--(axis cs:130,94.4700223681567)
--(axis cs:131,94.6421813165299)
--(axis cs:132,94.9118456200652)
--(axis cs:133,95.0761578595089)
--(axis cs:134,94.7075596105841)
--(axis cs:135,94.6675062094423)
--(axis cs:136,94.5214031520389)
--(axis cs:137,94.0915812131842)
--(axis cs:138,94.8639633893626)
--(axis cs:139,93.7308238577605)
--(axis cs:140,94.5521108422502)
--(axis cs:141,93.9176992280744)
--(axis cs:142,94.7428063396232)
--(axis cs:143,94.4348819648014)
--(axis cs:144,94.4376558460271)
--(axis cs:145,94.5893806373684)
--(axis cs:146,94.6370105982915)
--(axis cs:147,94.3283384906698)
--(axis cs:148,94.265109545909)
--(axis cs:149,94.3113803070802)
--(axis cs:150,93.949328000782)
--(axis cs:151,94.6623275630627)
--(axis cs:152,94.1032181525355)
--(axis cs:153,94.7479976441815)
--(axis cs:154,94.4916202253981)
--(axis cs:155,94.1028299447854)
--(axis cs:156,94.0711943160037)
--(axis cs:157,94.558932618101)
--(axis cs:158,94.8120825681087)
--(axis cs:159,94.4661458333583)
--(axis cs:160,94.577264814683)
--(axis cs:161,94.6212056156853)
--(axis cs:162,94.672565516212)
--(axis cs:163,94.6173444909635)
--(axis cs:164,94.2323071149161)
--(axis cs:165,94.6288641434434)
--(axis cs:166,94.1489486632493)
--(axis cs:167,94.6275885943353)
--(axis cs:168,94.1018793309031)
--(axis cs:169,94.0355537164518)
--(axis cs:170,94.3625835902942)
--(axis cs:171,94.3812363883725)
--(axis cs:172,94.219428734819)
--(axis cs:173,94.4243011451804)
--(axis cs:174,94.3718220298015)
--(axis cs:175,94.3559695513)
--(axis cs:176,94.2095535252317)
--(axis cs:177,94.2624915551557)
--(axis cs:178,94.2527860538124)
--(axis cs:179,94.1021752622515)
--(axis cs:180,94.4232900714926)
--(axis cs:181,94.2417890947171)
--(axis cs:182,94.1009682954623)
--(axis cs:183,94.0803935438414)
--(axis cs:184,94.1283177428566)
--(axis cs:185,94.4673355677117)
--(axis cs:186,94.4411872488385)
--(axis cs:187,94.2003455695686)
--(axis cs:188,94.0174454086899)
--(axis cs:189,94.126076746146)
--(axis cs:190,94.1046963280434)
--(axis cs:191,93.8679880611584)
--(axis cs:192,94.1735600860592)
--(axis cs:193,93.8513037084)
--(axis cs:194,93.7734794025225)
--(axis cs:195,93.8274142900869)
--(axis cs:196,93.9718904985111)
--(axis cs:197,94.0054199336511)
--(axis cs:198,94.0303873618293)
--(axis cs:199,94.0577989218385)
--(axis cs:200,94.0829117853697)
--(axis cs:200,94.2384023171969)
--(axis cs:200,94.2384023171969)
--(axis cs:199,94.4137555653615)
--(axis cs:198,94.2575399886041)
--(axis cs:197,94.2524593398489)
--(axis cs:196,94.3961650570556)
--(axis cs:195,94.6341241714798)
--(axis cs:194,94.3374981615775)
--(axis cs:193,94.5301065479666)
--(axis cs:192,94.3714452558409)
--(axis cs:191,94.3999072380083)
--(axis cs:190,94.15986029589)
--(axis cs:189,94.2720268863207)
--(axis cs:188,94.5008505315101)
--(axis cs:187,94.3045956697315)
--(axis cs:186,94.5779099733615)
--(axis cs:185,94.5317296032217)
--(axis cs:184,94.3933168725434)
--(axis cs:183,94.451257097192)
--(axis cs:182,94.7845819182044)
--(axis cs:181,94.6905025719496)
--(axis cs:180,94.4889695438741)
--(axis cs:179,94.6598439685151)
--(axis cs:178,94.5793453564543)
--(axis cs:177,94.8300565217443)
--(axis cs:176,94.782834295335)
--(axis cs:175,94.4360977564)
--(axis cs:174,94.7073713462985)
--(axis cs:173,94.725004410353)
--(axis cs:172,94.7362336583477)
--(axis cs:171,94.6144901073275)
--(axis cs:170,94.8468181191058)
--(axis cs:169,94.8399804716149)
--(axis cs:168,94.8804924639636)
--(axis cs:167,94.9857928159314)
--(axis cs:166,95.117210524784)
--(axis cs:165,94.8109061557233)
--(axis cs:164,94.7200166030173)
--(axis cs:163,94.8257644834032)
--(axis cs:162,94.9575092701213)
--(axis cs:161,95.0055304954147)
--(axis cs:160,94.8157640314503)
--(axis cs:159,94.7265625000083)
--(axis cs:158,95.0149740558246)
--(axis cs:157,95.3482522109657)
--(axis cs:156,94.9946443591963)
--(axis cs:155,94.8828805252813)
--(axis cs:154,94.7478295609019)
--(axis cs:153,94.8319970139852)
--(axis cs:152,94.9258950953311)
--(axis cs:151,94.924344445504)
--(axis cs:150,95.163252127418)
--(axis cs:149,94.8880053766531)
--(axis cs:148,95.0911938729244)
--(axis cs:147,94.800935013597)
--(axis cs:146,95.1633366239418)
--(axis cs:145,94.9472112429983)
--(axis cs:144,94.7383591112396)
--(axis cs:143,94.9013894026986)
--(axis cs:142,94.8672363954434)
--(axis cs:141,94.9144321821589)
--(axis cs:140,94.9076915081831)
--(axis cs:139,94.9443898175062)
--(axis cs:138,95.3069767815708)
--(axis cs:137,95.1311751970825)
--(axis cs:136,95.2789440701611)
--(axis cs:135,94.9558912264243)
--(axis cs:134,95.2697373979826)
--(axis cs:133,95.134846413991)
--(axis cs:132,95.3292067303681)
--(axis cs:131,95.2983902646367)
--(axis cs:130,95.0031346831433)
--(axis cs:129,94.8112342152331)
--(axis cs:128,95.2778309735256)
--(axis cs:127,94.7642240543786)
--(axis cs:126,95.1912676471125)
--(axis cs:125,95.3028529359939)
--(axis cs:124,95.0878263526292)
--(axis cs:123,95.0432938164393)
--(axis cs:122,94.9694862223698)
--(axis cs:121,95.1811284304467)
--(axis cs:120,95.3625147549023)
--(axis cs:119,95.5635033945635)
--(axis cs:118,94.8145420891555)
--(axis cs:117,95.3367092956348)
--(axis cs:116,95.4673805872325)
--(axis cs:115,95.6499522020378)
--(axis cs:114,95.4807267103389)
--(axis cs:113,95.3864987092029)
--(axis cs:112,95.2806673215057)
--(axis cs:111,95.4097383735922)
--(axis cs:110,95.6649951567627)
--(axis cs:109,95.4295990569365)
--(axis cs:108,95.673516005368)
--(axis cs:107,95.7380574256639)
--(axis cs:106,95.5702022893346)
--(axis cs:105,95.2023146451786)
--(axis cs:104,95.4347783130541)
--(axis cs:103,94.982552458902)
--(axis cs:102,95.723823800027)
--(axis cs:101,95.2711626547069)
--(axis cs:100,95.5158752396396)
--(axis cs:99,95.5900395413341)
--(axis cs:98,95.651034489537)
--(axis cs:97,95.5446659602731)
--(axis cs:96,95.8761588258687)
--(axis cs:95,96.097989792932)
--(axis cs:94,95.8042597874057)
--(axis cs:93,95.7964140745641)
--(axis cs:92,95.7657596168867)
--(axis cs:91,95.8451154629853)
--(axis cs:90,95.7112424603915)
--(axis cs:89,95.3064338611289)
--(axis cs:88,95.9329565116689)
--(axis cs:87,95.7164604015077)
--(axis cs:86,95.9637574491375)
--(axis cs:85,96.2056080771667)
--(axis cs:84,95.1474586290396)
--(axis cs:83,95.5531808341314)
--(axis cs:82,95.947112486251)
--(axis cs:81,96.0962952775017)
--(axis cs:80,96.1757435343677)
--(axis cs:79,96.2669402399736)
--(axis cs:78,96.0750607010495)
--(axis cs:77,95.8352940080255)
--(axis cs:76,95.858177602823)
--(axis cs:75,96.0481432073077)
--(axis cs:74,96.2095171008471)
--(axis cs:73,96.0566147961865)
--(axis cs:72,95.9304244294182)
--(axis cs:71,96.61784981253)
--(axis cs:70,96.1020815119186)
--(axis cs:69,96.6230908902205)
--(axis cs:68,96.318411310284)
--(axis cs:67,96.1574300550243)
--(axis cs:66,96.1085782438284)
--(axis cs:65,96.4845267328501)
--(axis cs:64,96.7476731628334)
--(axis cs:63,96.6173483100408)
--(axis cs:62,96.3459153434035)
--(axis cs:61,96.0731460270655)
--(axis cs:60,96.5842591441384)
--(axis cs:59,96.5386428616317)
--(axis cs:58,96.5238088436181)
--(axis cs:57,96.7136270371919)
--(axis cs:56,97.0544808915457)
--(axis cs:55,96.5741605476542)
--(axis cs:54,96.7060411606742)
--(axis cs:53,97.1352875452553)
--(axis cs:52,97.1921483711964)
--(axis cs:51,97.0581037129133)
--(axis cs:50,96.6507077153385)
--(axis cs:49,96.9406591551467)
--(axis cs:48,96.9736973223779)
--(axis cs:47,97.159864401661)
--(axis cs:46,97.5524972776541)
--(axis cs:45,96.8295451249362)
--(axis cs:44,97.3573806006066)
--(axis cs:43,97.4332911272111)
--(axis cs:42,97.5884280949667)
--(axis cs:41,97.6198570884721)
--(axis cs:40,97.5799890929138)
--(axis cs:39,97.6278275055782)
--(axis cs:38,98.0772220520118)
--(axis cs:37,97.8329304844399)
--(axis cs:36,98.0363659851188)
--(axis cs:35,98.2953322654101)
--(axis cs:34,98.275331222869)
--(axis cs:33,98.617651810211)
--(axis cs:32,98.3949770680827)
--(axis cs:31,98.1521118657081)
--(axis cs:30,98.148611540449)
--(axis cs:29,98.2799862487999)
--(axis cs:28,98.1907263029102)
--(axis cs:27,98.1655722427206)
--(axis cs:26,98.3875667476372)
--(axis cs:25,98.6528414825921)
--(axis cs:24,98.6874102046451)
--(axis cs:23,98.4362366139902)
--(axis cs:22,98.359514884911)
--(axis cs:21,98.4915417685108)
--(axis cs:20,98.6155130722676)
--(axis cs:19,98.4569697786012)
--(axis cs:18,98.871564872623)
--(axis cs:17,98.7622827974566)
--(axis cs:16,98.7850298830186)
--(axis cs:15,98.8743442988956)
--(axis cs:14,98.6914354828686)
--(axis cs:13,98.8707945672146)
--(axis cs:12,98.811792879404)
--(axis cs:11,98.9174258813418)
--(axis cs:10,98.7906777088558)
--(axis cs:9,98.7307686597715)
--(axis cs:8,98.4228904373428)
--(axis cs:7,98.5357863142904)
--(axis cs:6,98.6394332464597)
--(axis cs:5,98.6504113940614)
--(axis cs:4,98.308484529555)
--(axis cs:3,98.3577888077645)
--(axis cs:2,97.4315417186675)
--(axis cs:1,10.6641457896241)
--cycle;

\path [fill=color1]
(axis cs:1,10.7627373773398)
--(axis cs:1,10.0572412551936)
--(axis cs:2,96.8000540788481)
--(axis cs:3,97.7562538069351)
--(axis cs:4,97.430146204787)
--(axis cs:5,97.8945696741402)
--(axis cs:6,98.0135444365991)
--(axis cs:7,98.0243051064583)
--(axis cs:8,98.3147584377135)
--(axis cs:9,97.2307161272816)
--(axis cs:10,97.5005703571236)
--(axis cs:11,98.5951386636286)
--(axis cs:12,98.4266247635336)
--(axis cs:13,98.5548330446681)
--(axis cs:14,98.0744287070934)
--(axis cs:15,98.474176343373)
--(axis cs:16,97.7399431980877)
--(axis cs:17,98.3934307542327)
--(axis cs:18,98.5798890006048)
--(axis cs:19,98.3387884628285)
--(axis cs:20,98.7583270535834)
--(axis cs:21,98.1472466496624)
--(axis cs:22,98.3793160254206)
--(axis cs:23,98.0883664563909)
--(axis cs:24,98.5118982898391)
--(axis cs:25,97.7107506114801)
--(axis cs:26,98.2988516446772)
--(axis cs:27,98.3346640090805)
--(axis cs:28,98.3724793524384)
--(axis cs:29,98.1889981745283)
--(axis cs:30,97.9793751862051)
--(axis cs:31,98.0651335155582)
--(axis cs:32,98.0869391026)
--(axis cs:33,97.7141136892832)
--(axis cs:34,97.7128627531833)
--(axis cs:35,98.1134066255336)
--(axis cs:36,97.3547297671791)
--(axis cs:37,98.024588478323)
--(axis cs:38,97.6340137022318)
--(axis cs:39,97.2262494017698)
--(axis cs:40,97.5230338780601)
--(axis cs:41,97.4077315745439)
--(axis cs:42,97.4607977509188)
--(axis cs:43,97.2955557230926)
--(axis cs:44,97.6599604055782)
--(axis cs:45,97.5079705399088)
--(axis cs:46,97.4793123544274)
--(axis cs:47,97.5578789342562)
--(axis cs:48,96.9225491012134)
--(axis cs:49,97.1152290964224)
--(axis cs:50,97.4300350527979)
--(axis cs:51,97.4591905327913)
--(axis cs:52,97.1361762833896)
--(axis cs:53,97.4398439813908)
--(axis cs:54,96.8836297622421)
--(axis cs:55,97.0155280681323)
--(axis cs:56,96.8622022884258)
--(axis cs:57,96.4681615830033)
--(axis cs:58,96.7063345074673)
--(axis cs:59,96.9119422854015)
--(axis cs:60,96.3890054201028)
--(axis cs:61,96.4512575960062)
--(axis cs:62,96.7812518368682)
--(axis cs:63,96.8807147590748)
--(axis cs:64,96.7348293616133)
--(axis cs:65,96.5186378436522)
--(axis cs:66,96.257634934188)
--(axis cs:67,96.4759228603994)
--(axis cs:68,96.6580634063245)
--(axis cs:69,95.9990287058637)
--(axis cs:70,96.7364235780584)
--(axis cs:71,95.9621093215721)
--(axis cs:72,96.1052798442272)
--(axis cs:73,96.184861337205)
--(axis cs:74,96.2328300072765)
--(axis cs:75,95.9927424292621)
--(axis cs:76,96.2316462362221)
--(axis cs:77,96.1614090717344)
--(axis cs:78,96.2403956435877)
--(axis cs:79,96.2122336933527)
--(axis cs:80,95.7024736135152)
--(axis cs:81,96.3102676475962)
--(axis cs:82,96.5308440080515)
--(axis cs:83,95.8710524877752)
--(axis cs:84,95.7414613415829)
--(axis cs:85,95.9970394316459)
--(axis cs:86,95.0737469813744)
--(axis cs:87,96.2597393213033)
--(axis cs:88,95.9384532833116)
--(axis cs:89,96.1370974739055)
--(axis cs:90,94.8652318356146)
--(axis cs:91,95.713424045563)
--(axis cs:92,95.5743278744805)
--(axis cs:93,95.071235157086)
--(axis cs:94,95.0165237511293)
--(axis cs:95,95.9288439899624)
--(axis cs:96,95.6930672437959)
--(axis cs:97,95.5670714557489)
--(axis cs:98,95.6157175445387)
--(axis cs:99,95.899347509169)
--(axis cs:100,94.3704580492224)
--(axis cs:101,95.3694935706739)
--(axis cs:102,95.9533513683637)
--(axis cs:103,95.6231593668385)
--(axis cs:104,95.3547047456624)
--(axis cs:105,95.5476944038706)
--(axis cs:106,95.0881413814201)
--(axis cs:107,95.5894980318866)
--(axis cs:108,95.7100111481978)
--(axis cs:109,95.2922177563804)
--(axis cs:110,95.5830151775218)
--(axis cs:111,95.0858695774033)
--(axis cs:112,95.95144731902)
--(axis cs:113,94.6529416999573)
--(axis cs:114,95.9726012481641)
--(axis cs:115,95.1618657651211)
--(axis cs:116,95.894738237773)
--(axis cs:117,94.910978183755)
--(axis cs:118,95.4428891072555)
--(axis cs:119,94.6812096350143)
--(axis cs:120,95.4969022873905)
--(axis cs:121,94.2225597816176)
--(axis cs:122,95.5587199755317)
--(axis cs:123,94.8419225450513)
--(axis cs:124,95.1738794067411)
--(axis cs:125,95.2587117522119)
--(axis cs:126,95.2199933284065)
--(axis cs:127,95.328177142301)
--(axis cs:128,95.3111240986648)
--(axis cs:129,95.2169125511005)
--(axis cs:130,92.7132517702944)
--(axis cs:131,95.3002493935657)
--(axis cs:132,95.3299935882458)
--(axis cs:133,95.5105997883581)
--(axis cs:134,95.0823426109378)
--(axis cs:135,95.1112491162599)
--(axis cs:136,95.4840723237338)
--(axis cs:137,94.7103094551775)
--(axis cs:138,95.1974714811581)
--(axis cs:139,95.0974598428536)
--(axis cs:140,95.2231127751892)
--(axis cs:141,95.3607900407531)
--(axis cs:142,95.0419824383034)
--(axis cs:143,95.1452104406557)
--(axis cs:144,94.4856278854121)
--(axis cs:145,94.8291707123011)
--(axis cs:146,94.2880875607859)
--(axis cs:147,94.8544371502055)
--(axis cs:148,95.0241058776729)
--(axis cs:149,94.8456857373824)
--(axis cs:150,95.1160179624369)
--(axis cs:151,94.5935724807161)
--(axis cs:152,95.0774580102107)
--(axis cs:153,94.438911898747)
--(axis cs:154,94.9174702182177)
--(axis cs:155,94.4150057525902)
--(axis cs:156,94.6251171484505)
--(axis cs:157,94.8267227563833)
--(axis cs:158,94.94509405804)
--(axis cs:159,94.8007447440184)
--(axis cs:160,95.2087788187671)
--(axis cs:161,94.5927184550663)
--(axis cs:162,94.5067859503318)
--(axis cs:163,94.9667838684681)
--(axis cs:164,94.7617378498896)
--(axis cs:165,94.5857599606166)
--(axis cs:166,94.7099086046647)
--(axis cs:167,94.2439839605285)
--(axis cs:168,94.8562465734224)
--(axis cs:169,94.8375456388459)
--(axis cs:170,94.8209431105215)
--(axis cs:171,93.9619889715987)
--(axis cs:172,94.3465452348651)
--(axis cs:173,94.755943866022)
--(axis cs:174,94.5593530459039)
--(axis cs:175,94.8043664782843)
--(axis cs:176,94.6993404650822)
--(axis cs:177,94.5187712105404)
--(axis cs:178,93.9676942228423)
--(axis cs:179,94.0628161166975)
--(axis cs:180,94.656746485068)
--(axis cs:181,93.8042040273167)
--(axis cs:182,94.35560171234)
--(axis cs:183,93.9312988429706)
--(axis cs:184,94.2881228371027)
--(axis cs:185,94.219483459413)
--(axis cs:186,94.304157305891)
--(axis cs:187,94.2274148075323)
--(axis cs:188,94.4953956584884)
--(axis cs:189,94.5186285097381)
--(axis cs:190,94.3066464290758)
--(axis cs:191,94.1270296846197)
--(axis cs:192,94.3640359287746)
--(axis cs:193,94.4406912934074)
--(axis cs:194,94.3606603546901)
--(axis cs:195,94.4307563881503)
--(axis cs:196,94.1212467073135)
--(axis cs:197,94.1984092844538)
--(axis cs:198,94.2490168633219)
--(axis cs:199,94.2892051197562)
--(axis cs:200,94.290518976063)
--(axis cs:200,94.548289784637)
--(axis cs:200,94.548289784637)
--(axis cs:199,94.5963450939105)
--(axis cs:198,94.5397117691448)
--(axis cs:197,94.6804635788462)
--(axis cs:196,94.6875139764198)
--(axis cs:195,94.6484369879164)
--(axis cs:194,94.6684528932099)
--(axis cs:193,94.5016163988926)
--(axis cs:192,94.7719149259254)
--(axis cs:191,94.8453260846136)
--(axis cs:190,94.8359817760909)
--(axis cs:189,94.7041279005286)
--(axis cs:188,94.7440541278116)
--(axis cs:187,94.7582956625677)
--(axis cs:186,95.0588234633757)
--(axis cs:185,94.916467395287)
--(axis cs:184,94.9513269491973)
--(axis cs:183,94.7439148322294)
--(axis cs:182,94.6968822620267)
--(axis cs:181,94.8609936222833)
--(axis cs:180,94.9199094978653)
--(axis cs:179,94.9796518320024)
--(axis cs:178,95.0647577002244)
--(axis cs:177,94.941031139893)
--(axis cs:176,94.9607823981511)
--(axis cs:175,94.8390630089157)
--(axis cs:174,94.5899525096628)
--(axis cs:173,95.1913050656446)
--(axis cs:172,95.0665156626016)
--(axis cs:171,95.2807994899347)
--(axis cs:170,95.2298047527119)
--(axis cs:169,94.9127214551874)
--(axis cs:168,95.1544371872443)
--(axis cs:167,94.7617585608381)
--(axis cs:166,95.2039535748019)
--(axis cs:165,94.8707037145834)
--(axis cs:164,95.4158796714771)
--(axis cs:163,95.4278475417986)
--(axis cs:162,95.3770281522348)
--(axis cs:161,95.427981331267)
--(axis cs:160,95.3594637025662)
--(axis cs:159,95.3067605978816)
--(axis cs:158,95.20247538646)
--(axis cs:157,94.9869791666833)
--(axis cs:156,95.1251499455828)
--(axis cs:155,94.8945562132098)
--(axis cs:154,95.4204037133823)
--(axis cs:153,95.4382248533863)
--(axis cs:152,95.2270291692893)
--(axis cs:151,95.1633719637172)
--(axis cs:150,95.4221764819965)
--(axis cs:149,95.128272595951)
--(axis cs:148,95.4473150624938)
--(axis cs:147,95.6436931916945)
--(axis cs:146,95.2017628665475)
--(axis cs:145,95.1648196722656)
--(axis cs:144,95.3981862171546)
--(axis cs:143,95.4196934055109)
--(axis cs:142,95.6330976898966)
--(axis cs:141,95.6147708566802)
--(axis cs:140,95.7524481222108)
--(axis cs:139,95.4908147297464)
--(axis cs:138,95.6445424077085)
--(axis cs:137,95.3237450320225)
--(axis cs:136,95.5749554540329)
--(axis cs:135,95.6573139179735)
--(axis cs:134,95.6494949958956)
--(axis cs:133,95.5717987159085)
--(axis cs:132,95.8759358989542)
--(axis cs:131,95.5818285978677)
--(axis cs:130,96.0420901100723)
--(axis cs:129,95.9088887309328)
--(axis cs:128,95.8046611577352)
--(axis cs:127,95.8310108919323)
--(axis cs:126,95.7956316716268)
--(axis cs:125,95.9605724358215)
--(axis cs:124,95.6414250804922)
--(axis cs:123,95.8565283096487)
--(axis cs:122,95.8441913492683)
--(axis cs:121,95.9483803893491)
--(axis cs:120,95.5320774134428)
--(axis cs:119,95.753485877819)
--(axis cs:118,96.2905510637111)
--(axis cs:117,96.1647429701117)
--(axis cs:116,96.2660523604937)
--(axis cs:115,95.9405647904455)
--(axis cs:114,96.2416081535692)
--(axis cs:113,96.3092644966427)
--(axis cs:112,95.9722973391134)
--(axis cs:111,96.01322230293)
--(axis cs:110,96.4275350361115)
--(axis cs:109,95.5931989102863)
--(axis cs:108,96.0434610739689)
--(axis cs:107,96.0871846604134)
--(axis cs:106,96.3414793451133)
--(axis cs:105,96.3126154251961)
--(axis cs:104,96.4421702543376)
--(axis cs:103,96.0001045220614)
--(axis cs:102,96.177391153003)
--(axis cs:101,96.5141869848928)
--(axis cs:100,96.3847502840775)
--(axis cs:99,96.241411037831)
--(axis cs:98,96.1811574554613)
--(axis cs:97,96.3933986297178)
--(axis cs:96,96.2941122434041)
--(axis cs:95,96.6826677621376)
--(axis cs:94,96.3730328727707)
--(axis cs:93,96.218161210414)
--(axis cs:92,96.1791443477528)
--(axis cs:91,96.6977671937703)
--(axis cs:90,95.9133472241854)
--(axis cs:89,96.6914281671278)
--(axis cs:88,96.5728982124217)
--(axis cs:87,96.4819807641967)
--(axis cs:86,96.9935607108923)
--(axis cs:85,96.6244883461874)
--(axis cs:84,96.7431807524504)
--(axis cs:83,96.6636697344248)
--(axis cs:82,96.7050000090485)
--(axis cs:81,96.7319332070704)
--(axis cs:80,97.0592785232181)
--(axis cs:79,97.063674426314)
--(axis cs:78,96.3277133307789)
--(axis cs:77,96.7772928513989)
--(axis cs:76,97.0910033364113)
--(axis cs:75,96.1580321433713)
--(axis cs:74,97.0497554628235)
--(axis cs:73,96.9474837482617)
--(axis cs:72,96.8400994292394)
--(axis cs:71,96.9966246527945)
--(axis cs:70,97.1270913792416)
--(axis cs:69,96.6258377471363)
--(axis cs:68,97.1987742005088)
--(axis cs:67,97.4009467977006)
--(axis cs:66,97.6225733991787)
--(axis cs:65,96.7372382247478)
--(axis cs:64,97.4091343135867)
--(axis cs:63,97.4635694289918)
--(axis cs:62,97.0021349152318)
--(axis cs:61,97.1752114210938)
--(axis cs:60,97.1072552636638)
--(axis cs:59,97.6827425436318)
--(axis cs:58,97.0636975438328)
--(axis cs:57,97.3385958956301)
--(axis cs:56,97.4320017714075)
--(axis cs:55,97.4923512054344)
--(axis cs:54,97.4740091266578)
--(axis cs:53,97.8793333690425)
--(axis cs:52,97.8324401695437)
--(axis cs:51,97.8900348945754)
--(axis cs:50,97.8190301181354)
--(axis cs:49,97.8500486813776)
--(axis cs:48,97.6187169244199)
--(axis cs:47,97.5810099546771)
--(axis cs:46,98.3974237566392)
--(axis cs:45,97.8612869387245)
--(axis cs:44,97.8395054064218)
--(axis cs:43,97.9368160717741)
--(axis cs:42,98.1588603687146)
--(axis cs:41,98.2453132972227)
--(axis cs:40,97.8595783014399)
--(axis cs:39,98.0795732478302)
--(axis cs:38,98.1659328789681)
--(axis cs:37,98.5966722054104)
--(axis cs:36,98.5353610447875)
--(axis cs:35,98.4477579043664)
--(axis cs:34,98.0403423750834)
--(axis cs:33,98.3629429346502)
--(axis cs:32,98.3373397436)
--(axis cs:31,98.1454701169084)
--(axis cs:30,98.3714528052616)
--(axis cs:29,98.4923586630717)
--(axis cs:28,98.5058593227949)
--(axis cs:27,98.5904161191195)
--(axis cs:26,98.8065169450894)
--(axis cs:25,98.7168669098866)
--(axis cs:24,98.7403720092942)
--(axis cs:23,98.5262168769758)
--(axis cs:22,98.665956410446)
--(axis cs:21,98.6743345469042)
--(axis cs:20,98.8378267925499)
--(axis cs:19,98.7432094004048)
--(axis cs:18,98.6356558711952)
--(axis cs:17,98.745324587634)
--(axis cs:16,99.0449125711457)
--(axis cs:15,98.644546947227)
--(axis cs:14,99.0142465065733)
--(axis cs:13,98.6473571262653)
--(axis cs:12,98.5118100654997)
--(axis cs:11,98.7606305671381)
--(axis cs:10,98.890321736843)
--(axis cs:9,99.0666930607517)
--(axis cs:8,98.7305139982198)
--(axis cs:7,98.5802622012417)
--(axis cs:6,98.3606542813676)
--(axis cs:5,98.4796290437598)
--(axis cs:4,98.4432512310797)
--(axis cs:3,98.2373359366649)
--(axis cs:2,97.4874726305852)
--(axis cs:1,10.7627373773398)
--cycle;

\addplot [semithick, color2]
table {%
1 10.1729433760833
2 97.20052083335
3 98.0869391025833
4 98.13034188035
5 98.5176282051167
6 98.54099893165
7 98.2839209401833
8 98.3924278846167
9 98.4809027777833
10 98.5343215812
11 98.3957665598333
12 98.6611912393167
13 98.7780448718167
14 98.6061030982833
15 98.59441773505
16 98.6127804487166
17 98.1169871794833
18 98.4208066239333
19 98.35069444445
20 98.4157986111167
21 98.3122996795
22 98.3239850427333
23 98.3673878205
24 98.4575320512833
25 98.1987847222
26 97.9700854700666
27 98.0535523504333
28 97.9634081196833
29 98.15872061965
30 97.6395566239167
31 97.7864583333333
32 97.9400373931333
33 97.0168936965833
34 97.7881276709333
35 97.5277110042833
36 97.7313701923
37 97.1604567307833
38 97.7881276709167
39 97.2138755342
40 97.0736511752167
41 97.3724626068333
42 97.1370860043
43 97.3073584401667
44 96.9968616453
45 96.46935096155
46 96.9267494658333
47 96.8967013888833
48 96.6563167735167
49 95.8784054487333
50 96.4910523504
51 96.6830261752
52 96.4893830128167
53 96.6713408119833
54 96.4359642094
55 96.3024172008667
56 96.6045673077
57 96.1638621795
58 96.1505074786333
59 96.4660122863167
60 96.3825454059833
61 95.6129807692333
62 96.1705395299
63 95.90845352565
64 96.3608440171
65 96.0253071581
66 95.8667200854667
67 96.0436698718167
68 95.9401709401667
69 96.2072649572667
70 95.7348424145167
71 96.3090945512667
72 95.3926282051167
73 95.7915998931833
74 95.61631944445
75 95.7565438034167
76 95.61631944445
77 95.5194978632333
78 95.7765758547
79 95.6513755342
80 95.5144898504167
81 95.8683894230833
82 95.6463675213833
83 95.5295138889
84 95.00367254275
85 95.8700587606833
86 95.6730769230833
87 95.42768429485
88 95.8450186965667
89 95.1989850427167
90 95.4560630341833
91 95.15391292735
92 95.4927884615333
93 95.1639289529833
94 95.5078125000167
95 95.7047943376
96 95.6012954059667
97 95.5228365384667
98 95.0220352564167
99 95.3108306624
100 95.2657585470167
101 94.8734642094167
102 95.49779647435
103 94.6898370726667
104 95.3041533119667
105 95.0487446581167
106 95.2507345085333
107 94.9268830128333
108 95.22903311965
109 94.9752938034167
110 95.4176682692333
111 95.2490651709333
112 95.2323717948667
113 95.1522435897333
114 95.12553418805
115 95.2307024572834
116 95.1455662393
117 95.0687767094167
118 94.7866586538333
119 95.1355502136667
120 95.0854700854833
121 94.83673878205
122 94.7015224359
123 94.7666266025667
124 94.9252136752
125 95.1138488247833
126 94.7215544871833
127 94.6714743589833
128 94.7916666666667
129 94.6764823718167
130 94.73657852565
131 94.9702857905833
132 95.1205261752167
133 95.10550213675
134 94.9886485042833
135 94.8116987179333
136 94.9001736111
137 94.6113782051333
138 95.0854700854667
139 94.3376068376333
140 94.7299011752167
141 94.4160657051167
142 94.8050213675333
143 94.66813568375
144 94.5880074786333
145 94.7682959401833
146 94.9001736111167
147 94.5646367521334
148 94.6781517094167
149 94.5996928418667
150 94.5562900641
151 94.7933360042833
152 94.5145566239333
153 94.7899973290833
154 94.61972489315
155 94.4928552350333
156 94.5329193376
157 94.9535924145333
158 94.9135283119667
159 94.5963541666833
160 94.6965144230667
161 94.81336805555
162 94.8150373931667
163 94.7215544871833
164 94.4761618589667
165 94.7198851495833
166 94.6330795940167
167 94.8066907051333
168 94.4911858974333
169 94.4377670940333
170 94.6047008547
171 94.49786324785
172 94.4778311965833
173 94.5746527777667
174 94.53959668805
175 94.39603365385
176 94.4961939102833
177 94.54627403845
178 94.4160657051333
179 94.3810096153833
180 94.4561298076833
181 94.4661458333333
182 94.4427751068333
183 94.2658253205167
184 94.2608173077
185 94.4995325854667
186 94.5095486111
187 94.25247061965
188 94.2591479701
189 94.1990518162333
190 94.1322783119667
191 94.1339476495833
192 94.27250267095
193 94.1907051281833
194 94.05548878205
195 94.2307692307833
196 94.1840277777833
197 94.12893963675
198 94.1439636752167
199 94.2357772436
200 94.1606570512833
};
\addlegendentry{CT}
\addplot [semithick, color3]
table {%
1 10.4099893162667
2 97.1437633547167
3 97.9967948718
4 97.9366987179333
5 98.18709935895
6 98.1870993589833
7 98.30228365385
8 98.5226362179667
9 98.1487045940167
10 98.1954460469833
11 98.6778846153833
12 98.4692174145167
13 98.6010950854667
14 98.5443376068333
15 98.5593616453
16 98.3924278846167
17 98.5693776709333
18 98.6077724359
19 98.5409989316167
20 98.7980769230667
21 98.4107905982833
22 98.5226362179333
23 98.3072916666833
24 98.6261351495667
25 98.2138087606833
26 98.5526842948833
27 98.4625400641
28 98.4391693376167
29 98.3406784188
30 98.1754139957333
31 98.1053018162333
32 98.2121394231
33 98.0385283119667
34 97.8766025641333
35 98.28058226495
36 97.9450454059833
37 98.3106303418667
38 97.8999732906
39 97.6529113248
40 97.69130608975
41 97.8265224358833
42 97.8098290598167
43 97.6161858974333
44 97.749732906
45 97.6846287393167
46 97.9383680555333
47 97.5694444444667
48 97.2706330128167
49 97.4826388889
50 97.6245325854667
51 97.6746127136833
52 97.4843082264667
53 97.6595886752167
54 97.17881944445
55 97.2539396367833
56 97.1471020299167
57 96.9033787393167
58 96.88501602565
59 97.2973424145167
60 96.7481303418833
61 96.81323450855
62 96.89169337605
63 97.1721420940333
64 97.0719818376
65 96.6279380342
66 96.9401041666833
67 96.93843482905
68 96.9284188034167
69 96.3124332265
70 96.93175747865
71 96.4793669871833
72 96.4726896367333
73 96.5661725427333
74 96.64129273505
75 96.0753872863167
76 96.6613247863167
77 96.4693509615667
78 96.2840544871833
79 96.6379540598333
80 96.3808760683667
81 96.5211004273333
82 96.61792200855
83 96.2673611111
84 96.2423210470167
85 96.3107638889167
86 96.0336538461333
87 96.37086004275
88 96.2556757478667
89 96.4142628205167
90 95.3892895299
91 96.2055956196667
92 95.8767361111167
93 95.64469818375
94 95.69477831195
95 96.30575587605
96 95.9935897436
97 95.9802350427333
98 95.8984375
99 96.0703792735
100 95.37760416665
101 95.9418402777833
102 96.0653712606833
103 95.81163194445
104 95.8984375
105 95.9301549145333
106 95.7148103632667
107 95.83834134615
108 95.8767361110833
109 95.4427083333333
110 96.0052751068167
111 95.5495459401667
112 95.9618723290667
113 95.4811030983
114 96.1071047008667
115 95.5512152777833
116 96.0803952991333
117 95.5378605769333
118 95.8667200854833
119 95.2173477564167
120 95.5144898504167
121 95.0854700854833
122 95.7014556624
123 95.34922542735
124 95.4076522436167
125 95.6096420940167
126 95.5078125000167
127 95.5795940171167
128 95.5578926282
129 95.5629006410167
130 94.3776709401833
131 95.4410389957167
132 95.6029647436
133 95.5411992521333
134 95.3659188034167
135 95.3842815171167
136 95.5295138888833
137 95.0170272436
138 95.4210069444333
139 95.2941372863
140 95.4877804487
141 95.4877804487167
142 95.3375400641
143 95.2824519230833
144 94.9419070512833
145 94.9969951922833
146 94.7449252136667
147 95.24906517095
148 95.2357104700833
149 94.9869791666667
150 95.2690972222167
151 94.8784722222167
152 95.15224358975
153 94.9385683760667
154 95.1689369658
155 94.6547809829
156 94.8751335470167
157 94.9068509615333
158 95.07378472225
159 95.05375267095
160 95.2841212606667
161 95.0103498931667
162 94.9419070512833
163 95.1973157051333
164 95.0888087606833
165 94.7282318376
166 94.9569310897333
167 94.5028712606833
168 95.0053418803333
169 94.8751335470167
170 95.0253739316167
171 94.6213942307667
172 94.7065304487333
173 94.9736244658333
174 94.5746527777833
175 94.8217147436
176 94.8300614316167
177 94.7299011752167
178 94.5162259615333
179 94.52123397435
180 94.7883279914667
181 94.3325988248
182 94.5262419871833
183 94.3376068376
184 94.61972489315
185 94.56797542735
186 94.6814903846333
187 94.49285523505
188 94.61972489315
189 94.6113782051333
190 94.5713141025833
191 94.4861778846167
192 94.56797542735
193 94.47115384615
194 94.51455662395
195 94.5395966880333
196 94.4043803418667
197 94.43943643165
198 94.3943643162334
199 94.4427751068333
200 94.41940438035
};
\addlegendentry{CT+CPL}
\end{axis}

\end{tikzpicture}

==> figures/label_noise_mnist_pairflip_cr_0.2_0.9.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.95,0.95)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Compression ratio},
xmajorgrids,
xmin=0.165, xmax=0.935,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test accuracy(\%)},
ymajorgrids,
ymin=91.5, ymax=93,
ytick style={color=black}
]
\path [fill=color0]
(axis cs:0.2,92.1287741335948)
--(axis cs:0.2,91.7477616570185)
--(axis cs:0.3,91.7477616570185)
--(axis cs:0.4,91.7477616570185)
--(axis cs:0.5,91.7477616570185)
--(axis cs:0.6,91.7477616570185)
--(axis cs:0.7,91.7477616570185)
--(axis cs:0.8,91.7477616570185)
--(axis cs:0.9,91.7477616570185)
--(axis cs:0.9,92.1287741335948)
--(axis cs:0.9,92.1287741335948)
--(axis cs:0.8,92.1287741335948)
--(axis cs:0.7,92.1287741335948)
--(axis cs:0.6,92.1287741335948)
--(axis cs:0.5,92.1287741335948)
--(axis cs:0.4,92.1287741335948)
--(axis cs:0.3,92.1287741335948)
--(axis cs:0.2,92.1287741335948)
--cycle;

\path [fill=color1]
(axis cs:0.2,92.6607779291573)
--(axis cs:0.2,92.0971681178561)
--(axis cs:0.3,92.1096945737014)
--(axis cs:0.4,92.3326054880042)
--(axis cs:0.5,92.2796992885223)
--(axis cs:0.6,91.885862663825)
--(axis cs:0.7,92.0061236327976)
--(axis cs:0.8,91.8825378190951)
--(axis cs:0.9,92.0087861416052)
--(axis cs:0.9,92.4533532814748)
--(axis cs:0.9,92.4533532814748)
--(axis cs:0.8,92.5435439116816)
--(axis cs:0.7,92.3672070295924)
--(axis cs:0.6,92.1512634045383)
--(axis cs:0.5,92.5703941943811)
--(axis cs:0.4,92.4557225034358)
--(axis cs:0.3,92.7160265801586)
--(axis cs:0.2,92.6607779291573)
--cycle;

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.2 91.9382678953067
0.3 91.9382678953067
0.4 91.9382678953067
0.5 91.9382678953067
0.6 91.9382678953067
0.7 91.9382678953067
0.8 91.9382678953067
0.9 91.9382678953067
};
\addlegendentry{CT}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0.2 92.3789730235067
0.3 92.41286057693
0.4 92.39416399572
0.5 92.4250467414517
0.6 92.0185630341817
0.7 92.186665331195
0.8 92.2130408653883
0.9 92.23106971154
};
\addlegendentry{CT+CPL}
\end{axis}

\end{tikzpicture}

==> figures/label_noise_mnist_sym_0.5_cr_0.2_0.9.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.95,0.95)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Compression ratio},
xmajorgrids,
xmin=0.165, xmax=0.935,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test accuracy(\%)},
ymajorgrids,
ymin=93.9487603669785, ymax=95.0256484464235,
ytick style={color=black}
]
\path [fill=color0]
(axis cs:0.2,94.3496459441016)
--(axis cs:0.2,93.9977098251351)
--(axis cs:0.3,93.9977098251351)
--(axis cs:0.4,93.9977098251351)
--(axis cs:0.5,93.9977098251351)
--(axis cs:0.6,93.9977098251351)
--(axis cs:0.7,93.9977098251351)
--(axis cs:0.8,93.9977098251351)
--(axis cs:0.9,93.9977098251351)
--(axis cs:0.9,94.3496459441016)
--(axis cs:0.9,94.3496459441016)
--(axis cs:0.8,94.3496459441016)
--(axis cs:0.7,94.3496459441016)
--(axis cs:0.6,94.3496459441016)
--(axis cs:0.5,94.3496459441016)
--(axis cs:0.4,94.3496459441016)
--(axis cs:0.3,94.3496459441016)
--(axis cs:0.2,94.3496459441016)
--cycle;

\path [fill=color1]
(axis cs:0.2,94.4353752900561)
--(axis cs:0.2,94.2455141330305)
--(axis cs:0.3,94.3138522991806)
--(axis cs:0.4,94.4230072082998)
--(axis cs:0.5,94.3291288342621)
--(axis cs:0.6,94.3474493522935)
--(axis cs:0.7,94.1988784168527)
--(axis cs:0.8,94.3593489231341)
--(axis cs:0.9,94.2048729520247)
--(axis cs:0.9,94.7274187146386)
--(axis cs:0.9,94.7274187146386)
--(axis cs:0.8,94.5592541751392)
--(axis cs:0.7,94.530755664334)
--(axis cs:0.6,94.4703257545565)
--(axis cs:0.5,94.6068353751445)
--(axis cs:0.4,94.9766989882669)
--(axis cs:0.3,94.5376434273094)
--(axis cs:0.2,94.4353752900561)
--cycle;

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.2 94.1736778846183
0.3 94.1736778846183
0.4 94.1736778846183
0.5 94.1736778846183
0.6 94.1736778846183
0.7 94.1736778846183
0.8 94.1736778846183
0.9 94.1736778846183
};
\addlegendentry{CT}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0.2 94.3404447115433
0.3 94.425747863245
0.4 94.6998530982833
0.5 94.4679821047033
0.6 94.408887553425
0.7 94.3648170405933
0.8 94.4593015491367
0.9 94.4661458333317
};
\addlegendentry{CT+CPL}
\end{axis}

\end{tikzpicture}

==> figures/layer_cushions_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.3]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0348557833582163, ymax=1.21884182803333,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.269719034433365)
--(axis cs:1,0.0886733308434486)
--(axis cs:2,0.101778842508793)
--(axis cs:3,0.117614582180977)
--(axis cs:4,0.12878143787384)
--(axis cs:5,0.141245678067207)
--(axis cs:6,0.170574516057968)
--(axis cs:7,0.22951602935791)
--(axis cs:8,0.318743884563446)
--(axis cs:9,0.426498681306839)
--(axis cs:10,0.534554243087769)
--(axis cs:11,0.624752044677734)
--(axis cs:12,0.685113430023193)
--(axis cs:13,0.71358597278595)
--(axis cs:13,1.16064357757568)
--(axis cs:13,1.16064357757568)
--(axis cs:12,1.1650242805481)
--(axis cs:11,1.13013088703156)
--(axis cs:10,1.0173534154892)
--(axis cs:9,0.832127630710602)
--(axis cs:8,0.619668424129486)
--(axis cs:7,0.435828536748886)
--(axis cs:6,0.319092273712158)
--(axis cs:5,0.274275302886963)
--(axis cs:4,0.274758607149124)
--(axis cs:3,0.283312439918518)
--(axis cs:2,0.27944341301918)
--(axis cs:1,0.269719034433365)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.150583237409592)
--(axis cs:1,0.113911338150501)
--(axis cs:2,0.124691992998123)
--(axis cs:3,0.133493185043335)
--(axis cs:4,0.130237728357315)
--(axis cs:5,0.119351603090763)
--(axis cs:6,0.11540262401104)
--(axis cs:7,0.130473926663399)
--(axis cs:8,0.167038708925247)
--(axis cs:9,0.21879443526268)
--(axis cs:10,0.273710668087006)
--(axis cs:11,0.317655593156815)
--(axis cs:12,0.342094480991364)
--(axis cs:13,0.350226551294327)
--(axis cs:13,0.473463535308838)
--(axis cs:13,0.473463535308838)
--(axis cs:12,0.463163495063782)
--(axis cs:11,0.429913192987442)
--(axis cs:10,0.368514031171799)
--(axis cs:9,0.291701257228851)
--(axis cs:8,0.220419570803642)
--(axis cs:7,0.171347752213478)
--(axis cs:6,0.151937887072563)
--(axis cs:5,0.157805278897285)
--(axis cs:4,0.172511711716652)
--(axis cs:3,0.176814839243889)
--(axis cs:2,0.165004163980484)
--(axis cs:1,0.150583237409592)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 0.179196193814278
2 0.190611124038696
3 0.200463518500328
4 0.201770007610321
5 0.207760497927666
6 0.244833394885063
7 0.332672268152237
8 0.469206154346466
9 0.629313170909882
10 0.775953829288483
11 0.877441465854645
12 0.925068795681
13 0.937114775180817
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 0.132247284054756
2 0.144848078489304
3 0.155154019594193
4 0.151374712586403
5 0.138578444719315
6 0.133670255541801
7 0.150910839438438
8 0.193729132413864
9 0.255247831344604
10 0.321112334728241
11 0.373784393072128
12 0.402628988027573
13 0.411845058202744
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/layer_cushions_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.054899944702629, ymax=1.22311591032194,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.269719034433365)
--(axis cs:1,0.0886733308434486)
--(axis cs:2,0.101778842508793)
--(axis cs:3,0.117614582180977)
--(axis cs:4,0.12878143787384)
--(axis cs:5,0.141245678067207)
--(axis cs:6,0.170574516057968)
--(axis cs:7,0.22951602935791)
--(axis cs:8,0.318743884563446)
--(axis cs:9,0.426498681306839)
--(axis cs:10,0.534554243087769)
--(axis cs:11,0.624752044677734)
--(axis cs:12,0.685113430023193)
--(axis cs:13,0.71358597278595)
--(axis cs:13,1.16064357757568)
--(axis cs:13,1.16064357757568)
--(axis cs:12,1.1650242805481)
--(axis cs:11,1.13013088703156)
--(axis cs:10,1.0173534154892)
--(axis cs:9,0.832127630710602)
--(axis cs:8,0.619668424129486)
--(axis cs:7,0.435828536748886)
--(axis cs:6,0.319092273712158)
--(axis cs:5,0.274275302886963)
--(axis cs:4,0.274758607149124)
--(axis cs:3,0.283312439918518)
--(axis cs:2,0.27944341301918)
--(axis cs:1,0.269719034433365)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.150583237409592)
--(axis cs:1,0.113911338150501)
--(axis cs:2,0.124691992998123)
--(axis cs:3,0.133493185043335)
--(axis cs:4,0.130237728357315)
--(axis cs:5,0.119351603090763)
--(axis cs:6,0.11540262401104)
--(axis cs:7,0.130473926663399)
--(axis cs:8,0.167038708925247)
--(axis cs:9,0.21879443526268)
--(axis cs:10,0.273710668087006)
--(axis cs:11,0.317655593156815)
--(axis cs:12,0.342094480991364)
--(axis cs:13,0.350226551294327)
--(axis cs:13,0.473463535308838)
--(axis cs:13,0.473463535308838)
--(axis cs:12,0.463163495063782)
--(axis cs:11,0.429913192987442)
--(axis cs:10,0.368514031171799)
--(axis cs:9,0.291701257228851)
--(axis cs:8,0.220419570803642)
--(axis cs:7,0.171347752213478)
--(axis cs:6,0.151937887072563)
--(axis cs:5,0.157805278897285)
--(axis cs:4,0.172511711716652)
--(axis cs:3,0.176814839243889)
--(axis cs:2,0.165004163980484)
--(axis cs:1,0.150583237409592)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,0.0242142248898745)
--(axis cs:1,0.0161362588405609)
--(axis cs:2,0.0141245359554887)
--(axis cs:3,0.0112250940874219)
--(axis cs:4,0.00866283476352692)
--(axis cs:5,0.00694219395518303)
--(axis cs:6,0.0059116967022419)
--(axis cs:7,0.00524378288537264)
--(axis cs:8,0.00472062267363071)
--(axis cs:9,0.00425695907324553)
--(axis cs:10,0.00384829612448812)
--(axis cs:11,0.00352222588844597)
--(axis cs:12,0.00330125400796533)
--(axis cs:13,0.00319168507121503)
--(axis cs:13,0.00358926481567323)
--(axis cs:13,0.00358926481567323)
--(axis cs:12,0.00372587400488555)
--(axis cs:11,0.00400323327630758)
--(axis cs:10,0.00441949628293514)
--(axis cs:9,0.00495862262323499)
--(axis cs:8,0.0056027821265161)
--(axis cs:7,0.00638120993971825)
--(axis cs:6,0.0074461093172431)
--(axis cs:5,0.00915412977337837)
--(axis cs:4,0.0120156528428197)
--(axis cs:3,0.0162326209247112)
--(axis cs:2,0.0209565851837397)
--(axis cs:1,0.0242142248898745)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 0.179196193814278
2 0.190611124038696
3 0.200463518500328
4 0.201770007610321
5 0.207760497927666
6 0.244833394885063
7 0.332672268152237
8 0.469206154346466
9 0.629313170909882
10 0.775953829288483
11 0.877441465854645
12 0.925068795681
13 0.937114775180817
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 0.132247284054756
2 0.144848078489304
3 0.155154019594193
4 0.151374712586403
5 0.138578444719315
6 0.133670255541801
7 0.150910839438438
8 0.193729132413864
9 0.255247831344604
10 0.321112334728241
11 0.373784393072128
12 0.402628988027573
13 0.411845058202744
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 0.0201752409338951
2 0.0175405610352755
3 0.0137288579717278
4 0.010339243337512
5 0.0080481618642807
6 0.0066789030097425
7 0.00581249641254544
8 0.00516170216724277
9 0.00460779061540961
10 0.00413389643654227
11 0.0037627296987921
12 0.00351356389001012
13 0.00339047494344413
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/new_bound_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis x line=bottom,
axis y line=left,
every outer y axis line/.append style={color0},
every y tick label/.append style={color0},
height=6cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmin=43, xmax=307,
xtick style={color=black},
xtick={0,100,200,300,400},
xticklabels={0,100,200,300,400},
y grid style={white!69.01960784313725!black},
ylabel={\textcolor{color0}{Generalization bound}},
ymin=10.5511979595808, ymax=16.5945650192399,
ytick style={color=color0},
y axis line style={line width = 1pt}
%first y axis line style=color0
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
55 16.3198665165281
65 15.709834313028
75 15.1147231160606
85 14.3312949569999
95 13.6620870807006
105 13.1635882028691
115 12.679106535392
125 12.363489950726
135 12.1433536062648
145 11.8458991677855
155 11.7012741208891
165 11.590252513624
175 11.4810139814931
185 11.4274971201708
195 11.3217105349083
205 11.2291564696134
215 11.1168581985279
225 11.0256229972104
235 10.9789575313964
245 10.9382643441207
255 10.879300125757
265 10.8716633181911
275 10.8588421588122
285 10.8533043258825
295 10.8258964622926
};
\label{plot_one}
\addlegendentry{our bound}
\end{axis}

\begin{axis}[
axis y line=right,
every outer y axis line/.append style={color1},
every y tick label/.append style={color1},
height=6cm,
tick align=outside,
width=9cm,
x grid style={white!69.01960784313725!black},
xmin=43, xmax=307,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\textcolor{color1}{Test error (\%)}},
ymin=6.61175, ymax=11.41325,
ytick pos=right,
ytick style={color=color1},
y axis line style={line width = 1pt}
%second y axis line style=color1
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{our bound}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
55 11.195
65 9.494
75 10.064
85 9.347
95 8.368
105 8.494
115 8.393
125 7.749
135 7.936
145 7.923
155 7.567
165 7.595
175 7.447
185 7.274
195 7.342
205 7.231
215 6.941
225 7.007
235 6.951
245 6.849
255 6.921
265 6.906
275 6.84
285 6.889
295 6.83
};
\addlegendentry{test error}
\end{axis}

\end{tikzpicture}

==> figures/ranks_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.3]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={rank across layers},
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={values},
ymin=95.9359080579708, ymax=2035.96016146836,
ytick style={color=black},
ytick={0,250,500,750,1000,1250,1500,1750,2000,2250},
yticklabels={0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,249.470496460325)
--(axis cs:1,247.869121893568)
--(axis cs:2,312.367284545135)
--(axis cs:3,424.881274534894)
--(axis cs:4,557.305196064375)
--(axis cs:5,675.425604087054)
--(axis cs:6,745.807645836515)
--(axis cs:7,746.749152240661)
--(axis cs:8,678.049017870757)
--(axis cs:9,560.967624987871)
--(axis cs:10,427.978350345089)
--(axis cs:11,309.765283850459)
--(axis cs:12,226.083423934901)
--(axis cs:13,184.118828667534)
--(axis cs:13,395.637516544983)
--(axis cs:13,395.637516544983)
--(axis cs:12,476.725097964097)
--(axis cs:11,617.631165586481)
--(axis cs:10,777.164163179594)
--(axis cs:9,906.700819491146)
--(axis cs:8,970.558755034376)
--(axis cs:7,957.163052053696)
--(axis cs:6,874.909323834581)
--(axis cs:5,743.466908273738)
--(axis cs:4,588.335088783523)
--(axis cs:3,437.195105450879)
--(axis cs:2,316.684698483768)
--(axis cs:1,249.470496460325)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,250.322124852704)
--(axis cs:1,250.318819923541)
--(axis cs:2,319.794176686693)
--(axis cs:3,448.198737643791)
--(axis cs:4,621.380514402018)
--(axis cs:5,828.041008650377)
--(axis cs:6,1060.20985265151)
--(axis cs:7,1306.49078846146)
--(axis cs:8,1542.04898213765)
--(axis cs:9,1728.80330465388)
--(axis cs:10,1835.37706502227)
--(axis cs:11,1861.45406238791)
--(axis cs:12,1840.01679559375)
--(axis cs:13,1814.90694011668)
--(axis cs:13,1935.21527372302)
--(axis cs:13,1935.21527372302)
--(axis cs:12,1947.77116100006)
--(axis cs:11,1947.7772408588)
--(axis cs:10,1896.98126869121)
--(axis cs:9,1767.6808817796)
--(axis cs:8,1563.54287026963)
--(axis cs:7,1316.79734730177)
--(axis cs:6,1064.45331148018)
--(axis cs:5,829.524040866063)
--(axis cs:4,621.814945297828)
--(axis cs:3,448.304102447599)
--(axis cs:2,319.81438310002)
--(axis cs:1,250.322124852704)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 248.669809176947
2 314.525991514452
3 431.038189992886
4 572.820142423949
5 709.446256180396
6 810.358484835548
7 851.956102147179
8 824.303886452567
9 733.834222239509
10 602.571256762342
11 463.69822471847
12 351.404260949499
13 289.878172606259
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 250.320472388123
2 319.804279893357
3 448.251420045695
4 621.597729849923
5 828.78252475822
6 1062.33158206585
7 1311.64406788162
8 1552.79592620364
9 1748.24209321674
10 1866.17916685674
11 1904.61565162335
12 1893.8939782969
13 1875.06110691985
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/ranks_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={rank across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=79.8711587487176, ymax=2373.31989696268,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500},
yticklabels={0.0,0.5,1.0,1.5,2.0,2.5}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,249.470496460325)
--(axis cs:1,247.869121893568)
--(axis cs:2,312.367284545135)
--(axis cs:3,424.881274534894)
--(axis cs:4,557.305196064375)
--(axis cs:5,675.425604087054)
--(axis cs:6,745.807645836515)
--(axis cs:7,746.749152240661)
--(axis cs:8,678.049017870757)
--(axis cs:9,560.967624987871)
--(axis cs:10,427.978350345089)
--(axis cs:11,309.765283850459)
--(axis cs:12,226.083423934901)
--(axis cs:13,184.118828667534)
--(axis cs:13,395.637516544983)
--(axis cs:13,395.637516544983)
--(axis cs:12,476.725097964097)
--(axis cs:11,617.631165586481)
--(axis cs:10,777.164163179594)
--(axis cs:9,906.700819491146)
--(axis cs:8,970.558755034376)
--(axis cs:7,957.163052053696)
--(axis cs:6,874.909323834581)
--(axis cs:5,743.466908273738)
--(axis cs:4,588.335088783523)
--(axis cs:3,437.195105450879)
--(axis cs:2,316.684698483768)
--(axis cs:1,249.470496460325)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,250.322124852704)
--(axis cs:1,250.318819923541)
--(axis cs:2,319.794176686693)
--(axis cs:3,448.198737643791)
--(axis cs:4,621.380514402018)
--(axis cs:5,828.041008650377)
--(axis cs:6,1060.20985265151)
--(axis cs:7,1306.49078846146)
--(axis cs:8,1542.04898213765)
--(axis cs:9,1728.80330465388)
--(axis cs:10,1835.37706502227)
--(axis cs:11,1861.45406238791)
--(axis cs:12,1840.01679559375)
--(axis cs:13,1814.90694011668)
--(axis cs:13,1935.21527372302)
--(axis cs:13,1935.21527372302)
--(axis cs:12,1947.77116100006)
--(axis cs:11,1947.7772408588)
--(axis cs:10,1896.98126869121)
--(axis cs:9,1767.6808817796)
--(axis cs:8,1563.54287026963)
--(axis cs:7,1316.79734730177)
--(axis cs:6,1064.45331148018)
--(axis cs:5,829.524040866063)
--(axis cs:4,621.814945297828)
--(axis cs:3,448.304102447599)
--(axis cs:2,319.81438310002)
--(axis cs:1,250.322124852704)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,250.329321898876)
--(axis cs:1,250.329321898876)
--(axis cs:2,319.86024551627)
--(axis cs:3,448.548902825917)
--(axis cs:4,622.852369554504)
--(axis cs:5,833.147549137253)
--(axis cs:6,1075.0722105309)
--(axis cs:7,1343.2530683415)
--(axis cs:8,1620.14988711627)
--(axis cs:9,1872.48693463644)
--(axis cs:10,2065.95417305382)
--(axis cs:11,2186.66181365902)
--(axis cs:12,2246.4250521283)
--(axis cs:13,2268.22388096713)
--(axis cs:13,2269.07222704386)
--(axis cs:13,2269.07222704386)
--(axis cs:12,2247.0960814877)
--(axis cs:11,2187.08145076518)
--(axis cs:10,2066.16146625203)
--(axis cs:9,1872.56772355122)
--(axis cs:8,1620.174693531)
--(axis cs:7,1343.25906039552)
--(axis cs:6,1075.07334749846)
--(axis cs:5,833.147700313281)
--(axis cs:4,622.852369554504)
--(axis cs:3,448.548902825917)
--(axis cs:2,319.86024551627)
--(axis cs:1,250.329321898876)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 248.669809176947
2 314.525991514452
3 431.038189992886
4 572.820142423949
5 709.446256180396
6 810.358484835548
7 851.956102147179
8 824.303886452567
9 733.834222239509
10 602.571256762342
11 463.69822471847
12 351.404260949499
13 289.878172606259
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 250.320472388123
2 319.804279893357
3 448.251420045695
4 621.597729849923
5 828.78252475822
6 1062.33158206585
7 1311.64406788162
8 1552.79592620364
9 1748.24209321674
10 1866.17916685674
11 1904.61565162335
12 1893.8939782969
13 1875.06110691985
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 250.329321898876
2 319.86024551627
3 448.548902825917
4 622.852369554504
5 833.147624725267
6 1075.07277901468
7 1343.25606436851
8 1620.16229032363
9 1872.52732909383
10 2066.05781965292
11 2186.8716322121
12 2246.760566808
13 2268.6480540055
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/rhs_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={right hand side across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=-0.00167336030703865, ymax=0.03557236306454,
ytick style={color=black},
ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.000101730870933412)
--(axis cs:1,1.96271189421916e-05)
--(axis cs:2,4.27917733511355e-05)
--(axis cs:3,0.000109941297283075)
--(axis cs:4,0.000268924910424118)
--(axis cs:5,0.000597071668712975)
--(axis cs:6,0.00117883987260182)
--(axis cs:7,0.00204989603112582)
--(axis cs:8,0.0031354122584105)
--(axis cs:9,0.00423462118707886)
--(axis cs:10,0.00508426802598728)
--(axis cs:11,0.00549510102622146)
--(axis cs:12,0.00550168002896586)
--(axis cs:13,0.00537037849170034)
--(axis cs:13,0.0142894231207172)
--(axis cs:13,0.0142894231207172)
--(axis cs:12,0.0156078723862379)
--(axis cs:11,0.0170247124726032)
--(axis cs:10,0.0171250693391927)
--(axis cs:9,0.0153062312149207)
--(axis cs:8,0.0119930968560415)
--(axis cs:7,0.00819224166461073)
--(axis cs:6,0.00487315186951737)
--(axis cs:5,0.00253868930823604)
--(axis cs:4,0.00117666017911986)
--(axis cs:3,0.000499394671738476)
--(axis cs:2,0.00020577262231601)
--(axis cs:1,0.000101730870933412)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.000318636783974072)
--(axis cs:1,0.000191602264895965)
--(axis cs:2,0.000319614420956772)
--(axis cs:3,0.000661813480253461)
--(axis cs:4,0.00142388373189941)
--(axis cs:5,0.0029261826154943)
--(axis cs:6,0.00545533291456229)
--(axis cs:7,0.0090068331679096)
--(axis cs:8,0.0131315421865161)
--(axis cs:9,0.0170236878510498)
--(axis cs:10,0.0197724374874255)
--(axis cs:11,0.0207659329225993)
--(axis cs:12,0.0202408986354753)
--(axis cs:13,0.0193819254221389)
--(axis cs:13,0.0315113807063427)
--(axis cs:13,0.0315113807063427)
--(axis cs:12,0.03295966896203)
--(axis cs:11,0.0338793756385591)
--(axis cs:10,0.0322813711536247)
--(axis cs:9,0.0277483871346609)
--(axis cs:8,0.021315435155914)
--(axis cs:7,0.0145350881979989)
--(axis cs:6,0.00875076607213996)
--(axis cs:5,0.00467309421684007)
--(axis cs:4,0.00227321693652571)
--(axis cs:3,0.00106389898834645)
--(axis cs:2,0.00052188057672078)
--(axis cs:1,0.000318636783974072)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 6.06789949378017e-05
2 0.000124282197833573
3 0.000304667984510776
4 0.00072279254477199
5 0.00156788048847451
6 0.0030259958710596
7 0.00512106884786827
8 0.00756425455722599
9 0.00977042620099976
10 0.01110466868259
11 0.0112599067494123
12 0.0105547762076019
13 0.00982990080620876
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 0.000255119524435019
2 0.000420747498838776
3 0.000862856234299954
4 0.00184855033421256
5 0.00379963841616718
6 0.00710304949335113
7 0.0117709606829542
8 0.0172234886712151
9 0.0223860374928553
10 0.0260269043205251
11 0.0273226542805792
12 0.0266002837987527
13 0.0254466530642408
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/rhs_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={right hand side across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=-0.00169396865621594, ymax=0.0355733444145008,
ytick style={color=black},
ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.000101730870933412)
--(axis cs:1,1.96271189421916e-05)
--(axis cs:2,4.27917733511355e-05)
--(axis cs:3,0.000109941297283075)
--(axis cs:4,0.000268924910424118)
--(axis cs:5,0.000597071668712975)
--(axis cs:6,0.00117883987260182)
--(axis cs:7,0.00204989603112582)
--(axis cs:8,0.0031354122584105)
--(axis cs:9,0.00423462118707886)
--(axis cs:10,0.00508426802598728)
--(axis cs:11,0.00549510102622146)
--(axis cs:12,0.00550168002896586)
--(axis cs:13,0.00537037849170034)
--(axis cs:13,0.0142894231207172)
--(axis cs:13,0.0142894231207172)
--(axis cs:12,0.0156078723862379)
--(axis cs:11,0.0170247124726032)
--(axis cs:10,0.0171250693391927)
--(axis cs:9,0.0153062312149207)
--(axis cs:8,0.0119930968560415)
--(axis cs:7,0.00819224166461073)
--(axis cs:6,0.00487315186951737)
--(axis cs:5,0.00253868930823604)
--(axis cs:4,0.00117666017911986)
--(axis cs:3,0.000499394671738476)
--(axis cs:2,0.00020577262231601)
--(axis cs:1,0.000101730870933412)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.000318636783974072)
--(axis cs:1,0.000191602264895965)
--(axis cs:2,0.000319614420956772)
--(axis cs:3,0.000661813480253461)
--(axis cs:4,0.00142388373189941)
--(axis cs:5,0.0029261826154943)
--(axis cs:6,0.00545533291456229)
--(axis cs:7,0.0090068331679096)
--(axis cs:8,0.0131315421865161)
--(axis cs:9,0.0170236878510498)
--(axis cs:10,0.0197724374874255)
--(axis cs:11,0.0207659329225993)
--(axis cs:12,0.0202408986354753)
--(axis cs:13,0.0193819254221389)
--(axis cs:13,0.0315113807063427)
--(axis cs:13,0.0315113807063427)
--(axis cs:12,0.03295966896203)
--(axis cs:11,0.0338793756385591)
--(axis cs:10,0.0322813711536247)
--(axis cs:9,0.0277483871346609)
--(axis cs:8,0.021315435155914)
--(axis cs:7,0.0145350881979989)
--(axis cs:6,0.00875076607213996)
--(axis cs:5,0.00467309421684007)
--(axis cs:4,0.00227321693652571)
--(axis cs:3,0.00106389898834645)
--(axis cs:2,0.00052188057672078)
--(axis cs:1,0.000318636783974072)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,1.88712844484039e-10)
--(axis cs:1,1.19725731621237e-10)
--(axis cs:2,1.03704445592821e-09)
--(axis cs:3,1.14362609041035e-08)
--(axis cs:4,1.37130050896594e-07)
--(axis cs:5,1.71120429960652e-06)
--(axis cs:6,1.05861346898875e-05)
--(axis cs:7,5.01986027010191e-05)
--(axis cs:8,0.000192229305706235)
--(axis cs:9,0.000591435331456011)
--(axis cs:10,0.00145691708834582)
--(axis cs:11,0.00286774260091616)
--(axis cs:12,0.00450582201457596)
--(axis cs:13,0.00564844671954007)
--(axis cs:13,0.00798588062280282)
--(axis cs:13,0.00798588062280282)
--(axis cs:12,0.00637184754469401)
--(axis cs:11,0.00405724815058762)
--(axis cs:10,0.00206271345712485)
--(axis cs:9,0.000838209532391121)
--(axis cs:8,0.00027280886370169)
--(axis cs:7,7.13694127182469e-05)
--(axis cs:6,1.50862186287761e-05)
--(axis cs:5,2.44851180043275e-06)
--(axis cs:4,1.99997993228185e-07)
--(axis cs:3,1.68752669369147e-08)
--(axis cs:2,1.57565404893428e-09)
--(axis cs:1,1.88712844484039e-10)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 6.06789949378017e-05
2 0.000124282197833573
3 0.000304667984510776
4 0.00072279254477199
5 0.00156788048847451
6 0.0030259958710596
7 0.00512106884786827
8 0.00756425455722599
9 0.00977042620099976
10 0.01110466868259
11 0.0112599067494123
12 0.0105547762076019
13 0.00982990080620876
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 0.000255119524435019
2 0.000420747498838776
3 0.000862856234299954
4 0.00184855033421256
5 0.00379963841616718
6 0.00710304949335113
7 0.0117709606829542
8 0.0172234886712151
9 0.0223860374928553
10 0.0260269043205251
11 0.0273226542805792
12 0.0266002837987527
13 0.0254466530642408
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 1.54219288052638e-10
2 1.30634925243125e-09
3 1.41557639205091e-08
4 1.6856402206239e-07
5 2.07985805001964e-06
6 1.28361766593318e-05
7 6.0784007709633e-05
8 0.000232519084703963
9 0.000714822431923566
10 0.00175981527273534
11 0.00346249537575189
12 0.00543883477963499
13 0.00681716367117144
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/tfs_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.3]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={tensorization factor across layers},
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={values},
ymin=0.676689391181921, ymax=7.98190552755115,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,3.11147761506754)
--(axis cs:1,1.76958935982834)
--(axis cs:2,1.98659098076038)
--(axis cs:3,2.35782043796456)
--(axis cs:4,2.75422472572999)
--(axis cs:5,3.01035138131269)
--(axis cs:6,2.9981468650283)
--(axis cs:7,2.7001148471897)
--(axis cs:8,2.22158972814575)
--(axis cs:9,1.72626081702029)
--(axis cs:10,1.34475073573918)
--(axis cs:11,1.12304547168705)
--(axis cs:12,1.03152404895329)
--(axis cs:13,1.00874467010779)
--(axis cs:13,1.12412095391132)
--(axis cs:13,1.12412095391132)
--(axis cs:12,1.15425093012)
--(axis cs:11,1.26203475292156)
--(axis cs:10,1.51023890509413)
--(axis cs:9,1.92768339441211)
--(axis cs:8,2.46450097054077)
--(axis cs:7,2.98500364448577)
--(axis cs:6,3.32772713794017)
--(axis cs:5,3.4113136919585)
--(axis cs:4,3.30142091800641)
--(axis cs:3,3.15968233386837)
--(axis cs:2,3.10210337896098)
--(axis cs:1,3.11147761506754)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,4.05151376909588)
--(axis cs:1,3.67865293372726)
--(axis cs:2,4.11017633255532)
--(axis cs:3,4.9438695482516)
--(axis cs:4,6.0013619608106)
--(axis cs:5,6.9108002890078)
--(axis cs:6,7.26847633256024)
--(axis cs:7,6.8929050872591)
--(axis cs:8,5.93665147278224)
--(axis cs:9,4.76980534159105)
--(axis cs:10,3.76200596259813)
--(axis cs:11,3.11916905657531)
--(axis cs:12,2.83560414353281)
--(axis cs:13,2.76343212348929)
--(axis cs:13,3.09022607450169)
--(axis cs:13,3.09022607450169)
--(axis cs:12,3.14647842570808)
--(axis cs:11,3.4135653506836)
--(axis cs:10,4.05768706125219)
--(axis cs:9,5.09030174880748)
--(axis cs:8,6.29265380654819)
--(axis cs:7,7.27346257896795)
--(axis cs:6,7.64985024862528)
--(axis cs:5,7.27457009373261)
--(axis cs:4,6.34682453355547)
--(axis cs:3,5.28652030501051)
--(axis cs:2,4.46711643593077)
--(axis cs:1,4.05151376909588)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 2.44053348744794
2 2.54434717986068
3 2.75875138591647
4 3.0278228218682
5 3.2108325366356
6 3.16293700148423
7 2.84255924583773
8 2.34304534934326
9 1.8269721057162
10 1.42749482041665
11 1.19254011230431
12 1.09288748953664
13 1.06643281200956
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 3.86508335141157
2 4.28864638424305
3 5.11519492663105
4 6.17409324718303
5 7.09268519137021
6 7.45916329059276
7 7.08318383311352
8 6.11465263966521
9 4.93005354519926
10 3.90984651192516
11 3.26636720362945
12 2.99104128462044
13 2.92682909899549
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/tfs_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={tensorization factor across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=-4.44489397342257, ymax=115.535156184245,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,3.11147761506754)
--(axis cs:1,1.76958935982834)
--(axis cs:2,1.98659098076038)
--(axis cs:3,2.35782043796456)
--(axis cs:4,2.75422472572999)
--(axis cs:5,3.01035138131269)
--(axis cs:6,2.9981468650283)
--(axis cs:7,2.7001148471897)
--(axis cs:8,2.22158972814575)
--(axis cs:9,1.72626081702029)
--(axis cs:10,1.34475073573918)
--(axis cs:11,1.12304547168705)
--(axis cs:12,1.03152404895329)
--(axis cs:13,1.00874467010779)
--(axis cs:13,1.12412095391132)
--(axis cs:13,1.12412095391132)
--(axis cs:12,1.15425093012)
--(axis cs:11,1.26203475292156)
--(axis cs:10,1.51023890509413)
--(axis cs:9,1.92768339441211)
--(axis cs:8,2.46450097054077)
--(axis cs:7,2.98500364448577)
--(axis cs:6,3.32772713794017)
--(axis cs:5,3.4113136919585)
--(axis cs:4,3.30142091800641)
--(axis cs:3,3.15968233386837)
--(axis cs:2,3.10210337896098)
--(axis cs:1,3.11147761506754)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,4.05151376909588)
--(axis cs:1,3.67865293372726)
--(axis cs:2,4.11017633255532)
--(axis cs:3,4.9438695482516)
--(axis cs:4,6.0013619608106)
--(axis cs:5,6.9108002890078)
--(axis cs:6,7.26847633256024)
--(axis cs:7,6.8929050872591)
--(axis cs:8,5.93665147278224)
--(axis cs:9,4.76980534159105)
--(axis cs:10,3.76200596259813)
--(axis cs:11,3.11916905657531)
--(axis cs:12,2.83560414353281)
--(axis cs:13,2.76343212348929)
--(axis cs:13,3.09022607450169)
--(axis cs:13,3.09022607450169)
--(axis cs:12,3.14647842570808)
--(axis cs:11,3.4135653506836)
--(axis cs:10,4.05768706125219)
--(axis cs:9,5.09030174880748)
--(axis cs:8,6.29265380654819)
--(axis cs:7,7.27346257896795)
--(axis cs:6,7.64985024862528)
--(axis cs:5,7.27457009373261)
--(axis cs:4,6.34682453355547)
--(axis cs:3,5.28652030501051)
--(axis cs:2,4.46711643593077)
--(axis cs:1,4.05151376909588)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,14.9773363226597)
--(axis cs:1,14.3369366275349)
--(axis cs:2,17.8316906306252)
--(axis cs:3,24.293176231109)
--(axis cs:4,33.0160624556476)
--(axis cs:5,43.492005565454)
--(axis cs:6,55.4625910958894)
--(axis cs:7,68.5149219757918)
--(axis cs:8,81.544644135253)
--(axis cs:9,92.8397820289554)
--(axis cs:10,101.000883243268)
--(axis cs:11,105.791433147679)
--(axis cs:12,108.034073555391)
--(axis cs:13,108.817592582014)
--(axis cs:13,110.081517540715)
--(axis cs:13,110.081517540715)
--(axis cs:12,109.293739025265)
--(axis cs:11,107.040047354228)
--(axis cs:10,102.224211872036)
--(axis cs:9,94.0145582964942)
--(axis cs:8,82.6463563195459)
--(axis cs:7,69.5292526574481)
--(axis cs:6,56.3881939515255)
--(axis cs:5,44.3339367601693)
--(axis cs:4,33.781788499771)
--(axis cs:3,24.9959088014886)
--(axis cs:2,18.4920043497714)
--(axis cs:1,14.9773363226597)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 2.44053348744794
2 2.54434717986068
3 2.75875138591647
4 3.0278228218682
5 3.2108325366356
6 3.16293700148423
7 2.84255924583773
8 2.34304534934326
9 1.8269721057162
10 1.42749482041665
11 1.19254011230431
12 1.09288748953664
13 1.06643281200956
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 3.86508335141157
2 4.28864638424305
3 5.11519492663105
4 6.17409324718303
5 7.09268519137021
6 7.45916329059276
7 7.08318383311352
8 6.11465263966521
9 4.93005354519926
10 3.90984651192516
11 3.26636720362945
12 2.99104128462044
13 2.92682909899549
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 14.6571364750973
2 18.1618474901983
3 24.6445425162988
4 33.3989254777093
5 43.9129711628116
6 55.9253925237074
7 69.0220873166199
8 82.0955002273995
9 93.4271701627248
10 101.612547557652
11 106.415740250954
12 108.663906290328
13 109.449555061364
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/tnbs_2lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.3]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={tensor noise bound across layers},
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={values},
ymin=-0.000824013055236008, ymax=0.0173060787351642,
ytick style={color=black},
ytick={-0.0025,0,0.0025,0.005,0.0075,0.01,0.0125,0.015,0.0175},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.53902596291674e-05)
--(axis cs:1,2.66226851258948e-06)
--(axis cs:2,1.11351921472824e-05)
--(axis cs:3,4.40221991176032e-05)
--(axis cs:4,0.00014359983933723)
--(axis cs:5,0.00038771649488702)
--(axis cs:6,0.000871032248657139)
--(axis cs:7,0.00164252806247223)
--(axis cs:8,0.00263179545278577)
--(axis cs:9,0.00363474016678337)
--(axis cs:10,0.00439696511388856)
--(axis cs:11,0.00475781482149379)
--(axis cs:12,0.00476704349688634)
--(axis cs:13,0.00466019643860711)
--(axis cs:13,0.0130474327990112)
--(axis cs:13,0.0130474327990112)
--(axis cs:12,0.0144609516034074)
--(axis cs:11,0.0160997268083117)
--(axis cs:10,0.0164819836537824)
--(axis cs:9,0.0148380452523704)
--(axis cs:8,0.011503239324214)
--(axis cs:7,0.00757640234967034)
--(axis cs:6,0.00419284278449118)
--(axis cs:5,0.00193270957121377)
--(axis cs:4,0.000738121397133778)
--(axis cs:3,0.000233181503658105)
--(axis cs:2,6.10811174860585e-05)
--(axis cs:1,1.53902596291674e-05)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,1.37079868835902e-07)
--(axis cs:1,8.20261458199086e-08)
--(axis cs:2,4.86742732813909e-07)
--(axis cs:3,2.62028316249816e-06)
--(axis cs:4,1.12131447222204e-05)
--(axis cs:5,4.03308783883031e-05)
--(axis cs:6,0.000124141775072579)
--(axis cs:7,0.000330041618538635)
--(axis cs:8,0.000759639693864529)
--(axis cs:9,0.0015122630734359)
--(axis cs:10,0.00260410966887317)
--(axis cs:11,0.00388910178162672)
--(axis cs:12,0.00506067560052088)
--(axis cs:13,0.00576459428216655)
--(axis cs:13,0.00964982429365226)
--(axis cs:13,0.00964982429365226)
--(axis cs:12,0.00844018087728082)
--(axis cs:11,0.00645185501980959)
--(axis cs:10,0.00430207732271953)
--(axis cs:9,0.00249504103616969)
--(axis cs:8,0.00125531771330198)
--(axis cs:7,0.000547193224414612)
--(axis cs:6,0.000206541597406848)
--(axis cs:5,6.72620406203852e-05)
--(axis cs:4,1.87209568113716e-05)
--(axis cs:3,4.38996728667519e-06)
--(axis cs:2,8.13344055094636e-07)
--(axis cs:1,1.37079868835902e-07)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 9.02626407087846e-06
2 3.61081548166704e-05
3 0.000138601851387854
4 0.000440860618235504
5 0.00116021303305039
6 0.00253193751657416
7 0.00460946520607129
8 0.00706751738849989
9 0.00923639270957686
10 0.0104394743838355
11 0.0104287708149028
12 0.00961399755014686
13 0.00885381461880914
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 1.09553007327905e-07
2 6.50043393954273e-07
3 3.50512522458667e-06
4 1.4967050766796e-05
5 5.37964595043441e-05
6 0.000165341686239714
7 0.000438617421476623
8 0.00100747870358325
9 0.0020036520548028
10 0.00345309349579635
11 0.00517047840071815
12 0.00675042823890085
13 0.0077072092879094
};
\addlegendentry{corrupted}
\end{axis}

\end{tikzpicture}

==> figures/tnbs_3lines.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={tensor noise bound across layers},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={layers},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={values},
ymin=-0.000824099182689119, ymax=0.0173060828364715,
ytick style={color=black},
ytick={-0.0025,0,0.0025,0.005,0.0075,0.01,0.0125,0.015,0.0175},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.53902596291674e-05)
--(axis cs:1,2.66226851258948e-06)
--(axis cs:2,1.11351921472824e-05)
--(axis cs:3,4.40221991176032e-05)
--(axis cs:4,0.00014359983933723)
--(axis cs:5,0.00038771649488702)
--(axis cs:6,0.000871032248657139)
--(axis cs:7,0.00164252806247223)
--(axis cs:8,0.00263179545278577)
--(axis cs:9,0.00363474016678337)
--(axis cs:10,0.00439696511388856)
--(axis cs:11,0.00475781482149379)
--(axis cs:12,0.00476704349688634)
--(axis cs:13,0.00466019643860711)
--(axis cs:13,0.0130474327990112)
--(axis cs:13,0.0130474327990112)
--(axis cs:12,0.0144609516034074)
--(axis cs:11,0.0160997268083117)
--(axis cs:10,0.0164819836537824)
--(axis cs:9,0.0148380452523704)
--(axis cs:8,0.011503239324214)
--(axis cs:7,0.00757640234967034)
--(axis cs:6,0.00419284278449118)
--(axis cs:5,0.00193270957121377)
--(axis cs:4,0.000738121397133778)
--(axis cs:3,0.000233181503658105)
--(axis cs:2,6.10811174860585e-05)
--(axis cs:1,1.53902596291674e-05)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,1.37079868835902e-07)
--(axis cs:1,8.20261458199086e-08)
--(axis cs:2,4.86742732813909e-07)
--(axis cs:3,2.62028316249816e-06)
--(axis cs:4,1.12131447222204e-05)
--(axis cs:5,4.03308783883031e-05)
--(axis cs:6,0.000124141775072579)
--(axis cs:7,0.000330041618538635)
--(axis cs:8,0.000759639693864529)
--(axis cs:9,0.0015122630734359)
--(axis cs:10,0.00260410966887317)
--(axis cs:11,0.00388910178162672)
--(axis cs:12,0.00506067560052088)
--(axis cs:13,0.00576459428216655)
--(axis cs:13,0.00964982429365226)
--(axis cs:13,0.00964982429365226)
--(axis cs:12,0.00844018087728082)
--(axis cs:11,0.00645185501980959)
--(axis cs:10,0.00430207732271953)
--(axis cs:9,0.00249504103616969)
--(axis cs:8,0.00125531771330198)
--(axis cs:7,0.000547193224414612)
--(axis cs:6,0.000206541597406848)
--(axis cs:5,6.72620406203852e-05)
--(axis cs:4,1.87209568113716e-05)
--(axis cs:3,4.38996728667519e-06)
--(axis cs:2,8.13344055094636e-07)
--(axis cs:1,1.37079868835902e-07)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,8.15859842736295e-07)
--(axis cs:6,6.13593430476065e-06)
--(axis cs:7,3.23376418891844e-05)
--(axis cs:8,0.000133874119468258)
--(axis cs:9,0.000435997904055374)
--(axis cs:10,0.00111871040958425)
--(axis cs:11,0.00226467825748865)
--(axis cs:12,0.00362138042142467)
--(axis cs:13,0.00457831513601737)
--(axis cs:13,0.00686169970779245)
--(axis cs:13,0.00686169970779245)
--(axis cs:12,0.00542750427641177)
--(axis cs:11,0.0033941617551411)
--(axis cs:10,0.00167665498387386)
--(axis cs:9,0.00065344708740546)
--(axis cs:8,0.000200642371515606)
--(axis cs:7,4.84656868978081e-05)
--(axis cs:6,9.19616439130373e-06)
--(axis cs:5,1.22276101102403e-06)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
1 9.02626407087846e-06
2 3.61081548166704e-05
3 0.000138601851387854
4 0.000440860618235504
5 0.00116021303305039
6 0.00253193751657416
7 0.00460946520607129
8 0.00706751738849989
9 0.00923639270957686
10 0.0104394743838355
11 0.0104287708149028
12 0.00961399755014686
13 0.00885381461880914
};
\addlegendentry{well trained}
\addplot [line width=2.0pt, color1]
table {%
1 1.09553007327905e-07
2 6.50043393954273e-07
3 3.50512522458667e-06
4 1.4967050766796e-05
5 5.37964595043441e-05
6 0.000165341686239714
7 0.000438617421476623
8 0.00100747870358325
9 0.0020036520548028
10 0.00345309349579635
11 0.00517047840071815
12 0.00675042823890085
13 0.0077072092879094
};
\addlegendentry{corrupted}
\addplot [line width=2.0pt, color2]
table {%
1 0
2 0
3 0
4 0
5 1.01931042688016e-06
6 7.66604934803219e-06
7 4.04016643934963e-05
8 0.000167258245491932
9 0.000544722495730417
10 0.00139768269672905
11 0.00282942000631488
12 0.00452444234891822
13 0.00572000742190491
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}

==> figures/vgg_eigs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color1}{rgb}{0.921875,0.5859375,0.640625}
\definecolor{color0}{rgb}{0.36328125, 0.32421875, 0.3671875}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={white!69.01960784313725!black},
xlabel={layers $k$},
xmin=0.0149999999999999, xmax=13.985,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\% of components $\ge$ 0.2},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.65,0) rectangle (axis cs:1,0.791666666666667);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{VGG}

\draw[fill=color0,draw opacity=0] (axis cs:1.65,0) rectangle (axis cs:2,1);
\draw[fill=color0,draw opacity=0] (axis cs:2.65,0) rectangle (axis cs:3,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.65,0) rectangle (axis cs:4,1);
\draw[fill=color0,draw opacity=0] (axis cs:4.65,0) rectangle (axis cs:5,1);
\draw[fill=color0,draw opacity=0] (axis cs:5.65,0) rectangle (axis cs:6,1);
\draw[fill=color0,draw opacity=0] (axis cs:6.65,0) rectangle (axis cs:7,1);
\draw[fill=color0,draw opacity=0] (axis cs:7.65,0) rectangle (axis cs:8,1);
\draw[fill=color0,draw opacity=0] (axis cs:8.65,0) rectangle (axis cs:9,1);
\draw[fill=color0,draw opacity=0] (axis cs:9.65,0) rectangle (axis cs:10,1);
\draw[fill=color0,draw opacity=0] (axis cs:10.65,0) rectangle (axis cs:11,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.65,0) rectangle (axis cs:12,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.65,0) rectangle (axis cs:13,1);
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.35,0.545454545454545);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\ourcpnn-VGG}

\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.35,0.104089219330855);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.35,0.448087431693989);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.35,0.474820143884892);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.35,0.513333333333333);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.35,0.226148409893993);
\draw[fill=color1,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.35,0.147526501766784);
\draw[fill=color1,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.35,0.0322793148880105);
\draw[fill=color1,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.35,0.00306614104248795);
\draw[fill=color1,draw opacity=0] (axis cs:10,0) rectangle (axis cs:10.35,0.00700832238282961);
\draw[fill=color1,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.35,0.011826544021025);
\draw[fill=color1,draw opacity=0] (axis cs:12,0) rectangle (axis cs:12.35,0.00569426193604906);
\draw[fill=color1,draw opacity=0] (axis cs:13,0) rectangle (axis cs:13.35,0.0135786246167324);
\end{axis}

\end{tikzpicture}

==> figures/wrn_eigs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color1}{rgb}{0.921875,0.5859375,0.640625}
\definecolor{color0}{rgb}{0.36328125, 0.32421875, 0.3671875}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={white!69.01960784313725!black},
xlabel={layers $k$},
xmin=-0.735, xmax=29.735,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\% of components $\ge$ 0.2},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.65,0) rectangle (axis cs:1,0.944444444444444);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{WRN}

\draw[fill=color0,draw opacity=0] (axis cs:1.65,0) rectangle (axis cs:2,0.937007874015748);
\draw[fill=color0,draw opacity=0] (axis cs:2.65,0) rectangle (axis cs:3,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.65,0) rectangle (axis cs:4,0.8);
\draw[fill=color0,draw opacity=0] (axis cs:4.65,0) rectangle (axis cs:5,1);
\draw[fill=color0,draw opacity=0] (axis cs:5.65,0) rectangle (axis cs:6,1);
\draw[fill=color0,draw opacity=0] (axis cs:6.65,0) rectangle (axis cs:7,1);
\draw[fill=color0,draw opacity=0] (axis cs:7.65,0) rectangle (axis cs:8,1);
\draw[fill=color0,draw opacity=0] (axis cs:8.65,0) rectangle (axis cs:9,1);
\draw[fill=color0,draw opacity=0] (axis cs:9.65,0) rectangle (axis cs:10,1);
\draw[fill=color0,draw opacity=0] (axis cs:10.65,0) rectangle (axis cs:11,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.65,0) rectangle (axis cs:12,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.65,0) rectangle (axis cs:13,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.65,0) rectangle (axis cs:14,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.65,0) rectangle (axis cs:15,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.65,0) rectangle (axis cs:16,1);
\draw[fill=color0,draw opacity=0] (axis cs:16.65,0) rectangle (axis cs:17,1);
\draw[fill=color0,draw opacity=0] (axis cs:17.65,0) rectangle (axis cs:18,1);
\draw[fill=color0,draw opacity=0] (axis cs:18.65,0) rectangle (axis cs:19,1);
\draw[fill=color0,draw opacity=0] (axis cs:19.65,0) rectangle (axis cs:20,1);
\draw[fill=color0,draw opacity=0] (axis cs:20.65,0) rectangle (axis cs:21,1);
\draw[fill=color0,draw opacity=0] (axis cs:21.65,0) rectangle (axis cs:22,1);
\draw[fill=color0,draw opacity=0] (axis cs:22.65,0) rectangle (axis cs:23,1);
\draw[fill=color0,draw opacity=0] (axis cs:23.65,0) rectangle (axis cs:24,1);
\draw[fill=color0,draw opacity=0] (axis cs:24.65,0) rectangle (axis cs:25,1);
\draw[fill=color0,draw opacity=0] (axis cs:25.65,0) rectangle (axis cs:26,1);
\draw[fill=color0,draw opacity=0] (axis cs:26.65,0) rectangle (axis cs:27,0.998604813393791);
\draw[fill=color0,draw opacity=0] (axis cs:27.65,0) rectangle (axis cs:28,0.951517265434252);
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.35,0.266666666666667);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\ourcpnn-WRN}

\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.35,0.137096774193548);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.35,0.07);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.35,0.714285714285714);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.35,0.00142857142857143);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.35,0.00142857142857143);
\draw[fill=color1,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.35,0.00142857142857143);
\draw[fill=color1,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.35,0.00142857142857143);
\draw[fill=color1,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.35,0.00142857142857143);
\draw[fill=color1,draw opacity=0] (axis cs:10,0) rectangle (axis cs:10.35,0.00571428571428571);
\draw[fill=color1,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.35,0.0222929936305732);
\draw[fill=color1,draw opacity=0] (axis cs:12,0) rectangle (axis cs:12.35,0.0380281690140845);
\draw[fill=color1,draw opacity=0] (axis cs:13,0) rectangle (axis cs:13.35,0.0849056603773585);
\draw[fill=color1,draw opacity=0] (axis cs:14,0) rectangle (axis cs:14.35,0.00985915492957747);
\draw[fill=color1,draw opacity=0] (axis cs:15,0) rectangle (axis cs:15.35,0.0105633802816901);
\draw[fill=color1,draw opacity=0] (axis cs:16,0) rectangle (axis cs:16.35,0.0133802816901408);
\draw[fill=color1,draw opacity=0] (axis cs:17,0) rectangle (axis cs:17.35,0.0176056338028169);
\draw[fill=color1,draw opacity=0] (axis cs:18,0) rectangle (axis cs:18.35,0.0359154929577465);
\draw[fill=color1,draw opacity=0] (axis cs:19,0) rectangle (axis cs:19.35,0.0147887323943662);
\draw[fill=color1,draw opacity=0] (axis cs:20,0) rectangle (axis cs:20.35,0.0846477392218717);
\draw[fill=color1,draw opacity=0] (axis cs:21,0) rectangle (axis cs:21.35,0.0863938440013991);
\draw[fill=color1,draw opacity=0] (axis cs:22,0) rectangle (axis cs:22.35,0.187793427230047);
\draw[fill=color1,draw opacity=0] (axis cs:23,0) rectangle (axis cs:23.35,0.0108429520811473);
\draw[fill=color1,draw opacity=0] (axis cs:24,0) rectangle (axis cs:24.35,0.00909408884225254);
\draw[fill=color1,draw opacity=0] (axis cs:25,0) rectangle (axis cs:25.35,0.0101434067855894);
\draw[fill=color1,draw opacity=0] (axis cs:26,0) rectangle (axis cs:26.35,0.0101434067855894);
\draw[fill=color1,draw opacity=0] (axis cs:27,0) rectangle (axis cs:27.35,0.0118922700244841);
\draw[fill=color1,draw opacity=0] (axis cs:28,0) rectangle (axis cs:28.35,0.00384749912556838);
\end{axis}

\end{tikzpicture}
